A Variable Density Sampling Scheme for Compressive Fourier Transform Interferometry

Fourier Transform Interferometry (FTI) is an appealing Hyperspectral (HS) imaging modality for many applications demanding high spectral resolution, e.g., in fluorescence microscopy. However, the effective resolution of FTI is limited by the durability of biological elements when exposed to illuminating light. Overexposed elements are subject to photo-bleaching and become unable to fluoresce. In this context, the acquisition of biological HS volumes based on sampling the Optical Path Difference (OPD) axis at Nyquist rate leads to unpleasant trade-offs between spectral resolution, quality of the HS volume, and light exposure intensity. We propose two variants of the FTI imager, i.e., Coded Illumination-FTI (CI-FTI) and Structured Illumination FTI (SI-FTI), based on the theory of compressive sensing (CS). These schemes efficiently modulate light exposure temporally (in CI-FTI) or spatiotemporally (in SI-FTI). Leveraging a variable density sampling strategy recently introduced in CS, we provide near-optimal illumination strategies, so that the light exposure imposed on a biological specimen is minimized while the spectral resolution is preserved. Our analysis focuses on two criteria: (i) a trade-off between exposure intensity and the quality of the reconstructed HS volume for a given spectral resolution; (ii) maximizing HS volume quality for a fixed spectral resolution and constrained exposure budget. Our contributions can be adapted to an FTI imager without hardware modifications. The reconstruction of HS volumes from CS-FTI measurements relies on an $l_1$-norm minimization problem promoting a spatiospectral sparsity prior. Numerically, we support the proposed methods on synthetic data and simulated CS measurements (from actual FTI measurements) under various scenarios. In particular, the biological HS volumes can be reconstructed with a three-to-ten-fold reduction in the light exposure.

==> Figures/GT_bands.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale = 0.3]
\centering
\begin{axis}[%
width=7.5in,
height=2.5in,
at={(0in,0in)},
scale only axis,
point meta min=1,
point meta max=384,
axis on top,
xmin=0.5,
xmax=192.5,
y dir=reverse,
ymin=0.5,
ymax=64.5,
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=192.5,ymin=0.5,ymax=64.5] {GT_bands-1.png};
\node[text=white, draw=none] at (rel axis cs:0.166,0.9) {\fontsize{18}{1}\selectfont $\bs{\nell = 72}$}; 
\node[text=white, draw=none] at (rel axis cs:0.5,0.9) {\fontsize{18}{1}\selectfont $\bs{\nell = 79}$}; 
\node[text=white, draw=none] at (rel axis cs:0.8333,0.9) {\fontsize{18}{1}\selectfont $\bs{\nell = 96}$}; 
\end{axis}
\end{tikzpicture}%

==> Figures/Sim1_res1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[scale = 0.9]
\begin{axis}[%
width=3in,
height=2in,
at={(0.762in,0.486in)},
scale only axis,
xmin=-255,
xmax=256,
xlabel={$\text{OPD index}~(\nell)$},
xtick={-255,0,256},
xticklabels={-255,0,256},
ticklabel style={font=\fontsize{10}{1}\selectfont},
xlabel style={at = {(0.5,0.02)},font=\fontsize{12}{1}\selectfont},
ymode=log,
ymin=1e-04,
ymax=1e-1,
ylabel={pmf},
ylabel style={at = {(0.01,0.5)},font=\fontsize{12}{1}},
axis background/.style={fill=white},
legend style={at={(0.54,0.99)},anchor=north west,legend cell align=left,align=left,draw=white!0!white,font=\fontsize{5}{1}\selectfont}
]
\addplot [line width=1.0pt,color=blue,solid]
  table[row sep=crcr]{%
-255	0.000635050531848259\\
-254	0.00063502662277971\\
-253	0.00063495489917468\\
-252	0.00063483537183448\\
-251	0.000634668058759489\\
-250	0.00063445298514644\\
-249	0.000634190183384627\\
-248	0.00063387969305103\\
-247	0.000633521560904351\\
-246	0.000633115840877973\\
-245	0.000632662594071841\\
-244	0.000632161888743256\\
-243	0.000631613800296599\\
-242	0.000631018411271974\\
-241	0.000630375811332777\\
-240	0.000629686097252197\\
-239	0.000628949372898637\\
-238	0.000628165749220074\\
-237	0.000627335344227353\\
-236	0.00062645828297641\\
-235	0.000625534697549444\\
-234	0.000624564727035022\\
-233	0.000623548517507138\\
-232	0.000622486222003207\\
-231	0.000621378000501025\\
-230	0.000620224019894674\\
-229	0.000619024453969388\\
-228	0.000617779483375384\\
-227	0.000616489295600654\\
-226	0.000615154084942731\\
-225	0.000613774052479428\\
-224	0.000612349406038559\\
-223	0.000610880360166636\\
-222	0.000609367136096566\\
-221	0.000607809961714326\\
-220	0.000606209071524652\\
-219	0.000604564706615716\\
-218	0.000602877114622827\\
-217	0.00060114654969113\\
-216	0.000599373272437339\\
-215	0.000597557549910485\\
-214	0.000595699655551703\\
-213	0.000593799869153049\\
-212	0.000591858476815366\\
-211	0.0005898757709052\\
-210	0.000587852050010767\\
-209	0.000585787618896992\\
-208	0.000583682788459605\\
-207	0.000581537875678328\\
-206	0.000579353203569137\\
-205	0.000577129101135616\\
-204	0.000574865903319409\\
-203	0.000572563950949785\\
-202	0.000570223590692301\\
-201	0.000567845174996605\\
-200	0.000565429062043352\\
-199	0.000562975615690264\\
-198	0.00056048520541734\\
-197	0.000557958206271204\\
-196	0.000555394998808635\\
-195	0.000552795969039246\\
-194	0.000550161508367362\\
-193	0.000547492013533069\\
-192	0.000544787886552471\\
-191	0.000542049534657143\\
-190	0.00053927737023281\\
-189	0.000536471810757236\\
-188	0.000533633278737359\\
-187	0.000530762201645659\\
-186	0.000527859011855788\\
-185	0.000524924146577447\\
-184	0.000521958047790553\\
-183	0.000518961162178673\\
-182	0.000515933941061756\\
-181	0.000512876840328168\\
-180	0.000509790320366035\\
-179	0.000506674845993908\\
-178	0.00050353088639077\\
-177	0.000500358915025373\\
-176	0.000497159409584936\\
-175	0.000493932851903209\\
-174	0.000490679727887913\\
-173	0.000487400527447557\\
-172	0.000484095744417665\\
-171	0.000480765876486407\\
-170	0.000477411425119644\\
-169	0.000474032895485415\\
-168	0.000470630796377853\\
-167	0.000467205640140571\\
-166	0.000463757942589501\\
-165	0.00046028822293521\\
-164	0.000456797003704717\\
-163	0.000453284810662796\\
-162	0.0004497521727328\\
-161	0.000446199621917008\\
-160	0.000442627693216504\\
-159	0.000439036924550613\\
-158	0.000435427856675888\\
-157	0.000431801033104676\\
-156	0.000428157000023266\\
-155	0.000424496306209635\\
-154	0.000420819502950808\\
-153	0.000417127143959831\\
-152	0.000413419785292387\\
-151	0.000412726341125799\\
-150	0.000422634233236192\\
-149	0.000432548377479443\\
-148	0.000442460673828283\\
-147	0.000452362908930682\\
-146	0.000462246765120045\\
-145	0.000472103829641139\\
-144	0.000481925604080333\\
-143	0.000491703513988399\\
-142	0.000501428918683821\\
-141	0.000511093121224259\\
-140	0.000520687378533554\\
-139	0.000530202911671385\\
-138	0.000539630916232459\\
-137	0.000548962572861879\\
-136	0.000558189057873146\\
-135	0.000567301553955042\\
-134	0.000576291260953479\\
-133	0.000585149406714252\\
-132	0.000593867257972491\\
-131	0.000602436131274499\\
-130	0.000610847403917568\\
-129	0.000619092524893279\\
-128	0.000627163025819752\\
-127	0.000635050531848259\\
-126	0.000642746772529607\\
-125	0.000650243592625699\\
-124	0.000657532962851686\\
-123	0.000664606990534203\\
-122	0.000671457930171192\\
-121	0.000678078193878946\\
-120	0.000684460361712076\\
-119	0.000690597191842232\\
-118	0.00069648163058156\\
-117	0.000702106822237009\\
-116	0.000707466118781817\\
-115	0.000712553089330664\\
-114	0.000717361529405223\\
-113	0.00072188546997705\\
-112	0.000726119186275035\\
-111	0.000730057206344874\\
-110	0.000733694319348321\\
-109	0.000737025583590294\\
-108	0.000740046334262215\\
-107	0.000742752190890289\\
-106	0.000745139064477815\\
-105	0.000747203164330957\\
-104	0.000748941004557792\\
-103	0.000750349410230857\\
-102	0.00075142552320383\\
-101	0.000752166807573379\\
-100	0.000752571054777682\\
-99	0.000752636388323552\\
-98	0.000752361268134559\\
-97	0.00075174449451302\\
-96	0.00075078521170921\\
-95	0.000749482911091639\\
-94	0.000747837433912724\\
-93	0.000745848973664728\\
-92	0.000743518078021321\\
-91	0.000740845650360663\\
-90	0.000737832950866434\\
-89	0.000734481597203772\\
-88	0.000730793564767622\\
-87	0.000726771186501541\\
-86	0.000722417152285573\\
-85	0.000717734507892324\\
-84	0.000712726653510962\\
-83	0.00070739734183939\\
-82	0.000701750675745428\\
-81	0.000695791105498365\\
-80	0.000689523425572821\\
-79	0.000682952771027407\\
-78	0.000676084613461219\\
-77	0.000668924756551761\\
-76	0.000661479331178424\\
-75	0.000658587135480144\\
-74	0.000694461195984771\\
-73	0.000730670860911785\\
-72	0.000767102386980762\\
-71	0.000803636921062304\\
-70	0.000840150994022432\\
-69	0.000876517054830155\\
-68	0.000912604042432081\\
-67	0.00094827799261218\\
-66	0.000983402676783389\\
-65	0.00101784026940281\\
-64	0.00105145204046538\\
-63	0.00108409906931429\\
-62	0.00111564297581121\\
-61	0.00114594666473775\\
-60	0.00117487507915227\\
-59	0.00120229595830471\\
-58	0.00122808059561796\\
-57	0.00125210459217737\\
-56	0.00127424860113197\\
-55	0.00129439905840226\\
-54	0.00131244889510931\\
-53	0.00132829822719048\\
-52	0.00134185501774607\\
-51	0.00135303570777034\\
-50	0.0013617658110579\\
-49	0.00136798046924215\\
-48	0.00137162496311599\\
-47	0.00137265517660439\\
-46	0.00137103801000322\\
-45	0.00136675173936761\\
-44	0.00135978631922345\\
-43	0.00135014362608776\\
-42	0.00133783764061308\\
-41	0.00132289456651872\\
-40	0.00130535288483264\\
-39	0.00128526334234211\\
-38	0.00126268887353544\\
-37	0.00124685316934575\\
-36	0.00138730610643982\\
-35	0.00153011609326132\\
-34	0.00167341829771453\\
-33	0.0018152029845772\\
-32	0.00195335135981887\\
-31	0.00208567601066829\\
-30	0.00220996511084476\\
-29	0.00232402942947111\\
-28	0.0024257510734201\\
-27	0.00251313280981939\\
-26	0.00258434676111176\\
-25	0.00263778124164693\\
-24	0.00267208451365725\\
-23	0.00268620428214874\\
-22	0.00267942182232057\\
-21	0.0026513797382974\\
-20	0.00260210248601541\\
-19	0.00253200895299924\\
-18	0.00245996643233636\\
-17	0.00302305362466262\\
-16	0.00359104759577118\\
-15	0.00413127634162188\\
-14	0.0046087955145358\\
-13	0.00498926637968854\\
-12	0.00524206640231513\\
-11	0.00534333445901708\\
-10	0.00527863890849612\\
-9	0.00504497602027168\\
-8	0.00602768769290568\\
-7	0.00824265945846616\\
-6	0.00996013539931175\\
-5	0.0106721909218372\\
-4	0.0100804579652518\\
-3	0.0164753902726288\\
-2	0.0213371502026297\\
-1	0.0329458184657347\\
0	0.065889156171931\\
1	0.162572936153154\\
2	0.065889156171931\\
3	0.0329458184657347\\
4	0.0213371502026297\\
5	0.0164753902726288\\
6	0.0100804579652518\\
7	0.0106721909218372\\
8	0.00996013539931175\\
9	0.00824265945846616\\
10	0.00602768769290568\\
11	0.00504497602027168\\
12	0.00527863890849612\\
13	0.00534333445901708\\
14	0.00524206640231513\\
15	0.00498926637968854\\
16	0.0046087955145358\\
17	0.00413127634162188\\
18	0.00359104759577118\\
19	0.00302305362466262\\
20	0.00245996643233636\\
21	0.00253200895299924\\
22	0.00260210248601541\\
23	0.0026513797382974\\
24	0.00267942182232057\\
25	0.00268620428214874\\
26	0.00267208451365725\\
27	0.00263778124164693\\
28	0.00258434676111176\\
29	0.00251313280981939\\
30	0.0024257510734201\\
31	0.00232402942947111\\
32	0.00220996511084476\\
33	0.00208567601066829\\
34	0.00195335135981887\\
35	0.0018152029845772\\
36	0.00167341829771453\\
37	0.00153011609326132\\
38	0.00138730610643982\\
39	0.00124685316934575\\
40	0.00126268887353544\\
41	0.00128526334234211\\
42	0.00130535288483264\\
43	0.00132289456651872\\
44	0.00133783764061308\\
45	0.00135014362608776\\
46	0.00135978631922345\\
47	0.00136675173936761\\
48	0.00137103801000322\\
49	0.00137265517660439\\
50	0.00137162496311599\\
51	0.00136798046924215\\
52	0.0013617658110579\\
53	0.00135303570777034\\
54	0.00134185501774607\\
55	0.00132829822719048\\
56	0.00131244889510931\\
57	0.00129439905840226\\
58	0.00127424860113197\\
59	0.00125210459217737\\
60	0.00122808059561796\\
61	0.00120229595830471\\
62	0.00117487507915227\\
63	0.00114594666473775\\
64	0.00111564297581121\\
65	0.00108409906931429\\
66	0.00105145204046538\\
67	0.00101784026940281\\
68	0.000983402676783389\\
69	0.00094827799261218\\
70	0.000912604042432081\\
71	0.000876517054830155\\
72	0.000840150994022432\\
73	0.000803636921062304\\
74	0.000767102386980762\\
75	0.000730670860911785\\
76	0.000694461195984771\\
77	0.000658587135480144\\
78	0.000661479331178424\\
79	0.000668924756551761\\
80	0.000676084613461219\\
81	0.000682952771027407\\
82	0.000689523425572821\\
83	0.000695791105498365\\
84	0.000701750675745428\\
85	0.00070739734183939\\
86	0.000712726653510962\\
87	0.000717734507892324\\
88	0.000722417152285573\\
89	0.000726771186501541\\
90	0.000730793564767622\\
91	0.000734481597203772\\
92	0.000737832950866434\\
93	0.000740845650360663\\
94	0.000743518078021321\\
95	0.000745848973664728\\
96	0.000747837433912724\\
97	0.000749482911091639\\
98	0.00075078521170921\\
99	0.00075174449451302\\
100	0.000752361268134559\\
101	0.000752636388323552\\
102	0.000752571054777682\\
103	0.000752166807573379\\
104	0.00075142552320383\\
105	0.000750349410230857\\
106	0.000748941004557792\\
107	0.000747203164330957\\
108	0.000745139064477815\\
109	0.000742752190890289\\
110	0.000740046334262215\\
111	0.000737025583590294\\
112	0.000733694319348321\\
113	0.000730057206344874\\
114	0.000726119186275035\\
115	0.00072188546997705\\
116	0.000717361529405223\\
117	0.000712553089330664\\
118	0.000707466118781817\\
119	0.000702106822237009\\
120	0.00069648163058156\\
121	0.000690597191842232\\
122	0.000684460361712076\\
123	0.000678078193878946\\
124	0.000671457930171192\\
125	0.000664606990534203\\
126	0.000657532962851686\\
127	0.000650243592625699\\
128	0.000642746772529607\\
129	0.000635050531848259\\
130	0.000627163025819752\\
131	0.000619092524893279\\
132	0.000610847403917568\\
133	0.000602436131274499\\
134	0.000593867257972491\\
135	0.000585149406714252\\
136	0.000576291260953479\\
137	0.000567301553955042\\
138	0.000558189057873146\\
139	0.000548962572861879\\
140	0.000539630916232459\\
141	0.000530202911671385\\
142	0.000520687378533554\\
143	0.000511093121224259\\
144	0.000501428918683821\\
145	0.000491703513988399\\
146	0.000481925604080333\\
147	0.000472103829641139\\
148	0.000462246765120045\\
149	0.000452362908930682\\
150	0.000442460673828283\\
151	0.000432548377479443\\
152	0.000422634233236192\\
153	0.000412726341125799\\
154	0.000413419785292387\\
155	0.000417127143959831\\
156	0.000420819502950808\\
157	0.000424496306209635\\
158	0.000428157000023266\\
159	0.000431801033104676\\
160	0.000435427856675888\\
161	0.000439036924550613\\
162	0.000442627693216504\\
163	0.000446199621917008\\
164	0.0004497521727328\\
165	0.000453284810662796\\
166	0.000456797003704717\\
167	0.00046028822293521\\
168	0.000463757942589501\\
169	0.000467205640140571\\
170	0.000470630796377853\\
171	0.000474032895485415\\
172	0.000477411425119644\\
173	0.000480765876486407\\
174	0.000484095744417665\\
175	0.000487400527447557\\
176	0.000490679727887913\\
177	0.000493932851903209\\
178	0.000497159409584936\\
179	0.000500358915025373\\
180	0.00050353088639077\\
181	0.000506674845993908\\
182	0.000509790320366035\\
183	0.000512876840328168\\
184	0.000515933941061756\\
185	0.000518961162178673\\
186	0.000521958047790553\\
187	0.000524924146577447\\
188	0.000527859011855788\\
189	0.000530762201645659\\
190	0.000533633278737359\\
191	0.000536471810757236\\
192	0.00053927737023281\\
193	0.000542049534657143\\
194	0.000544787886552471\\
195	0.000547492013533069\\
196	0.000550161508367362\\
197	0.000552795969039246\\
198	0.000555394998808635\\
199	0.000557958206271204\\
200	0.00056048520541734\\
201	0.000562975615690264\\
202	0.000565429062043352\\
203	0.000567845174996605\\
204	0.000570223590692301\\
205	0.000572563950949785\\
206	0.000574865903319409\\
207	0.000577129101135616\\
208	0.000579353203569137\\
209	0.000581537875678328\\
210	0.000583682788459605\\
211	0.000585787618896992\\
212	0.000587852050010767\\
213	0.0005898757709052\\
214	0.000591858476815366\\
215	0.000593799869153049\\
216	0.000595699655551703\\
217	0.000597557549910485\\
218	0.000599373272437339\\
219	0.00060114654969113\\
220	0.000602877114622827\\
221	0.000604564706615716\\
222	0.000606209071524652\\
223	0.000607809961714326\\
224	0.000609367136096566\\
225	0.000610880360166636\\
226	0.000612349406038559\\
227	0.000613774052479428\\
228	0.000615154084942731\\
229	0.000616489295600654\\
230	0.000617779483375384\\
231	0.000619024453969388\\
232	0.000620224019894674\\
233	0.000621378000501025\\
234	0.000622486222003207\\
235	0.000623548517507138\\
236	0.000624564727035022\\
237	0.000625534697549444\\
238	0.00062645828297641\\
239	0.000627335344227353\\
240	0.000628165749220074\\
241	0.000628949372898637\\
242	0.000629686097252197\\
243	0.000630375811332777\\
244	0.000631018411271974\\
245	0.000631613800296599\\
246	0.000632161888743256\\
247	0.000632662594071841\\
248	0.000633115840877973\\
249	0.000633521560904351\\
250	0.00063387969305103\\
251	0.000634190183384627\\
252	0.00063445298514644\\
253	0.000634668058759489\\
254	0.00063483537183448\\
255	0.00063495489917468\\
256	0.00063502662277971\\
};
\addlegendentry{$p^{\Opt}, \|\bs \kappa^\text{opt}\|^2 = 6.15$};

\addplot [line width=1.0pt,color=red,solid]
  table[row sep=crcr]{%
-255	0.001953125\\
-254	0.001953125\\
-253	0.001953125\\
-252	0.001953125\\
-251	0.001953125\\
-250	0.001953125\\
-249	0.001953125\\
-248	0.001953125\\
-247	0.001953125\\
-246	0.001953125\\
-245	0.001953125\\
-244	0.001953125\\
-243	0.001953125\\
-242	0.001953125\\
-241	0.001953125\\
-240	0.001953125\\
-239	0.001953125\\
-238	0.001953125\\
-237	0.001953125\\
-236	0.001953125\\
-235	0.001953125\\
-234	0.001953125\\
-233	0.001953125\\
-232	0.001953125\\
-231	0.001953125\\
-230	0.001953125\\
-229	0.001953125\\
-228	0.001953125\\
-227	0.001953125\\
-226	0.001953125\\
-225	0.001953125\\
-224	0.001953125\\
-223	0.001953125\\
-222	0.001953125\\
-221	0.001953125\\
-220	0.001953125\\
-219	0.001953125\\
-218	0.001953125\\
-217	0.001953125\\
-216	0.001953125\\
-215	0.001953125\\
-214	0.001953125\\
-213	0.001953125\\
-212	0.001953125\\
-211	0.001953125\\
-210	0.001953125\\
-209	0.001953125\\
-208	0.001953125\\
-207	0.001953125\\
-206	0.001953125\\
-205	0.001953125\\
-204	0.001953125\\
-203	0.001953125\\
-202	0.001953125\\
-201	0.001953125\\
-200	0.001953125\\
-199	0.001953125\\
-198	0.001953125\\
-197	0.001953125\\
-196	0.001953125\\
-195	0.001953125\\
-194	0.001953125\\
-193	0.001953125\\
-192	0.001953125\\
-191	0.001953125\\
-190	0.001953125\\
-189	0.001953125\\
-188	0.001953125\\
-187	0.001953125\\
-186	0.001953125\\
-185	0.001953125\\
-184	0.001953125\\
-183	0.001953125\\
-182	0.001953125\\
-181	0.001953125\\
-180	0.001953125\\
-179	0.001953125\\
-178	0.001953125\\
-177	0.001953125\\
-176	0.001953125\\
-175	0.001953125\\
-174	0.001953125\\
-173	0.001953125\\
-172	0.001953125\\
-171	0.001953125\\
-170	0.001953125\\
-169	0.001953125\\
-168	0.001953125\\
-167	0.001953125\\
-166	0.001953125\\
-165	0.001953125\\
-164	0.001953125\\
-163	0.001953125\\
-162	0.001953125\\
-161	0.001953125\\
-160	0.001953125\\
-159	0.001953125\\
-158	0.001953125\\
-157	0.001953125\\
-156	0.001953125\\
-155	0.001953125\\
-154	0.001953125\\
-153	0.001953125\\
-152	0.001953125\\
-151	0.001953125\\
-150	0.001953125\\
-149	0.001953125\\
-148	0.001953125\\
-147	0.001953125\\
-146	0.001953125\\
-145	0.001953125\\
-144	0.001953125\\
-143	0.001953125\\
-142	0.001953125\\
-141	0.001953125\\
-140	0.001953125\\
-139	0.001953125\\
-138	0.001953125\\
-137	0.001953125\\
-136	0.001953125\\
-135	0.001953125\\
-134	0.001953125\\
-133	0.001953125\\
-132	0.001953125\\
-131	0.001953125\\
-130	0.001953125\\
-129	0.001953125\\
-128	0.001953125\\
-127	0.001953125\\
-126	0.001953125\\
-125	0.001953125\\
-124	0.001953125\\
-123	0.001953125\\
-122	0.001953125\\
-121	0.001953125\\
-120	0.001953125\\
-119	0.001953125\\
-118	0.001953125\\
-117	0.001953125\\
-116	0.001953125\\
-115	0.001953125\\
-114	0.001953125\\
-113	0.001953125\\
-112	0.001953125\\
-111	0.001953125\\
-110	0.001953125\\
-109	0.001953125\\
-108	0.001953125\\
-107	0.001953125\\
-106	0.001953125\\
-105	0.001953125\\
-104	0.001953125\\
-103	0.001953125\\
-102	0.001953125\\
-101	0.001953125\\
-100	0.001953125\\
-99	0.001953125\\
-98	0.001953125\\
-97	0.001953125\\
-96	0.001953125\\
-95	0.001953125\\
-94	0.001953125\\
-93	0.001953125\\
-92	0.001953125\\
-91	0.001953125\\
-90	0.001953125\\
-89	0.001953125\\
-88	0.001953125\\
-87	0.001953125\\
-86	0.001953125\\
-85	0.001953125\\
-84	0.001953125\\
-83	0.001953125\\
-82	0.001953125\\
-81	0.001953125\\
-80	0.001953125\\
-79	0.001953125\\
-78	0.001953125\\
-77	0.001953125\\
-76	0.001953125\\
-75	0.001953125\\
-74	0.001953125\\
-73	0.001953125\\
-72	0.001953125\\
-71	0.001953125\\
-70	0.001953125\\
-69	0.001953125\\
-68	0.001953125\\
-67	0.001953125\\
-66	0.001953125\\
-65	0.001953125\\
-64	0.001953125\\
-63	0.001953125\\
-62	0.001953125\\
-61	0.001953125\\
-60	0.001953125\\
-59	0.001953125\\
-58	0.001953125\\
-57	0.001953125\\
-56	0.001953125\\
-55	0.001953125\\
-54	0.001953125\\
-53	0.001953125\\
-52	0.001953125\\
-51	0.001953125\\
-50	0.001953125\\
-49	0.001953125\\
-48	0.001953125\\
-47	0.001953125\\
-46	0.001953125\\
-45	0.001953125\\
-44	0.001953125\\
-43	0.001953125\\
-42	0.001953125\\
-41	0.001953125\\
-40	0.001953125\\
-39	0.001953125\\
-38	0.001953125\\
-37	0.001953125\\
-36	0.001953125\\
-35	0.001953125\\
-34	0.001953125\\
-33	0.001953125\\
-32	0.001953125\\
-31	0.001953125\\
-30	0.001953125\\
-29	0.001953125\\
-28	0.001953125\\
-27	0.001953125\\
-26	0.001953125\\
-25	0.001953125\\
-24	0.001953125\\
-23	0.001953125\\
-22	0.001953125\\
-21	0.001953125\\
-20	0.001953125\\
-19	0.001953125\\
-18	0.001953125\\
-17	0.001953125\\
-16	0.001953125\\
-15	0.001953125\\
-14	0.001953125\\
-13	0.001953125\\
-12	0.001953125\\
-11	0.001953125\\
-10	0.001953125\\
-9	0.001953125\\
-8	0.001953125\\
-7	0.001953125\\
-6	0.001953125\\
-5	0.001953125\\
-4	0.001953125\\
-3	0.001953125\\
-2	0.001953125\\
-1	0.001953125\\
0	0.001953125\\
1	0.001953125\\
2	0.001953125\\
3	0.001953125\\
4	0.001953125\\
5	0.001953125\\
6	0.001953125\\
7	0.001953125\\
8	0.001953125\\
9	0.001953125\\
10	0.001953125\\
11	0.001953125\\
12	0.001953125\\
13	0.001953125\\
14	0.001953125\\
15	0.001953125\\
16	0.001953125\\
17	0.001953125\\
18	0.001953125\\
19	0.001953125\\
20	0.001953125\\
21	0.001953125\\
22	0.001953125\\
23	0.001953125\\
24	0.001953125\\
25	0.001953125\\
26	0.001953125\\
27	0.001953125\\
28	0.001953125\\
29	0.001953125\\
30	0.001953125\\
31	0.001953125\\
32	0.001953125\\
33	0.001953125\\
34	0.001953125\\
35	0.001953125\\
36	0.001953125\\
37	0.001953125\\
38	0.001953125\\
39	0.001953125\\
40	0.001953125\\
41	0.001953125\\
42	0.001953125\\
43	0.001953125\\
44	0.001953125\\
45	0.001953125\\
46	0.001953125\\
47	0.001953125\\
48	0.001953125\\
49	0.001953125\\
50	0.001953125\\
51	0.001953125\\
52	0.001953125\\
53	0.001953125\\
54	0.001953125\\
55	0.001953125\\
56	0.001953125\\
57	0.001953125\\
58	0.001953125\\
59	0.001953125\\
60	0.001953125\\
61	0.001953125\\
62	0.001953125\\
63	0.001953125\\
64	0.001953125\\
65	0.001953125\\
66	0.001953125\\
67	0.001953125\\
68	0.001953125\\
69	0.001953125\\
70	0.001953125\\
71	0.001953125\\
72	0.001953125\\
73	0.001953125\\
74	0.001953125\\
75	0.001953125\\
76	0.001953125\\
77	0.001953125\\
78	0.001953125\\
79	0.001953125\\
80	0.001953125\\
81	0.001953125\\
82	0.001953125\\
83	0.001953125\\
84	0.001953125\\
85	0.001953125\\
86	0.001953125\\
87	0.001953125\\
88	0.001953125\\
89	0.001953125\\
90	0.001953125\\
91	0.001953125\\
92	0.001953125\\
93	0.001953125\\
94	0.001953125\\
95	0.001953125\\
96	0.001953125\\
97	0.001953125\\
98	0.001953125\\
99	0.001953125\\
100	0.001953125\\
101	0.001953125\\
102	0.001953125\\
103	0.001953125\\
104	0.001953125\\
105	0.001953125\\
106	0.001953125\\
107	0.001953125\\
108	0.001953125\\
109	0.001953125\\
110	0.001953125\\
111	0.001953125\\
112	0.001953125\\
113	0.001953125\\
114	0.001953125\\
115	0.001953125\\
116	0.001953125\\
117	0.001953125\\
118	0.001953125\\
119	0.001953125\\
120	0.001953125\\
121	0.001953125\\
122	0.001953125\\
123	0.001953125\\
124	0.001953125\\
125	0.001953125\\
126	0.001953125\\
127	0.001953125\\
128	0.001953125\\
129	0.001953125\\
130	0.001953125\\
131	0.001953125\\
132	0.001953125\\
133	0.001953125\\
134	0.001953125\\
135	0.001953125\\
136	0.001953125\\
137	0.001953125\\
138	0.001953125\\
139	0.001953125\\
140	0.001953125\\
141	0.001953125\\
142	0.001953125\\
143	0.001953125\\
144	0.001953125\\
145	0.001953125\\
146	0.001953125\\
147	0.001953125\\
148	0.001953125\\
149	0.001953125\\
150	0.001953125\\
151	0.001953125\\
152	0.001953125\\
153	0.001953125\\
154	0.001953125\\
155	0.001953125\\
156	0.001953125\\
157	0.001953125\\
158	0.001953125\\
159	0.001953125\\
160	0.001953125\\
161	0.001953125\\
162	0.001953125\\
163	0.001953125\\
164	0.001953125\\
165	0.001953125\\
166	0.001953125\\
167	0.001953125\\
168	0.001953125\\
169	0.001953125\\
170	0.001953125\\
171	0.001953125\\
172	0.001953125\\
173	0.001953125\\
174	0.001953125\\
175	0.001953125\\
176	0.001953125\\
177	0.001953125\\
178	0.001953125\\
179	0.001953125\\
180	0.001953125\\
181	0.001953125\\
182	0.001953125\\
183	0.001953125\\
184	0.001953125\\
185	0.001953125\\
186	0.001953125\\
187	0.001953125\\
188	0.001953125\\
189	0.001953125\\
190	0.001953125\\
191	0.001953125\\
192	0.001953125\\
193	0.001953125\\
194	0.001953125\\
195	0.001953125\\
196	0.001953125\\
197	0.001953125\\
198	0.001953125\\
199	0.001953125\\
200	0.001953125\\
201	0.001953125\\
202	0.001953125\\
203	0.001953125\\
204	0.001953125\\
205	0.001953125\\
206	0.001953125\\
207	0.001953125\\
208	0.001953125\\
209	0.001953125\\
210	0.001953125\\
211	0.001953125\\
212	0.001953125\\
213	0.001953125\\
214	0.001953125\\
215	0.001953125\\
216	0.001953125\\
217	0.001953125\\
218	0.001953125\\
219	0.001953125\\
220	0.001953125\\
221	0.001953125\\
222	0.001953125\\
223	0.001953125\\
224	0.001953125\\
225	0.001953125\\
226	0.001953125\\
227	0.001953125\\
228	0.001953125\\
229	0.001953125\\
230	0.001953125\\
231	0.001953125\\
232	0.001953125\\
233	0.001953125\\
234	0.001953125\\
235	0.001953125\\
236	0.001953125\\
237	0.001953125\\
238	0.001953125\\
239	0.001953125\\
240	0.001953125\\
241	0.001953125\\
242	0.001953125\\
243	0.001953125\\
244	0.001953125\\
245	0.001953125\\
246	0.001953125\\
247	0.001953125\\
248	0.001953125\\
249	0.001953125\\
250	0.001953125\\
251	0.001953125\\
252	0.001953125\\
253	0.001953125\\
254	0.001953125\\
255	0.001953125\\
256	0.001953125\\
};
\addlegendentry{$\alpha = 0, \|\bs \kappa^\alpha\|^2 \geq 512$};

\addplot [line width=1.0pt,color=black,solid]
  table[row sep=crcr]{%
-255	0.000275374087581983\\
-254	0.000276458237533094\\
-253	0.000277550957839548\\
-252	0.000278652350529388\\
-251	0.000279762519256597\\
-250	0.000280881569333623\\
-249	0.000282009607764682\\
-248	0.000283146743279862\\
-247	0.000284293086370064\\
-246	0.000285448749322788\\
-245	0.000286613846258799\\
-244	0.000287788493169696\\
-243	0.000288972807956402\\
-242	0.000290166910468619\\
-241	0.000291370922545252\\
-240	0.000292584968055857\\
-239	0.00029380917294312\\
-238	0.000295043665266411\\
-237	0.000296288575246438\\
-236	0.000297544035311041\\
-235	0.000298810180142152\\
-234	0.000300087146723956\\
-233	0.000301375074392299\\
-232	0.00030267410488537\\
-231	0.000303984382395696\\
-230	0.000305306053623503\\
-229	0.000306639267831466\\
-228	0.000307984176900902\\
-227	0.000309340935389453\\
-226	0.000310709700590291\\
-225	0.000312090632592914\\
-224	0.000313483894345561\\
-223	0.000314889651719308\\
-222	0.0003163080735739\\
-221	0.000317739331825365\\
-220	0.000319183601515481\\
-219	0.000320641060883131\\
-218	0.000322111891437641\\
-217	0.000323596278034128\\
-216	0.000325094408950953\\
-215	0.000326606475969329\\
-214	0.000328132674455167\\
-213	0.00032967320344322\\
-212	0.000331228265723612\\
-211	0.000332798067930833\\
-210	0.000334382820635266\\
-209	0.000335982738437348\\
-208	0.000337598040064451\\
-207	0.000339228948470559\\
-206	0.000340875690938863\\
-205	0.000342538499187345\\
-204	0.000344217609477479\\
-203	0.000345913262726137\\
-202	0.000347625704620821\\
-201	0.000349355185738337\\
-200	0.000351101961667029\\
-199	0.000352866293132692\\
-198	0.000354648446128312\\
-197	0.000356448692047745\\
-196	0.000358267307823499\\
-195	0.000360104576068748\\
-194	0.000361960785223741\\
-193	0.000363836229706766\\
-192	0.000365731210069822\\
-191	0.000367646033159192\\
-190	0.000369581012281083\\
-189	0.000371536467372517\\
-188	0.00037351272517769\\
-187	0.000375510119429977\\
-186	0.000377528991039816\\
-185	0.00037956968828868\\
-184	0.000381632567029379\\
-183	0.000383717990892928\\
-182	0.000385826331502229\\
-181	0.000387957968692849\\
-180	0.000390113290741143\\
-179	0.000392292694600032\\
-178	0.000394496586142729\\
-177	0.000396725380414722\\
-176	0.000398979501894351\\
-175	0.000401259384762319\\
-174	0.000403565473180493\\
-173	0.00040589822158038\\
-172	0.000408258094961661\\
-171	0.000410645569201203\\
-170	0.000413061131372975\\
-169	0.000415505280079324\\
-168	0.000417978525794082\\
-167	0.000420481391217998\\
-166	0.000423014411647023\\
-165	0.000425578135353974\\
-164	0.000428173123984181\\
-163	0.00043079995296568\\
-162	0.000433459211934603\\
-161	0.000436151505176433\\
-160	0.000438877452083786\\
-159	0.000441637687631483\\
-158	0.000444432862869657\\
-157	0.000447263645435705\\
-156	0.000450130720085934\\
-155	0.000453034789247779\\
-154	0.000455976573593544\\
-153	0.000458956812636639\\
-152	0.000461976265351354\\
-151	0.000465035710817257\\
-150	0.000468135948889372\\
-149	0.000471277800895341\\
-148	0.00047446211036085\\
-147	0.000477689743764665\\
-146	0.000480961591324697\\
-145	0.000484278567816591\\
-144	0.000487641613426429\\
-143	0.000491051694639201\\
-142	0.000494509805164829\\
-141	0.000498016966903587\\
-140	0.000501574230952898\\
-139	0.000505182678657595\\
-138	0.000508843422705839\\
-137	0.000512557608273035\\
-136	0.000516326414216219\\
-135	0.000520151054321524\\
-134	0.000524032778607506\\
-133	0.000527972874687261\\
-132	0.000531972669192468\\
-131	0.000536033529262639\\
-130	0.000540156864103121\\
-129	0.000544344126615548\\
-128	0.000548596815104732\\
-127	0.000552916475066187\\
-126	0.000557304701058776\\
-125	0.000561763138667246\\
-124	0.000566293486559724\\
-123	0.000570897498645575\\
-122	0.000575576986339391\\
-121	0.000580333820937238\\
-120	0.000585169936111714\\
-119	0.000590087330532821\\
-118	0.000595088070622083\\
-117	0.000600174293447912\\
-116	0.000605348209770739\\
-115	0.000610612107247007\\
-114	0.000615968353801805\\
-113	0.000621419401180582\\
-112	0.000626967788691123\\
-111	0.0006326161471478\\
-110	0.000638367203030962\\
-109	0.000644223782875282\\
-108	0.000650188817901905\\
-107	0.000656265348910334\\
-106	0.000662456531447224\\
-105	0.000668765641270531\\
-104	0.000675196080128902\\
-103	0.000681751381877726\\
-102	0.000688435218954959\\
-101	0.000695251409241641\\
-100	0.000702203923334058\\
-99	0.000709296892256624\\
-98	0.000716534615646998\\
-97	0.000723921570447482\\
-96	0.000731462420139644\\
-95	0.000739162024562166\\
-94	0.00074702545035538\\
-93	0.000755057982079632\\
-92	0.000763265134058758\\
-91	0.000771652663004459\\
-90	0.000780226581482286\\
-89	0.000788993172285458\\
-88	0.000797959003788702\\
-87	0.000807130946360986\\
-86	0.000816516189923323\\
-85	0.00082612226274595\\
-84	0.000835957051588164\\
-83	0.000846028823294045\\
-82	0.000856346247968363\\
-81	0.000866918423869207\\
-80	0.000877754904167572\\
-79	0.000888865725739313\\
-78	0.000900261440171869\\
-77	0.000911953147187088\\
-76	0.000923952530702707\\
-75	0.000936271897778743\\
-74	0.0009489242207217\\
-73	0.000961923182649394\\
-72	0.000975283226852858\\
-71	0.000989019610329659\\
-70	0.0010031484619058\\
-69	0.00101768684541168\\
-68	0.00103265282843244\\
-67	0.00104806555721501\\
-66	0.00106394533838494\\
-65	0.00108031372820624\\
-64	0.00109719363020946\\
-63	0.00111460940211755\\
-62	0.00113258697311945\\
-61	0.00115115397267878\\
-60	0.00117033987222343\\
-59	0.00119017614124417\\
-58	0.00121069641954148\\
-57	0.00123193670760361\\
-56	0.00125393557738225\\
-55	0.00127673440606192\\
-54	0.00130037763580381\\
-53	0.00132491306289445\\
-52	0.0013503921602578\\
-51	0.00137687043790992\\
-50	0.00140440784666812\\
-49	0.00143306923129399\\
-48	0.00146292484027929\\
-47	0.00149405090071076\\
-46	0.00152653026811752\\
-45	0.00156045316296457\\
-44	0.0015959180075774\\
-43	0.00163303237984665\\
-42	0.00167191410317633\\
-41	0.00171269249593673\\
-40	0.00175550980833514\\
-39	0.00180052288034374\\
-38	0.00184790506140541\\
-37	0.0018978484414434\\
-36	0.00195056645370572\\
-35	0.00200629692381159\\
-34	0.00206530565686487\\
-33	0.00212789067676987\\
-32	0.00219438726041893\\
-31	0.0022651739462389\\
-30	0.00234067974444686\\
-29	0.00242139283908296\\
-28	0.00250787115476449\\
-27	0.00260075527160762\\
-26	0.00270078432051561\\
-25	0.00280881569333623\\
-24	0.00292584968055857\\
-23	0.00305306053623503\\
-22	0.00319183601515481\\
-21	0.00334382820635266\\
-20	0.00351101961667029\\
-19	0.00369581012281083\\
-18	0.00390113290741143\\
-17	0.00413061131372975\\
-16	0.00438877452083786\\
-15	0.00468135948889372\\
-14	0.00501574230952898\\
-13	0.00540156864103121\\
-12	0.00585169936111715\\
-11	0.00638367203030962\\
-10	0.00702203923334058\\
-9	0.00780226581482286\\
-8	0.00877754904167572\\
-7	0.010031484619058\\
-6	0.0117033987222343\\
-5	0.0140440784666812\\
-4	0.0175550980833514\\
-3	0.0234067974444686\\
-2	0.0351101961667029\\
-1	0.0702203923334058\\
0	0.0702203923334058\\
1	0.0702203923334058\\
2	0.0702203923334058\\
3	0.0351101961667029\\
4	0.0234067974444686\\
5	0.0175550980833514\\
6	0.0140440784666812\\
7	0.0117033987222343\\
8	0.010031484619058\\
9	0.00877754904167572\\
10	0.00780226581482286\\
11	0.00702203923334058\\
12	0.00638367203030962\\
13	0.00585169936111715\\
14	0.00540156864103121\\
15	0.00501574230952898\\
16	0.00468135948889372\\
17	0.00438877452083786\\
18	0.00413061131372975\\
19	0.00390113290741143\\
20	0.00369581012281083\\
21	0.00351101961667029\\
22	0.00334382820635266\\
23	0.00319183601515481\\
24	0.00305306053623503\\
25	0.00292584968055857\\
26	0.00280881569333623\\
27	0.00270078432051561\\
28	0.00260075527160762\\
29	0.00250787115476449\\
30	0.00242139283908296\\
31	0.00234067974444686\\
32	0.0022651739462389\\
33	0.00219438726041893\\
34	0.00212789067676987\\
35	0.00206530565686487\\
36	0.00200629692381159\\
37	0.00195056645370572\\
38	0.0018978484414434\\
39	0.00184790506140541\\
40	0.00180052288034374\\
41	0.00175550980833514\\
42	0.00171269249593673\\
43	0.00167191410317633\\
44	0.00163303237984665\\
45	0.0015959180075774\\
46	0.00156045316296457\\
47	0.00152653026811752\\
48	0.00149405090071076\\
49	0.00146292484027929\\
50	0.00143306923129399\\
51	0.00140440784666812\\
52	0.00137687043790992\\
53	0.0013503921602578\\
54	0.00132491306289445\\
55	0.00130037763580381\\
56	0.00127673440606192\\
57	0.00125393557738225\\
58	0.00123193670760361\\
59	0.00121069641954148\\
60	0.00119017614124417\\
61	0.00117033987222343\\
62	0.00115115397267878\\
63	0.00113258697311945\\
64	0.00111460940211755\\
65	0.00109719363020946\\
66	0.00108031372820624\\
67	0.00106394533838494\\
68	0.00104806555721501\\
69	0.00103265282843244\\
70	0.00101768684541168\\
71	0.0010031484619058\\
72	0.000989019610329659\\
73	0.000975283226852858\\
74	0.000961923182649394\\
75	0.0009489242207217\\
76	0.000936271897778743\\
77	0.000923952530702707\\
78	0.000911953147187088\\
79	0.000900261440171869\\
80	0.000888865725739313\\
81	0.000877754904167572\\
82	0.000866918423869207\\
83	0.000856346247968363\\
84	0.000846028823294045\\
85	0.000835957051588164\\
86	0.00082612226274595\\
87	0.000816516189923323\\
88	0.000807130946360986\\
89	0.000797959003788702\\
90	0.000788993172285458\\
91	0.000780226581482286\\
92	0.000771652663004459\\
93	0.000763265134058758\\
94	0.000755057982079632\\
95	0.00074702545035538\\
96	0.000739162024562166\\
97	0.000731462420139644\\
98	0.000723921570447482\\
99	0.000716534615646998\\
100	0.000709296892256624\\
101	0.000702203923334058\\
102	0.000695251409241641\\
103	0.000688435218954959\\
104	0.000681751381877726\\
105	0.000675196080128902\\
106	0.000668765641270531\\
107	0.000662456531447224\\
108	0.000656265348910334\\
109	0.000650188817901905\\
110	0.000644223782875282\\
111	0.000638367203030962\\
112	0.0006326161471478\\
113	0.000626967788691123\\
114	0.000621419401180582\\
115	0.000615968353801805\\
116	0.000610612107247007\\
117	0.000605348209770739\\
118	0.000600174293447912\\
119	0.000595088070622083\\
120	0.000590087330532821\\
121	0.000585169936111714\\
122	0.000580333820937238\\
123	0.000575576986339391\\
124	0.000570897498645575\\
125	0.000566293486559724\\
126	0.000561763138667246\\
127	0.000557304701058776\\
128	0.000552916475066187\\
129	0.000548596815104732\\
130	0.000544344126615548\\
131	0.000540156864103121\\
132	0.000536033529262639\\
133	0.000531972669192468\\
134	0.000527972874687261\\
135	0.000524032778607506\\
136	0.000520151054321524\\
137	0.000516326414216219\\
138	0.000512557608273035\\
139	0.000508843422705839\\
140	0.000505182678657595\\
141	0.000501574230952898\\
142	0.000498016966903587\\
143	0.000494509805164829\\
144	0.000491051694639201\\
145	0.000487641613426429\\
146	0.000484278567816591\\
147	0.000480961591324697\\
148	0.000477689743764665\\
149	0.00047446211036085\\
150	0.000471277800895341\\
151	0.000468135948889372\\
152	0.000465035710817257\\
153	0.000461976265351354\\
154	0.000458956812636639\\
155	0.000455976573593544\\
156	0.000453034789247779\\
157	0.000450130720085934\\
158	0.000447263645435705\\
159	0.000444432862869657\\
160	0.000441637687631483\\
161	0.000438877452083786\\
162	0.000436151505176433\\
163	0.000433459211934603\\
164	0.00043079995296568\\
165	0.000428173123984181\\
166	0.000425578135353974\\
167	0.000423014411647023\\
168	0.000420481391217998\\
169	0.000417978525794082\\
170	0.000415505280079324\\
171	0.000413061131372975\\
172	0.000410645569201203\\
173	0.000408258094961661\\
174	0.00040589822158038\\
175	0.000403565473180493\\
176	0.000401259384762319\\
177	0.000398979501894351\\
178	0.000396725380414722\\
179	0.000394496586142729\\
180	0.000392292694600032\\
181	0.000390113290741143\\
182	0.000387957968692849\\
183	0.000385826331502229\\
184	0.000383717990892928\\
185	0.000381632567029379\\
186	0.00037956968828868\\
187	0.000377528991039816\\
188	0.000375510119429977\\
189	0.00037351272517769\\
190	0.000371536467372517\\
191	0.000369581012281083\\
192	0.000367646033159192\\
193	0.000365731210069822\\
194	0.000363836229706766\\
195	0.000361960785223741\\
196	0.000360104576068748\\
197	0.000358267307823499\\
198	0.000356448692047745\\
199	0.000354648446128312\\
200	0.000352866293132692\\
201	0.000351101961667029\\
202	0.000349355185738337\\
203	0.000347625704620821\\
204	0.000345913262726137\\
205	0.000344217609477479\\
206	0.000342538499187345\\
207	0.000340875690938863\\
208	0.000339228948470559\\
209	0.000337598040064451\\
210	0.000335982738437348\\
211	0.000334382820635266\\
212	0.000332798067930833\\
213	0.000331228265723612\\
214	0.00032967320344322\\
215	0.000328132674455167\\
216	0.000326606475969329\\
217	0.000325094408950953\\
218	0.000323596278034128\\
219	0.000322111891437641\\
220	0.000320641060883131\\
221	0.000319183601515481\\
222	0.000317739331825365\\
223	0.0003163080735739\\
224	0.000314889651719308\\
225	0.000313483894345561\\
226	0.000312090632592914\\
227	0.000310709700590291\\
228	0.000309340935389453\\
229	0.000307984176900902\\
230	0.000306639267831466\\
231	0.000305306053623503\\
232	0.000303984382395696\\
233	0.00030267410488537\\
234	0.000301375074392299\\
235	0.000300087146723956\\
236	0.000298810180142152\\
237	0.000297544035311041\\
238	0.000296288575246438\\
239	0.000295043665266411\\
240	0.00029380917294312\\
241	0.000292584968055857\\
242	0.000291370922545252\\
243	0.000290166910468619\\
244	0.000288972807956402\\
245	0.000287788493169696\\
246	0.000286613846258799\\
247	0.000285448749322788\\
248	0.000284293086370064\\
249	0.000283146743279862\\
250	0.000282009607764682\\
251	0.000280881569333623\\
252	0.000279762519256597\\
253	0.000278652350529388\\
254	0.000277550957839548\\
255	0.000276458237533094\\
256	0.000275374087581983\\
};
\addlegendentry{$\alpha = 1, \|\bs \kappa^\alpha\|^2 \geq 14.24$};

\addplot [line width=1.0pt,color=mycolor6,solid]
  table[row sep=crcr]{%
-255	2.91150757398815e-06\\
-254	2.9344779589339e-06\\
-253	2.95772125792591e-06\\
-252	2.98124181151706e-06\\
-251	3.00504404689734e-06\\
-250	3.02913247997727e-06\\
-249	3.05351171753003e-06\\
-248	3.07818645939417e-06\\
-247	3.1031615007389e-06\\
-246	3.12844173439387e-06\\
-245	3.1540321532458e-06\\
-244	3.1799378527039e-06\\
-243	3.20616403323645e-06\\
-242	3.232716002981e-06\\
-241	3.25959918043042e-06\\
-240	3.28681909719756e-06\\
-239	3.31438140086097e-06\\
-238	3.34229185789456e-06\\
-237	3.37055635668392e-06\\
-236	3.39918091063235e-06\\
-235	3.42817166135952e-06\\
-234	3.45753488199612e-06\\
-233	3.48727698057764e-06\\
-232	3.51740450354079e-06\\
-231	3.54792413932609e-06\\
-230	3.57884272209035e-06\\
-229	3.61016723553287e-06\\
-228	3.6419048168394e-06\\
-227	3.67406276074791e-06\\
-226	3.70664852374069e-06\\
-225	3.739669728367e-06\\
-224	3.77313416770128e-06\\
-223	3.80704980994147e-06\\
-222	3.84142480315273e-06\\
-221	3.87626748016174e-06\\
-220	3.91158636360701e-06\\
-219	3.94739017115113e-06\\
-218	3.9836878208606e-06\\
-217	4.02048843675974e-06\\
-216	4.05780135456488e-06\\
-215	4.09563612760582e-06\\
-214	4.13400253294129e-06\\
-213	4.17291057767593e-06\\
-212	4.21237050548637e-06\\
-211	4.25239280336424e-06\\
-210	4.29298820858456e-06\\
-209	4.33416771590804e-06\\
-208	4.37594258502633e-06\\
-207	4.41832434825968e-06\\
-206	4.46132481851681e-06\\
-205	4.50495609752717e-06\\
-204	4.54923058435648e-06\\
-203	4.59416098421654e-06\\
-202	4.6397603175811e-06\\
-201	4.68604192962004e-06\\
-200	4.73301949996448e-06\\
-199	4.78070705281633e-06\\
-198	4.82911896741606e-06\\
-197	4.87826998888349e-06\\
-196	4.92817523944657e-06\\
-195	4.97885023007441e-06\\
-194	5.03031087253107e-06\\
-193	5.08257349186768e-06\\
-192	5.13565483937118e-06\\
-191	5.18957210598885e-06\\
-190	5.24434293624873e-06\\
-189	5.29998544269699e-06\\
-188	5.35651822087424e-06\\
-187	5.41396036485399e-06\\
-186	5.47233148336742e-06\\
-185	5.53165171653994e-06\\
-184	5.59194175326616e-06\\
-183	5.65322284925137e-06\\
-182	5.71551684574868e-06\\
-181	5.7788461890229e-06\\
-180	5.84323395057343e-06\\
-179	5.90870384815016e-06\\
-178	5.97528026759813e-06\\
-177	6.04298828556862e-06\\
-176	6.11185369313595e-06\\
-175	6.18190302036177e-06\\
-174	6.25316356185028e-06\\
-173	6.32566340334055e-06\\
-172	6.3994314493841e-06\\
-171	6.47449745215893e-06\\
-170	6.55089204147333e-06\\
-169	6.62864675601622e-06\\
-168	6.70779407591338e-06\\
-167	6.78836745665242e-06\\
-166	6.87040136444256e-06\\
-165	6.95393131307913e-06\\
-164	7.0389939023862e-06\\
-163	7.1256268583153e-06\\
-162	7.21386907478202e-06\\
-161	7.30376065732724e-06\\
-160	7.3953429686945e-06\\
-159	7.48865867642021e-06\\
-158	7.58375180253883e-06\\
-157	7.68066777551135e-06\\
-156	7.77945348449126e-06\\
-155	7.88015733604909e-06\\
-154	7.98282931348369e-06\\
-153	8.08752103885597e-06\\
-152	8.19428583788864e-06\\
-151	8.30317880788471e-06\\
-150	8.41425688882575e-06\\
-149	8.52757893782169e-06\\
-148	8.64320580709365e-06\\
-147	8.76120042568278e-06\\
-146	8.88162788509004e-06\\
-145	9.00455552906441e-06\\
-144	9.13005304777099e-06\\
-143	9.25819257658464e-06\\
-142	9.38904879977084e-06\\
-141	9.52269905933199e-06\\
-140	9.65922346931527e-06\\
-139	9.79870503589769e-06\\
-138	9.94122978358429e-06\\
-137	1.00868868878778e-05\\
-136	1.02357688148021e-05\\
-135	1.03879714676861e-05\\
-134	1.05435943416451e-05\\
-133	1.07027406862219e-05\\
-132	1.08655176766861e-05\\
-131	1.10320365945213e-05\\
-130	1.12024130176674e-05\\
-129	1.13767670211273e-05\\
-128	1.15552233885852e-05\\
-127	1.17379118357356e-05\\
-126	1.19249672460682e-05\\
-125	1.21165299199091e-05\\
-124	1.23127458375767e-05\\
-123	1.25137669375755e-05\\
-122	1.27197514108156e-05\\
-121	1.2930864011924e-05\\
-120	1.31472763887902e-05\\
-119	1.33691674315782e-05\\
-118	1.35967236425294e-05\\
-117	1.38301395279845e-05\\
-116	1.40696180141631e-05\\
-115	1.43153708883614e-05\\
-114	1.45676192673576e-05\\
-113	1.48265940949627e-05\\
-112	1.50925366708051e-05\\
-111	1.53656992126109e-05\\
-110	1.5646345454428e-05\\
-109	1.59347512834424e-05\\
-108	1.62312054182595e-05\\
-107	1.65360101317652e-05\\
-106	1.68494820219455e-05\\
-105	1.71719528343383e-05\\
-104	1.75037703401053e-05\\
-103	1.78452992740672e-05\\
-102	1.81969223374259e-05\\
-101	1.85590412703244e-05\\
-100	1.89320779998579e-05\\
-99	1.93164758696643e-05\\
-98	1.97127009577863e-05\\
-97	2.01212434901243e-05\\
-96	2.05426193574847e-05\\
-95	2.09773717449949e-05\\
-94	2.1426072883497e-05\\
-93	2.18893259334697e-05\\
-92	2.23677670130647e-05\\
-91	2.28620673829947e-05\\
-90	2.33729358022937e-05\\
-89	2.39011210703925e-05\\
-88	2.44474147725438e-05\\
-87	2.50126542474011e-05\\
-86	2.55977257975364e-05\\
-85	2.62035681658933e-05\\
-84	2.68311763036535e-05\\
-83	2.74816054577703e-05\\
-82	2.81559756095448e-05\\
-81	2.88554762991281e-05\\
-80	2.9581371874778e-05\\
-79	3.03350072101553e-05\\
-78	3.1117813937965e-05\\
-77	3.19313172539348e-05\\
-76	3.27771433515546e-05\\
-75	3.3657027555303e-05\\
-74	3.45728232283746e-05\\
-73	3.55265115403601e-05\\
-72	3.6520212191084e-05\\
-71	3.75561951990834e-05\\
-70	3.86368938772611e-05\\
-69	3.97649191343372e-05\\
-68	4.09430752592083e-05\\
-67	4.21743773665804e-05\\
-66	4.34620707067445e-05\\
-65	4.48096520706697e-05\\
-64	4.62208935543406e-05\\
-63	4.76998689842729e-05\\
-62	4.92509833503068e-05\\
-61	5.08790056432624e-05\\
-60	5.25891055551609e-05\\
-59	5.43868945701176e-05\\
-58	5.62784720566526e-05\\
-57	5.82704770694304e-05\\
-56	6.03701466832204e-05\\
-55	6.25853818177121e-05\\
-54	6.49248216730382e-05\\
-53	6.73979280877819e-05\\
-52	7.00150813604213e-05\\
-51	7.27876893497037e-05\\
-50	7.57283119994317e-05\\
-49	7.8850803831145e-05\\
-48	8.21704774299389e-05\\
-47	8.57042915339879e-05\\
-46	8.94710680522586e-05\\
-45	9.3491743209175e-05\\
-44	9.77896590901753e-05\\
-43	0.000102390903190146\\
-42	0.000107324705214614\\
-41	0.000112623902438179\\
-40	0.000118325487499112\\
-39	0.00012447125575186\\
-38	0.000131108573406218\\
-37	0.000138291292913498\\
-36	0.000146080848764336\\
-35	0.000154547575509044\\
-34	0.000163772301036833\\
-33	0.000173848282826978\\
-32	0.000184883574217363\\
-31	0.000197003933401227\\
-30	0.000210356422220644\\
-29	0.00022511388822661\\
-28	0.000241480586732882\\
-27	0.000259699286692153\\
-26	0.000280060325441685\\
-25	0.000302913247997727\\
-24	0.000328681909719756\\
-23	0.000357884272209035\\
-22	0.000391158636360701\\
-21	0.000429298820858456\\
-20	0.000473301949996448\\
-19	0.000524434293624873\\
-18	0.000584323395057343\\
-17	0.000655089204147333\\
-16	0.00073953429686945\\
-15	0.000841425688882574\\
-14	0.000965922346931527\\
-13	0.00112024130176674\\
-12	0.00131472763887902\\
-11	0.0015646345454428\\
-10	0.00189320779998579\\
-9	0.00233729358022937\\
-8	0.0029581371874778\\
-7	0.00386368938772611\\
-6	0.00525891055551609\\
-5	0.00757283119994317\\
-4	0.0118325487499112\\
-3	0.0210356422220644\\
-2	0.0473301949996448\\
-1	0.189320779998579\\
0	0.189320779998579\\
1	0.189320779998579\\
2	0.189320779998579\\
3	0.0473301949996448\\
4	0.0210356422220644\\
5	0.0118325487499112\\
6	0.00757283119994317\\
7	0.00525891055551609\\
8	0.00386368938772611\\
9	0.0029581371874778\\
10	0.00233729358022937\\
11	0.00189320779998579\\
12	0.0015646345454428\\
13	0.00131472763887902\\
14	0.00112024130176674\\
15	0.000965922346931527\\
16	0.000841425688882574\\
17	0.00073953429686945\\
18	0.000655089204147333\\
19	0.000584323395057343\\
20	0.000524434293624873\\
21	0.000473301949996448\\
22	0.000429298820858456\\
23	0.000391158636360701\\
24	0.000357884272209035\\
25	0.000328681909719756\\
26	0.000302913247997727\\
27	0.000280060325441685\\
28	0.000259699286692153\\
29	0.000241480586732882\\
30	0.00022511388822661\\
31	0.000210356422220644\\
32	0.000197003933401227\\
33	0.000184883574217363\\
34	0.000173848282826978\\
35	0.000163772301036833\\
36	0.000154547575509044\\
37	0.000146080848764336\\
38	0.000138291292913498\\
39	0.000131108573406218\\
40	0.00012447125575186\\
41	0.000118325487499112\\
42	0.000112623902438179\\
43	0.000107324705214614\\
44	0.000102390903190146\\
45	9.77896590901753e-05\\
46	9.3491743209175e-05\\
47	8.94710680522586e-05\\
48	8.57042915339879e-05\\
49	8.21704774299389e-05\\
50	7.8850803831145e-05\\
51	7.57283119994317e-05\\
52	7.27876893497037e-05\\
53	7.00150813604213e-05\\
54	6.73979280877819e-05\\
55	6.49248216730382e-05\\
56	6.25853818177121e-05\\
57	6.03701466832204e-05\\
58	5.82704770694304e-05\\
59	5.62784720566526e-05\\
60	5.43868945701176e-05\\
61	5.25891055551609e-05\\
62	5.08790056432624e-05\\
63	4.92509833503068e-05\\
64	4.76998689842729e-05\\
65	4.62208935543406e-05\\
66	4.48096520706697e-05\\
67	4.34620707067445e-05\\
68	4.21743773665804e-05\\
69	4.09430752592083e-05\\
70	3.97649191343372e-05\\
71	3.86368938772611e-05\\
72	3.75561951990834e-05\\
73	3.6520212191084e-05\\
74	3.55265115403601e-05\\
75	3.45728232283746e-05\\
76	3.3657027555303e-05\\
77	3.27771433515546e-05\\
78	3.19313172539348e-05\\
79	3.1117813937965e-05\\
80	3.03350072101553e-05\\
81	2.9581371874778e-05\\
82	2.88554762991281e-05\\
83	2.81559756095448e-05\\
84	2.74816054577703e-05\\
85	2.68311763036535e-05\\
86	2.62035681658933e-05\\
87	2.55977257975364e-05\\
88	2.50126542474011e-05\\
89	2.44474147725438e-05\\
90	2.39011210703925e-05\\
91	2.33729358022937e-05\\
92	2.28620673829947e-05\\
93	2.23677670130647e-05\\
94	2.18893259334697e-05\\
95	2.1426072883497e-05\\
96	2.09773717449949e-05\\
97	2.05426193574847e-05\\
98	2.01212434901243e-05\\
99	1.97127009577863e-05\\
100	1.93164758696643e-05\\
101	1.89320779998579e-05\\
102	1.85590412703244e-05\\
103	1.81969223374259e-05\\
104	1.78452992740672e-05\\
105	1.75037703401053e-05\\
106	1.71719528343383e-05\\
107	1.68494820219455e-05\\
108	1.65360101317652e-05\\
109	1.62312054182595e-05\\
110	1.59347512834424e-05\\
111	1.5646345454428e-05\\
112	1.53656992126109e-05\\
113	1.50925366708051e-05\\
114	1.48265940949627e-05\\
115	1.45676192673576e-05\\
116	1.43153708883614e-05\\
117	1.40696180141631e-05\\
118	1.38301395279845e-05\\
119	1.35967236425294e-05\\
120	1.33691674315782e-05\\
121	1.31472763887902e-05\\
122	1.2930864011924e-05\\
123	1.27197514108156e-05\\
124	1.25137669375755e-05\\
125	1.23127458375767e-05\\
126	1.21165299199091e-05\\
127	1.19249672460682e-05\\
128	1.17379118357356e-05\\
129	1.15552233885852e-05\\
130	1.13767670211273e-05\\
131	1.12024130176674e-05\\
132	1.10320365945213e-05\\
133	1.08655176766861e-05\\
134	1.07027406862219e-05\\
135	1.05435943416451e-05\\
136	1.03879714676861e-05\\
137	1.02357688148021e-05\\
138	1.00868868878778e-05\\
139	9.94122978358429e-06\\
140	9.79870503589769e-06\\
141	9.65922346931527e-06\\
142	9.52269905933199e-06\\
143	9.38904879977084e-06\\
144	9.25819257658464e-06\\
145	9.13005304777099e-06\\
146	9.00455552906441e-06\\
147	8.88162788509004e-06\\
148	8.76120042568278e-06\\
149	8.64320580709365e-06\\
150	8.52757893782169e-06\\
151	8.41425688882575e-06\\
152	8.30317880788471e-06\\
153	8.19428583788864e-06\\
154	8.08752103885597e-06\\
155	7.98282931348369e-06\\
156	7.88015733604909e-06\\
157	7.77945348449126e-06\\
158	7.68066777551135e-06\\
159	7.58375180253883e-06\\
160	7.48865867642021e-06\\
161	7.3953429686945e-06\\
162	7.30376065732724e-06\\
163	7.21386907478202e-06\\
164	7.1256268583153e-06\\
165	7.0389939023862e-06\\
166	6.95393131307913e-06\\
167	6.87040136444256e-06\\
168	6.78836745665242e-06\\
169	6.70779407591338e-06\\
170	6.62864675601622e-06\\
171	6.55089204147333e-06\\
172	6.47449745215893e-06\\
173	6.3994314493841e-06\\
174	6.32566340334055e-06\\
175	6.25316356185028e-06\\
176	6.18190302036177e-06\\
177	6.11185369313595e-06\\
178	6.04298828556862e-06\\
179	5.97528026759813e-06\\
180	5.90870384815016e-06\\
181	5.84323395057343e-06\\
182	5.7788461890229e-06\\
183	5.71551684574868e-06\\
184	5.65322284925137e-06\\
185	5.59194175326616e-06\\
186	5.53165171653994e-06\\
187	5.47233148336742e-06\\
188	5.41396036485399e-06\\
189	5.35651822087424e-06\\
190	5.29998544269699e-06\\
191	5.24434293624873e-06\\
192	5.18957210598885e-06\\
193	5.13565483937118e-06\\
194	5.08257349186768e-06\\
195	5.03031087253107e-06\\
196	4.97885023007441e-06\\
197	4.92817523944657e-06\\
198	4.87826998888349e-06\\
199	4.82911896741606e-06\\
200	4.78070705281633e-06\\
201	4.73301949996448e-06\\
202	4.68604192962004e-06\\
203	4.6397603175811e-06\\
204	4.59416098421654e-06\\
205	4.54923058435648e-06\\
206	4.50495609752717e-06\\
207	4.46132481851681e-06\\
208	4.41832434825968e-06\\
209	4.37594258502633e-06\\
210	4.33416771590804e-06\\
211	4.29298820858456e-06\\
212	4.25239280336424e-06\\
213	4.21237050548637e-06\\
214	4.17291057767593e-06\\
215	4.13400253294129e-06\\
216	4.09563612760582e-06\\
217	4.05780135456488e-06\\
218	4.02048843675974e-06\\
219	3.9836878208606e-06\\
220	3.94739017115113e-06\\
221	3.91158636360701e-06\\
222	3.87626748016174e-06\\
223	3.84142480315273e-06\\
224	3.80704980994147e-06\\
225	3.77313416770128e-06\\
226	3.739669728367e-06\\
227	3.70664852374069e-06\\
228	3.67406276074791e-06\\
229	3.6419048168394e-06\\
230	3.61016723553287e-06\\
231	3.57884272209035e-06\\
232	3.54792413932609e-06\\
233	3.51740450354079e-06\\
234	3.48727698057764e-06\\
235	3.45753488199612e-06\\
236	3.42817166135952e-06\\
237	3.39918091063235e-06\\
238	3.37055635668392e-06\\
239	3.34229185789456e-06\\
240	3.31438140086097e-06\\
241	3.28681909719756e-06\\
242	3.25959918043042e-06\\
243	3.232716002981e-06\\
244	3.20616403323645e-06\\
245	3.1799378527039e-06\\
246	3.1540321532458e-06\\
247	3.12844173439387e-06\\
248	3.1031615007389e-06\\
249	3.07818645939417e-06\\
250	3.05351171753003e-06\\
251	3.02913247997727e-06\\
252	3.00504404689734e-06\\
253	2.98124181151706e-06\\
254	2.95772125792591e-06\\
255	2.9344779589339e-06\\
256	2.91150757398815e-06\\
};
\addlegendentry{$\alpha = 2, \|\bs \kappa^\alpha\|^2 \geq 1341$};

\end{axis}
\end{tikzpicture}%

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../VDSCFTI"
%%% End:


==> Figures/Sim1_res1_CIFTI.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[scale = 0.9]
\begin{axis}[%
width=3in,
height=2in,
at={(0.762in,0.486in)},
scale only axis,
xmin=0.02,
xmax=1,
xlabel={$\text{Measurement ratio}~(M/N_{\rm hs})$},
xtick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xlabel style={at = {(0.5,0.02)},font=\fontsize{12}{1}\selectfont},
ticklabel style={font=\fontsize{10}{1}\selectfont},
ymin=0,
ymax=100,
ytick={0,20,40,60,80,100},
yticklabels={0,20,40,60,80,100},
ylabel={$\bb{P}[\text{Success}] \times 100$},
ylabel style={at = {(0.05,0.5)},font=\fontsize{12}{1}},
axis background/.style={fill=white},
legend style={at={(0.45,0.75)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,font=\fontsize{7}{1}\selectfont}
]
\node[text=black, draw=none] at (rel axis cs:0.85,0.9) {CI-FTI}; 
\addplot [color=blue,dashed,line width=1.3pt]
  table[row sep=crcr]{%
0.02	0\\
0.1	2\\
0.2	66\\
0.3	96\\
0.4	100\\
0.5	100\\
0.6	100\\
0.7	100\\
0.8	100\\
0.9	100\\
1	100\\
};
\addlegendentry{$\text{Optimum}$};

\addplot [color=red,solid,line width=1.3pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
0.02	0\\
0.1	24\\
0.2	68\\
0.3	86\\
0.4	88\\
0.5	90\\
0.6	94\\
0.7	96\\
0.8	98\\
0.9	98\\
1	98\\
};
\addlegendentry{$\alpha\text{ = 0}$};

\addplot [color=black,solid,line width=1.3pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.02	0\\
0.1	0\\
0.2	38\\
0.3	84\\
0.4	94\\
0.5	100\\
0.6	100\\
0.7	100\\
0.8	100\\
0.9	100\\
1	100\\
};
\addlegendentry{$\alpha\text{ = 1}$};

\addplot [color=green,solid,line width=1.3pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
0.02	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	4\\
0.6	4\\
0.7	12\\
0.8	34\\
0.9	44\\
1	48\\
};
\addlegendentry{$\alpha\text{ = 1.5}$};

\addplot [color=mycolor1,solid,line width=1.3pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0.02	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
};
\addlegendentry{$\alpha\text{ = 2}$};

\addplot [color=blue,line width=1.3pt,only marks,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
0.02	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
};
\addlegendentry{$\alpha\text{ = 8}$};

\end{axis}
\end{tikzpicture}%

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../VDSCFTI"
%%% End:


==> Figures/Sim1_res1_SIFTI.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[scale = 0.9]
\begin{axis}[%
width=3in,
height=2in,
at={(0.762in,0.486in)},
scale only axis,
xmin=0.02,
xmax=1,
xlabel={$\text{Measurement ratio}~(M/N_{\rm hs})$},
xtick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
ticklabel style={font=\fontsize{10}{1}\selectfont},
xlabel style={at = {(0.5,0.02)},font=\fontsize{12}{1}\selectfont},
ymin=0,
ymax=100,
ytick={0,20,40,60,80,100},
yticklabels={0,20,40,60,80,100},
ylabel={$\bb{P}[\text{Success}] \times 100$},
ylabel style={at = {(0.05,0.5)},font=\fontsize{12}{1}},
axis background/.style={fill=white},
legend style={at={(0.45,0.75)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,font=\fontsize{7}{1}\selectfont}
]
\node[text=black, draw=none] at (rel axis cs:0.85,0.9) {SI-FTI}; 
\addplot [color=mycolor1,dashed,line width=1.3pt]
  table[row sep=crcr]{%
0.02	0\\
0.1	96\\
0.2	100\\
0.3	100\\
0.4	100\\
0.5	100\\
0.6	100\\
0.7	100\\
0.8	100\\
0.9	100\\
1	100\\
};
\addlegendentry{$\text{Optimum}$};

\addplot [color=red,solid,line width=1.3pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
0.02	0\\
0.1	76\\
0.2	84\\
0.3	90\\
0.4	94\\
0.5	98\\
0.6	98\\
0.7	98\\
0.8	98\\
0.9	98\\
1	98\\
};
\addlegendentry{$\alpha\text{ = 0}$};

\addplot [color=black,solid,line width=1.3pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.02	0\\
0.1	88\\
0.2	100\\
0.3	100\\
0.4	100\\
0.5	100\\
0.6	100\\
0.7	100\\
0.8	100\\
0.9	100\\
1	100\\
};
\addlegendentry{$\alpha\text{ = 1}$};

\addplot [color=green,solid,line width=1.3pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
0.02	0\\
0.1	0\\
0.2	4\\
0.3	40\\
0.4	72\\
0.5	94\\
0.6	94\\
0.7	92\\
0.8	96\\
0.9	96\\
1	100\\
};
\addlegendentry{$\alpha\text{ = 1.5}$};

\addplot [color=mycolor2,solid,line width=1.3pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0.02	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
};
\addlegendentry{$\alpha\text{ = 2}$};

\addplot [color=blue,line width=1.3pt,only marks,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
0.02	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
};
\addlegendentry{$\alpha\text{ = 8}$};

\end{axis}
\end{tikzpicture}%
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../VDSCFTI"
%%% End:


==> Figures/Sim1_res2_SIFTI.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[scale = 0.9]
\begin{axis}[%
width=3in,
height=2in,
at={(0.762in,0.486in)},
scale only axis,
xmin=0.02,
xmax=1,
xlabel={$\text{Measurement ratio}~(M/N)$},
xtick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xlabel style={font=\fontsize{12}{1}},
ymin=0,
ymax=16,
ylabel={RSNR (dB)},
ylabel style={at = {(0.06,0.5)},font=\fontsize{12}{1}},
axis background/.style={fill=white},
legend style={at={(0.45,0.55)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,font=\fontsize{10}{1}}
]
\node[text=black, draw=none] at (rel axis cs:0.12,0.9) {CA-FTI}; 
\addplot [color=black,solid,line width=2.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.02	0.0466137447223167\\
0.1	6.60032496926398\\
0.2	11.5739860274265\\
0.3	13.3779593418933\\
0.4	14.2235025144977\\
0.5	14.3273988685326\\
0.6	14.4022007046771\\
0.7	14.3905803519206\\
0.8	14.605416271273\\
0.9	14.5927757137442\\
1	14.6305483768356\\
};
\addlegendentry{$\text{(K}_\xi\text{, K}_\text{p}\text{) = (4, 128)}$};

\addplot [color=mycolor1,solid,line width=2.0pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0.02	0.1063428871069\\
0.1	3.98701877226388\\
0.2	8.05985289233208\\
0.3	10.6341820391997\\
0.4	12.24432052049\\
0.5	13.2634169155115\\
0.6	14.0095537217231\\
0.7	14.608066670125\\
0.8	15.0001961823162\\
0.9	15.1906332044011\\
1	15.0240113376713\\
};
\addlegendentry{$\text{(K}_\xi\text{, K}_\text{p}\text{) = (8, 128)}$};

\addplot [color=red,solid,line width=2.0pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
0.02	0.0550251518834862\\
0.1	6.35673778529505\\
0.2	11.667508966189\\
0.3	13.4752922041306\\
0.4	14.2243039084199\\
0.5	14.2035060518897\\
0.6	14.3133840668646\\
0.7	14.3805703219206\\
0.8	14.6144175527127\\
0.9	14.5946465535366\\
1	14.6305483768356\\
};
\addlegendentry{$\text{(K}_\xi\text{, K}_\text{p}\text{) = (8, 64)}$};

\addplot [color=blue,solid,line width=2.0pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
0.02	0.0472007655568498\\
0.1	8.70925242909981\\
0.2	13.3246181988723\\
0.3	13.6286029992623\\
0.4	13.7587720460268\\
0.5	13.727112280027\\
0.6	13.973358323612\\
0.7	14.1675916539673\\
0.8	14.4909940351366\\
0.9	14.4137292369623\\
1	14.6336393689925\\
};
\addlegendentry{$\text{(K}_\xi\text{, K}_\text{p}\text{) = (4, 64)}$};

\end{axis}
\end{tikzpicture}%

==> Figures/Sim2_res1_CIFTI.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale = 1]
\begin{axis}[%
width=3in,
height=2in,
at={(0.762in,0.486in)},
scale only axis,
xmin=0.02,
xmax=1,
xlabel={$\text{Measurement ratio}~(M/N_{\rm hs})$},
xtick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xlabel style={at = {(0.5,0.02)},font=\fontsize{12}{1}\selectfont},
ticklabel style={font=\fontsize{10}{1}\selectfont},
ymin=0,
ymax=30,
ytick={0,5,10,15,20,25,30},
yticklabels={0,5,10,15,20,25,30},
ylabel={RSNR (dB)},
ylabel style={at = {(0.04,0.5)},font=\fontsize{12}{1}\selectfont},
axis background/.style={fill=white},
legend columns=3,
legend style={at={(0,-0.2)},anchor=north west,legend cell align=left,align=left,fill=none,draw=none,font=\fontsize{6}{1}\selectfont,/tikz/column 2/.style={column sep=15mm},/tikz/column 4/.style={column sep=15mm}},
legend entries={{CS, Uncon. Exp., $\bs \Psi = \bs I_{N_{\rm p}} \otimes  \bs \Psi_{\rm 1D}$},
{CS, Uncon. Exp., $\bs \Psi = \bs \Psi_{\rm 2D} \otimes  \bs \Psi_{\rm 1D}$},
{ME, Uncon. Exp.},
{CS, Con. ~~~Exp., $\bs \Psi = \bs I_{N_{\rm p}} \otimes  \bs \Psi_{\rm 1D}$},
{CS, Con. ~~~Exp., $\bs \Psi = \bs \Psi_{\rm 2D} \otimes  \bs \Psi_{\rm 1D}$},
{ME, Con. ~~~Exp.}
}
]
\node[text=black, draw=none] at (rel axis cs:0.11,0.93) {\fontsize{9}{1}\selectfont (a) CI-FTI}; 
\node[align=left, text=black, draw=none,anchor=south] (a) at (180,140) {\fontsize{5}{1}\selectfont Fig.\ref{fig:sim2_res2}(a)}; 
\node (a1) at (180,110){};\draw[->] (a1) -- (a);
\node[align=left, text=black, draw=none,anchor=south east] (b) at (180,110) {\fontsize{5}{1}\selectfont Fig.\ref{fig:sim2_res2}(b)}; 
\node (b1) at (185,90){};\draw[->] (b1) -- (b);
\node[align=left, text=black, draw=none,anchor=north west] (d) at (210,45) {\fontsize{5}{1}\selectfont Fig. \ref{fig:sim2_res2}(c)};
\node (d1) at (160,50) {};\draw[->] (d1) -- (d);
%\node (c1) at (280,155) {};\node (c2) at (280,130) {};\draw[<->] (c1) -- (c2);
%\node[align=left, text=black, draw=none,anchor=west]  at (265,250) {\fontsize{5}{1}\selectfont $\ \approx\text{5 dB}$};
\node (e1) at (280,130) {};\node (e2) at (280,65) {};\draw[<->] (e1) -- (e2);
\node[align=left, text=black, draw=none,anchor=west]  at (265,97) {\fontsize{5}{1}\selectfont $\ \approx\text{6.5 dB}$};

\addlegendimage{mark=x,red,solid,mark options={solid},line width=1.0pt}
\addlegendimage{mark=o,black,solid,mark options={solid},line width=1.0pt}
\addlegendimage{mark=+,blue,solid,mark options={solid},line width=1.0pt}
\addlegendimage{mark=x,red,dashed,mark options={solid},line width=1.0pt}
\addlegendimage{mark=o,black,dashed,mark options={solid},line width=1.0pt}
\addlegendimage{mark=+,blue,dashed,mark options={solid},line width=1.0pt}

\addplot [color=red,solid,line width=1.0pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0.02	0.291338287354896\\
0.1	4.0766693160847\\
0.2	9.17050420115845\\
0.3	12.9819871675355\\
0.4	14.6752752056534\\
0.5	15.2330992716186\\
0.6	16.4392313291146\\
0.7	17.2401911462748\\
0.8	17.4161785599611\\
0.9	18.1080122402541\\
1	18.2875312978891\\
};
%\addlegendentry{CS, Uncon. Exp., $\bs \Psi = \bs I_{N_{\rm p}} \otimes  \bs \Psi_{\rm 1D}$};
\addplot [color=red,dashed,line width=1.0pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0.02	0.259655310462315\\
0.1	4.47079839958646\\
0.2	11.1842562390267\\
0.3	15.5632656942597\\
0.4	17.6813111327555\\
0.5	18.285\\
0.6	18.9282304287411\\
0.7	19.2093323234999\\
0.8	19.2753879377574\\
0.9	19.0365721773203\\
1	18.2875312978891\\
};
%\addlegendentry{CS, Con. Exp., $\bs \Psi = \bs I_{N_{\rm p}} \otimes  \bs \Psi_{\rm 1D}$};

\addplot [color=black,solid,line width=1.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.02	0.432724149858494\\
0.1	4.32354218844923\\
0.2	9.30690853154713\\
0.3	14.7797163722504\\
0.4	17.076967821677\\
0.5	18.0599291979456\\
0.6	19.8959461175763\\
0.7	20.9483861951601\\
0.8	21.6837098725132\\
0.9	21.9970174310401\\
1	22.7780946780921\\
};
%\addlegendentry{CS, Uncon. Exp., $\bs \Psi = \bs \Psi_{\rm 2D} \otimes  \bs \Psi_{\rm 1D}$};

\addplot [color=black,dashed,line width=1.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.02	0.504350797433591\\
0.1	4.40164038421566\\
0.2	9.72870787568183\\
0.3	15.4660863664557\\
0.4	18.0338906012123\\
0.5	18.8751616483886\\
0.6	20.84792813563\\
0.7	21.6536489223939\\
0.8	22.2725116638126\\
0.9	22.2592975759607\\
1	22.7780946780921\\
};
%\addlegendentry{CS, Con. Exp., $\bs \Psi = \bs \Psi_{\rm 2D} \otimes  \bs \Psi_{\rm 1D}$};

\addplot [color=blue,solid,line width=1.0pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
1	12.9006876129134\\
0.9	11.7623898993566\\
0.8	11.2310987214288\\
0.7	10.4803738014821\\
0.6	9.64043205294349\\
0.5	8.56700086441659\\
0.4	7.89258766359379\\
0.3	6.61952856916502\\
0.2	4.66914379942768\\
0.1	3.02674633755848\\
0.02	0.47776\\
};
%\addlegendentry{ME, Uncon. Exp.};

\addplot [color=blue,dashed,line width=1.0pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
1	12.9006876129134\\
0.9	11.7931147639484\\
0.8	11.2805197062069\\
0.7	10.5349102448967\\
0.6	9.69311441390552\\
0.5	8.6100419011505\\
0.4	7.92894123656159\\
0.3	6.64257616980061\\
0.2	4.68082395366488\\
0.1	3.03234244419695\\
0.02	0.47868\\
};
%\addlegendentry{ME, Con. Exp.};



\end{axis}
\end{tikzpicture}%

==> Figures/Sim2_res1_SIFTI.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale = 1]
\begin{axis}[%
width=3in,
height=2in,
at={(0.762in,0.486in)},
scale only axis,
xmin=0.02,
xmax=1,
xlabel={$\text{Measurement ratio}~(M/N_{\rm hs})$},
xtick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xlabel style={at = {(0.5,0.02)},font=\fontsize{12}{1}\selectfont},
ticklabel style={font=\fontsize{10}{1}\selectfont},
ymin=0,
ymax=30,
ytick={0,5,10,15,20,25,30},
yticklabels={0,5,10,15,20,25,30},
ylabel={RSNR (dB)},
ylabel style={at = {(0.04,0.5)},font=\fontsize{12}{1}\selectfont},
axis background/.style={fill=white}
%legend style={at={(1,0.01)},anchor=south east,legend cell align=left,align=left,fill=none,draw=none,font=\fontsize{6}{1}\selectfont}
]
\node[text=black, draw=none] at (rel axis cs:0.11,0.93) {\fontsize{9}{1}\selectfont (b) SI-FTI}; 
\node[align=left, text=black, draw=none,anchor=north east] (a) at (144,240) {\fontsize{5}{1}\selectfont Fig.\ref{fig:sim2_res2}(d)}; 
\node (a1) at (185,245){};\draw[->] (a1) -- (a);
\node[align=left, text=black, draw=none,anchor=north] (b) at (180,180) {\fontsize{5}{1}\selectfont Fig.\ref{fig:sim2_res2}(e)}; 
\node (b1) at (180,205){};\draw[->] (b1) -- (b);
\node[align=left, text=black, draw=none,anchor=north west] (d) at (210,45) {\fontsize{5}{1}\selectfont Fig. \ref{fig:sim2_res2}(f)};
\node (d1) at (160,50) {};\draw[->] (d1) -- (d);
\node (c1) at (280,275) {};\node (c2) at (280,225) {};\draw[<->] (c1) -- (c2);
\node[align=left, text=black, draw=none,anchor=west]  at (265,250) {\fontsize{5}{1}\selectfont $\ \approx\text{5 dB}$};
\node (e1) at (280,225) {};\node (e2) at (280,65) {};\draw[<->] (e1) -- (e2);
\node[align=left, text=black, draw=none,anchor=west]  at (265,145) {\fontsize{5}{1}\selectfont $\ \approx\text{16 dB}$};
\addplot [color=black,solid,line width=1.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	27.203153341177\\
0.9	26.7500002976235\\
0.8	26.4151496310173\\
0.7	26.0110467117923\\
0.6	25.4070020474973\\
0.5	24.6544421536395\\
0.4	23.8476027119339\\
0.3	22.5850011061536\\
0.2	20.4578232400665\\
0.1	16.1845860948836\\
0.02	7.48126623536697\\
};
%\addlegendentry{CS, Uncon. Exp.};

\addplot [color=black,dashed,line width=1.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	27.203153341177\\
0.9	27.5900256416671\\
0.8	27.8851493646377\\
0.7	28.1562102551593\\
0.6	28.495314304738\\
0.5	28.6356280367611\\
0.4	28.4431178333461\\
0.3	27.4023721967207\\
0.2	24.377104639457\\
0.1	17.8682787340575\\
0.02	7.48417169771716\\
};
%\addlegendentry{CS, Con. Exp.};

\addplot [color=blue,solid,line width=1.0pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
1	12.4763628556388\\
0.9	11.8196432252404\\
0.8	11.1163259151755\\
0.7	10.3602855527667\\
0.6	9.52657246084252\\
0.5	8.6144732784481\\
0.4	7.60663511490738\\
0.3	6.41811500203849\\
0.2	5.02206967969799\\
0.1	3.19394806086136\\
0.02	0.904944395084541\\
};
%\addlegendentry{ME, Uncon. Exp.};

\addplot [color=blue,dashed,line width=1.0pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
1	12.4763628556388\\
0.9	11.851367002926\\
0.8	11.1647432479917\\
0.7	10.4139520984033\\
0.6	9.57762735028409\\
0.5	8.65790274234788\\
0.4	7.64016779939477\\
0.3	6.44101221564104\\
0.2	5.03533451739425\\
0.1	3.19940616441017\\
0.02	0.905854747117305\\
};
%\addlegendentry{ME, Con. Exp.};

\end{axis}
\end{tikzpicture}%

==> Figures/Sim2_res2_CS_Cons_CIFTI.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale = 1]
\centering
\begin{axis}[%
width=7.5in,
height=2.5in,
at={(0in,0in)},
scale only axis,
point meta min=1,
point meta max=384,
axis on top,
xmin=0.5,
xmax=192.5,
y dir=reverse,
ymin=0.5,
ymax=64.5,
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=192.5,ymin=0.5,ymax=64.5] {Sim2_res2_CS_Cons_CIFTI-1.png};
\node[text=white, draw=none] at (rel axis cs:0.15,0.9) {\fontsize{18}{1}\selectfont \textbf{(a) CS, CI-FTI}}; 
\node[text=white, draw=none] at (rel axis cs:0.45,0.9) {\fontsize{18}{1}\selectfont \textbf{Con. Exp.}}; 
\node[text=white, draw=none] at (rel axis cs:0.85,0.9) {\fontsize{18}{1}\selectfont \textbf{RSNR = 12.1 dB}}; 
\filldraw[color = white, white, very thick] (32,320)rectangle (34,340);
\filldraw[color = white, white, very thick] (96,320)rectangle (98,340);
\filldraw[color = white, white, very thick] (160,320)rectangle (162,340);
\node[align=center, text=white, draw=none] (a) at (60,330) {\fontsize{18}{1}\selectfont \textcolor{white}{Fig. \ref{fig:sim2_res3}(a)}};
\node (a1) at (32,330) {};\draw[color = white,->,very thick] (a1) -- (a);
\node[above, align=center, text=white, draw=none] (b) at (32,320) {\fontsize{18}{1}\selectfont (32,32)};
\end{axis}
\end{tikzpicture}%

==> Figures/Sim2_res2_CS_Cons_SIFTI.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale = 1]
\centering
\begin{axis}[%
width=7.5in,
height=2.5in,
at={(0in,0in)},
scale only axis,
point meta min=1,
point meta max=384,
axis on top,
xmin=0.5,
xmax=192.5,
y dir=reverse,
ymin=0.5,
ymax=64.5,
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=192.5,ymin=0.5,ymax=64.5] {Sim2_res2_CS_Cons_SIFTI-1.png};
\node[text=white, draw=none] at (rel axis cs:0.15,0.9) {\fontsize{18}{1}\selectfont \textbf{(d) CS, SI-FTI}}; 
\node[text=white, draw=none] at (rel axis cs:0.45,0.9) {\fontsize{18}{1}\selectfont \textbf{Con. Exp.}}; 
\node[text=white, draw=none] at (rel axis cs:0.85,0.9) {\fontsize{18}{1}\selectfont \textbf{RSNR = 24.8 dB}}; 
\filldraw[color = white, white, very thick] (32,320)rectangle (34,340);
\filldraw[color = white, white, very thick] (96,320)rectangle (98,340);
\filldraw[color = white, white, very thick] (160,320)rectangle (162,340);
\node[align=center, text=white, draw=none] (a) at (60,330) {\fontsize{18}{1}\selectfont \textcolor{white}{Fig. \ref{fig:sim2_res3}(b)}};
\node (a1) at (32,330) {};\draw[color = white,->,very thick] (a1) -- (a);
\node[above, align=center, text=white, draw=none] (b) at (32,320) {\fontsize{18}{1}\selectfont (32,32)};
\end{axis}
\end{tikzpicture}%

==> Figures/Sim2_res2_CS_Uncons_CIFTI.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale = 1]
\centering
\begin{axis}[%
width=7.5in,
height=2.5in,
at={(0in,0in)},
scale only axis,
point meta min=1,
point meta max=384,
axis on top,
xmin=0.5,
xmax=192.5,
y dir=reverse,
ymin=0.5,
ymax=64.5,
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=192.5,ymin=0.5,ymax=64.5] {Sim2_res2_CS_Uncons_CIFTI-1.png};
\node[text=white, draw=none] at (rel axis cs:0.15,0.9) {\fontsize{18}{1}\selectfont \textbf{(b) CS, CI-FTI}}; 
\node[text=white, draw=none] at (rel axis cs:0.45,0.9) {\fontsize{18}{1}\selectfont \textbf{Uncon. Exp.}}; 
\node[text=white, draw=none] at (rel axis cs:0.85,0.9) {\fontsize{18}{1}\selectfont \textbf{RSNR = 9.11 dB}}; 
\filldraw[color = white, white, very thick] (32,320)rectangle (34,340);
\filldraw[color = white, white, very thick] (96,320)rectangle (98,340);
\filldraw[color = white, white, very thick] (160,320)rectangle (162,340);
\end{axis}
\end{tikzpicture}%

==> Figures/Sim2_res2_CS_Uncons_SIFTI.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale = 1]
\centering
\begin{axis}[%
width=7.5in,
height=2.5in,
at={(0in,0in)},
scale only axis,
point meta min=1,
point meta max=384,
axis on top,
xmin=0.5,
xmax=192.5,
y dir=reverse,
ymin=0.5,
ymax=64.5,
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=192.5,ymin=0.5,ymax=64.5] {Sim2_res2_CS_Uncons_SIFTI-1.png};
\node[text=white, draw=none] at (rel axis cs:0.15,0.9) {\fontsize{18}{1}\selectfont \textbf{(e) CS, SI-FTI}}; 
\node[text=white, draw=none] at (rel axis cs:0.45,0.9) {\fontsize{18}{1}\selectfont \textbf{Uncon. Exp.}}; 
\node[text=white, draw=none] at (rel axis cs:0.85,0.9) {\fontsize{18}{1}\selectfont \textbf{RSNR = 20.5 dB}}; 
\filldraw[color = white, white, very thick] (32,320)rectangle (34,340);
\filldraw[color = white, white, very thick] (96,320)rectangle (98,340);
\filldraw[color = white, white, very thick] (160,320)rectangle (162,340);
\end{axis}
\end{tikzpicture}%

==> Figures/Sim2_res2_ME_Cons_CIFTI.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale = 1]
\centering
\begin{axis}[%
width=7.5in,
height=2.5in,
at={(0in,0in)},
scale only axis,
point meta min=1,
point meta max=384,
axis on top,
xmin=0.5,
xmax=192.5,
y dir=reverse,
ymin=0.5,
ymax=64.5,
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=192.5,ymin=0.5,ymax=64.5] {Sim2_res2_ME_Cons_CIFTI-1.png};
\node[text=white, draw=none] at (rel axis cs:0.15,0.9) {\fontsize{18}{1}\selectfont \textbf{(c) ME, CI-FTI}}; 
\node[text=white, draw=none] at (rel axis cs:0.45,0.9) {\fontsize{18}{1}\selectfont \textbf{Con. Exp.~~~~}}; 
\node[text=white, draw=none] at (rel axis cs:0.85,0.9) {\fontsize{18}{1}\selectfont \textbf{RSNR = 4.61 dB}}; 
\filldraw[color = white, white, very thick] (32,320)rectangle (34,340);
\filldraw[color = white, white, very thick] (96,320)rectangle (98,340);
\filldraw[color = white, white, very thick] (160,320)rectangle (162,340);
\end{axis}
\end{tikzpicture}%

==> Figures/Sim2_res2_ME_Cons_SIFTI.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale = 1]
\centering
\begin{axis}[%
width=7.5in,
height=2.5in,
at={(0in,0in)},
scale only axis,
point meta min=1,
point meta max=384,
axis on top,
xmin=0.5,
xmax=192.5,
y dir=reverse,
ymin=0.5,
ymax=64.5,
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=192.5,ymin=0.5,ymax=64.5] {Sim2_res2_ME_Cons_SIFTI-1.png};
\node[text=white, draw=none] at (rel axis cs:0.15,0.9) {\fontsize{18}{1}\selectfont \textbf{(f) ME, SI-FTI}}; 
\node[text=white, draw=none] at (rel axis cs:0.45,0.9) {\fontsize{18}{1}\selectfont \textbf{Con. Exp.~~~~}}; 
\node[text=white, draw=none] at (rel axis cs:0.85,0.9) {\fontsize{18}{1}\selectfont \textbf{RSNR = 5.05 dB}}; 
\filldraw[color = white, white, very thick] (32,320)rectangle (34,340);
\filldraw[color = white, white, very thick] (96,320)rectangle (98,340);
\filldraw[color = white, white, very thick] (160,320)rectangle (162,340);
\end{axis}
\end{tikzpicture}%

==> Figures/Sim2_res3_CIFTI.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale = 1]
\begin{axis}[%
width=3in,
height=2in,
at={(0.762in,0.486in)},
scale only axis,
xmin=1,
xmax=256,
xlabel={$\text{Wavenumber index (}\nell\text{)}$},
xtick={1,79,96,256},
xticklabels={1,79,96,256},
ticklabel style={font=\fontsize{10}{1}\selectfont},
%xmajorgrids=true,
ymin=0,
ymax=102,
ylabel={$\text{Normalized Intensity}$},
ytick={0,20,40,60,80,100},
yticklabels={0,20,40,60,80,100},
xlabel style={at = {(0.5,0.02)},font=\fontsize{12}{1}\selectfont},ylabel style={at = {(0.05,0.5)},font=\fontsize{12}{1}\selectfont},
axis background/.style={fill=white},
legend style={at={(0.98,0.98)},anchor=north east,legend cell align=left,align=left,fill=none,draw=white!15!black,font=\fontsize{7}{1}\selectfont}
]
\node[text=black, draw=none] at (rel axis cs:0.11,0.93) {\fontsize{9}{1}\selectfont (a) CI-FTI}; 
\addplot [color=green,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	2.84252313462125\\
64	3.76247802816542\\
65	4.96009914322453\\
66	6.46188295704009\\
67	8.27768543591725\\
68	10.8561281387202\\
69	18.2528040455627\\
70	23.193675580092\\
71	29.3142808937678\\
72	35.8426667093116\\
73	42.6156451137099\\
74	48.8830065404931\\
75	56.6898702329278\\
76	67.0794002789378\\
77	79.6424089174197\\
78	92.0998996574262\\
79	100\\
80	96.5455940746628\\
81	80.1594440666267\\
82	60.707321337454\\
83	45.8255674881158\\
84	40.032951960622\\
85	39.1847418375713\\
86	42.6655176687334\\
87	47.2585824407361\\
88	52.0260667808897\\
89	57.3364715653656\\
90	62.8740267836294\\
91	67.7262201151619\\
92	71.9850462302213\\
93	75.4931437513889\\
94	77.8076777397039\\
95	79.4647971606762\\
96	79.7483967682193\\
97	78.9746353504157\\
98	76.7128958274991\\
99	73.5760083338131\\
100	69.3436680061571\\
101	64.3841450943105\\
102	58.7202883752488\\
103	52.5773119546374\\
104	46.0002875306155\\
105	39.4301440926888\\
106	33.3903366272515\\
107	27.3437110271576\\
108	21.1460944522698\\
109	15.3913919664887\\
110	10.6489864561648\\
111	6.75553648611919\\
112	4.13911252133206\\
113	2.53317903278955\\
114	1.59559262594818\\
115	1.09719346684461\\
116	0.864463168449144\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
};
\addlegendentry{Ground truth};

\addplot [color=black,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	0.931653206564927\\
2	0.931653206564927\\
3	0.931653206564927\\
4	0.931653206564927\\
5	0.931653206564927\\
6	0.931653206564927\\
7	0.931653206564927\\
8	0.931653206564927\\
9	0.950468019333423\\
10	0.950468019333423\\
11	0.950468019333423\\
12	0.950468019333423\\
13	0.950468019333423\\
14	0.950468019333423\\
15	0.950468019333423\\
16	0.950468019333423\\
17	0.638542679569803\\
18	0.638542679569803\\
19	0.759632764009518\\
20	0.759632764009518\\
21	0.685566417417535\\
22	0.685566417417535\\
23	0.685566417417535\\
24	0.685566417417535\\
25	0.656760215784861\\
26	0.656760215784861\\
27	0.656760215784861\\
28	0.656760215784861\\
29	0.75348550271057\\
30	0.75348550271057\\
31	0.75348550271057\\
32	0.75348550271057\\
33	0.225206886037789\\
34	0.225206886037789\\
35	3.45520175363184\\
36	3.86942670078241\\
37	0.225206886037789\\
38	0.225206886037789\\
39	0.225206886037789\\
40	0.225206886037789\\
41	0.225206886037789\\
42	0.225206886037789\\
43	0.185850610131864\\
44	0.274421412278958\\
45	0.225206886037789\\
46	0.225206886037789\\
47	0.225206886037789\\
48	0.225206886037789\\
49	4.08367501984935\\
50	4.08367501984935\\
51	4.00811699255341\\
52	4.00811699255341\\
53	0.359196229546866\\
54	0.214375761205499\\
55	0.216784555363059\\
56	0.39485843529925\\
57	2.5490804568521\\
58	2.5490804568521\\
59	2.27242073768714\\
60	2.27242073768714\\
61	2.55990597289687\\
62	2.55990597289687\\
63	4.71011841036841\\
64	4.71011841036841\\
65	20.4483268965739\\
66	20.4483268965739\\
67	19.8288133022179\\
68	19.8288133022179\\
69	20.0737350131195\\
70	20.0737350131195\\
71	29.4683720203714\\
72	29.4683720203714\\
73	48.4442131904225\\
74	48.4442131904225\\
75	48.4442131904225\\
76	48.4442131904225\\
77	74.7855332666303\\
78	74.7855332666303\\
79	85.7510811046115\\
80	85.7510811046115\\
81	58.2370973749345\\
82	58.2370973749345\\
83	58.0843531509571\\
84	58.0843531509571\\
85	54.7653918188307\\
86	54.7653918188307\\
87	54.7653918188307\\
88	54.7653918188307\\
89	72.2445870734902\\
90	72.2445870734902\\
91	72.2445870734902\\
92	72.2445870734902\\
93	72.2515749603342\\
94	72.2515749603342\\
95	72.2515749603342\\
96	72.2515749603342\\
97	62.9563624755089\\
98	62.9563624755089\\
99	62.9563624755089\\
100	62.9563624755089\\
101	59.3231004630226\\
102	59.3231004630226\\
103	59.3231004630226\\
104	59.3231004630226\\
105	33.8208652163091\\
106	33.8777301516683\\
107	33.8492804845019\\
108	33.8492804845019\\
109	14.0721155782277\\
110	14.0721155782277\\
111	14.112399651662\\
112	14.112399651662\\
113	2.50630252669015\\
114	2.50630252669015\\
115	2.50630252669015\\
116	2.50630252669015\\
117	3.47676012140099\\
118	3.47676012140099\\
119	6.83134423030291\\
120	4.30152852555985\\
121	2.62227061590432\\
122	2.62227061590432\\
123	2.62227061590432\\
124	2.62227061590432\\
125	2.63411237372999\\
126	2.63411237372999\\
127	2.65300738782915\\
128	2.61522451279098\\
129	0.64879975769357\\
130	0.64879975769357\\
131	0.64879975769357\\
132	0.64879975769357\\
133	0.78928845725299\\
134	0.78928845725299\\
135	0.772647652074946\\
136	0.806777288189542\\
137	0.699719655267018\\
138	0.699719655267018\\
139	0.699719655267018\\
140	0.699719655267018\\
141	0.699719655267018\\
142	0.699719655267018\\
143	0.699719655267018\\
144	0.699719655267018\\
145	0.862849098958707\\
146	0.862849098958707\\
147	0.862849098958707\\
148	0.862849098958707\\
149	0.737008881033259\\
150	1.00741797450018\\
151	0.870095194460753\\
152	0.870095194460753\\
153	1.09481381839065\\
154	1.09481381839065\\
155	0.663892189122569\\
156	0.663892189122569\\
157	0.86647040253962\\
158	0.86647040253962\\
159	0.86647040253962\\
160	0.86647040253962\\
161	0.487825954706196\\
162	0.487825954706196\\
163	0.487825954706196\\
164	0.487825954706196\\
165	0.487825954706196\\
166	0.487825954706196\\
167	0.487825954706196\\
168	0.487825954706196\\
169	2.50837550722136\\
170	2.50837550722136\\
171	2.50837550722136\\
172	2.50837550722136\\
173	1.80394466519615\\
174	1.80394466519615\\
175	1.80394466519615\\
176	1.80394466519615\\
177	0.114995219308749\\
178	0.114995219308749\\
179	0.114995219308749\\
180	0.114995219308749\\
181	0.175900313639615\\
182	0.175900313639615\\
183	0.175900313639615\\
184	0.175900313639615\\
185	3.43135349152378\\
186	3.43135349152378\\
187	2.74069898544757\\
188	2.74069898544757\\
189	1.33452887225643\\
190	1.33452887225643\\
191	1.33452887225643\\
192	1.33452887225643\\
193	0.558377820971628\\
194	0.558377820971628\\
195	0.550369229386347\\
196	0.550369229386347\\
197	1.40275211017275\\
198	1.60214162275437\\
199	0.992810215535535\\
200	0.992810215535535\\
201	0.715876315257775\\
202	0.761696661878427\\
203	0.723401176291229\\
204	0.723401176291229\\
205	0.515729730379552\\
206	0.515729730379552\\
207	0.555743911008607\\
208	0.555743911008607\\
209	2.96795920940798\\
210	2.96795920940798\\
211	2.99265769869197\\
212	2.99265769869197\\
213	2.46646667726789\\
214	2.46646667726789\\
215	2.95189186350182\\
216	2.01833070183498\\
217	1.48598579168459\\
218	1.48598579168459\\
219	1.55908849359429\\
220	1.41310494704875\\
221	1.48598579168459\\
222	1.48598579168459\\
223	1.48598579168459\\
224	1.48598579168459\\
225	1.28186241818192\\
226	1.28186241818192\\
227	1.19428274627766\\
228	1.36983551776982\\
229	1.43793690924722\\
230	1.43793690924722\\
231	1.12617029526722\\
232	1.12617029526722\\
233	1.77553289013186\\
234	1.77553289013186\\
235	1.78206489750802\\
236	1.76928859258752\\
237	1.74209638423164\\
238	1.74209638423164\\
239	1.74209638423164\\
240	1.74209638423164\\
241	0.45054291454634\\
242	0.45054291454634\\
243	0.45054291454634\\
244	0.45054291454634\\
245	0.45054291454634\\
246	0.45054291454634\\
247	0.45054291454634\\
248	0.45054291454634\\
249	0.539671604281821\\
250	0.539671604281821\\
251	0.539671604281821\\
252	0.539671604281821\\
253	0.539671604281821\\
254	0.539671604281821\\
255	0.539671604281821\\
256	0.539671604281821\\
};
\addlegendentry{CS, Con. Exp.};

\addplot [color=blue,dashdotted ,line width=1.0pt]
  table[row sep=crcr]{%
1	1.20910832247909\\
2	1.20910832247909\\
3	1.20910832247909\\
4	1.20910832247909\\
5	1.22051198729615\\
6	1.22051198729615\\
7	1.19817292847328\\
8	1.19817292847328\\
9	1.20785809298591\\
10	1.20785809298591\\
11	1.20785809298591\\
12	1.20785809298591\\
13	1.20785809298591\\
14	1.20785809298591\\
15	1.20785809298591\\
16	1.20785809298591\\
17	1.20480083373194\\
18	1.20480083373194\\
19	1.32516572089544\\
20	1.32288980101616\\
21	1.18203611977412\\
22	1.18203611977412\\
23	1.18203611977412\\
24	1.18203611977412\\
25	1.11799369581115\\
26	1.11799369581115\\
27	1.10751171175481\\
28	1.22175394906656\\
29	1.24680673348865\\
30	1.24680673348865\\
31	1.24680673348865\\
32	1.24680673348865\\
33	0.45715036099003\\
34	0.45715036099003\\
35	1.89603106417784\\
36	1.66173203342314\\
37	0.45715036099003\\
38	0.45715036099003\\
39	0.45715036099003\\
40	0.45715036099003\\
41	0.467112675215952\\
42	0.467112675215952\\
43	0.467112675215952\\
44	0.467112675215952\\
45	0.455802624639929\\
46	0.455802624639929\\
47	0.455802624639929\\
48	0.455802624639929\\
49	2.31191123901083\\
50	2.31191123901083\\
51	1.92355308593119\\
52	1.92355308593119\\
53	0.413364485425079\\
54	0.413364485425079\\
55	0.413364485425079\\
56	0.413364485425079\\
57	2.67518966019766\\
58	2.67518966019766\\
59	2.41776883954239\\
60	2.41776883954239\\
61	2.72265235321724\\
62	2.72265235321724\\
63	4.54038427634787\\
64	4.54038427634787\\
65	20.3588612523677\\
66	20.3588612523677\\
67	20.0334991504765\\
68	20.0334991504765\\
69	19.7193071877296\\
70	19.7193071877296\\
71	29.181062312529\\
72	29.181062312529\\
73	44.9108669283173\\
74	44.9108669283173\\
75	44.9108669283173\\
76	44.9108669283173\\
77	72.5291700343704\\
78	72.5291700343704\\
79	79.6549664307381\\
80	79.6549664307381\\
81	56.1784225385062\\
82	56.1784225385062\\
83	56.1784225385062\\
84	56.1784225385062\\
85	52.868924514427\\
86	52.868924514427\\
87	52.868924514427\\
88	52.868924514427\\
89	68.9645999870736\\
90	68.9645999870736\\
91	68.9645999870736\\
92	68.9645999870736\\
93	69.009484068894\\
94	69.0167137123294\\
95	69.0130631293721\\
96	69.0130631293721\\
97	57.9363961886773\\
98	57.9363961886773\\
99	57.9363961886773\\
100	57.9363961886773\\
101	56.655277526254\\
102	56.655277526254\\
103	56.655277526254\\
104	56.655277526254\\
105	34.6659786020313\\
106	34.8687049050046\\
107	34.7655450696958\\
108	34.7655450696958\\
109	16.123088089287\\
110	16.123088089287\\
111	16.123088089287\\
112	16.123088089287\\
113	3.90754537004439\\
114	3.90754537004439\\
115	3.90754537004439\\
116	3.90754537004439\\
117	4.94996226190095\\
118	4.94996226190095\\
119	7.45930899322703\\
120	2.1925383159645\\
121	4.02047418993968\\
122	4.02047418993968\\
123	4.02047418993968\\
124	4.02047418993968\\
125	3.77556883695237\\
126	3.77556883695237\\
127	3.77556883695237\\
128	3.77556883695237\\
129	0.801020056132409\\
130	0.801020056132409\\
131	0.801020056132409\\
132	0.801020056132409\\
133	0.989200658572539\\
134	0.989200658572539\\
135	0.989200658572539\\
136	0.989200658572539\\
137	0.894681518354351\\
138	0.894681518354351\\
139	0.894681518354351\\
140	0.894681518354351\\
141	0.894681518354351\\
142	0.894681518354351\\
143	0.789835657275069\\
144	1.00466357327762\\
145	0.894681518354351\\
146	0.894681518354351\\
147	0.894681518354351\\
148	0.894681518354351\\
149	0.894681518354351\\
150	0.894681518354351\\
151	0.894681518354351\\
152	0.894681518354351\\
153	1.00484329285341\\
154	1.00484329285341\\
155	0.790328427371407\\
156	0.790328427371407\\
157	0.894681518354351\\
158	0.894681518354351\\
159	0.894681518354351\\
160	0.894681518354351\\
161	0.954168078397066\\
162	0.954168078397066\\
163	0.954168078397066\\
164	0.954168078397066\\
165	0.843284436119256\\
166	0.843284436119256\\
167	1.07369758499706\\
168	1.07369758499706\\
169	3.96340374039875\\
170	3.96340374039875\\
171	3.96340374039875\\
172	3.96340374039875\\
173	2.25895827095943\\
174	2.25895827095943\\
175	2.25895827095943\\
176	2.25895827095943\\
177	0.8785573704324\\
178	0.8785573704324\\
179	0.8785573704324\\
180	0.8785573704324\\
181	0.591533853455644\\
182	0.591533853455644\\
183	0.571084682187667\\
184	0.571084682187667\\
185	3.41406372582372\\
186	3.41406372582372\\
187	3.23755149741949\\
188	3.23755149741949\\
189	1.0728221761556\\
190	1.41068579175637\\
191	0.982193533567704\\
192	0.982193533567704\\
193	0.864251368986695\\
194	0.864251368986695\\
195	0.531726200356824\\
196	0.531726200356824\\
197	0.427995637657934\\
198	0.56869615929639\\
199	0.216121584057715\\
200	0.878737815018746\\
201	0.440347800025361\\
202	0.440347800025361\\
203	0.440347800025361\\
204	0.440347800025361\\
205	0.42629746835625\\
206	0.42629746835625\\
207	0.392296912360751\\
208	0.521587645034309\\
209	2.96063330321624\\
210	2.96063330321624\\
211	2.96063330321624\\
212	2.96063330321624\\
213	2.58591273673344\\
214	2.58591273673344\\
215	2.84480892069159\\
216	2.33722905815331\\
217	1.80508753636554\\
218	1.80508753636554\\
219	1.80508753636554\\
220	1.80508753636554\\
221	1.80508753636554\\
222	1.80508753636554\\
223	1.80508753636554\\
224	1.80508753636554\\
225	1.52184630768806\\
226	1.52184630768806\\
227	1.52184630768806\\
228	1.52184630768806\\
229	1.39312932414603\\
230	1.39312932414603\\
231	1.39312932414603\\
232	1.39312932414603\\
233	2.60032436867753\\
234	2.60032436867753\\
235	2.60032436867753\\
236	2.60032436867753\\
237	2.58046052541831\\
238	2.58046052541831\\
239	2.62291254761362\\
240	2.62291254761362\\
241	0.865741324498188\\
242	0.865741324498188\\
243	0.865741324498188\\
244	0.865741324498188\\
245	0.865741324498188\\
246	0.865741324498188\\
247	0.865741324498188\\
248	0.865741324498188\\
249	0.865741324498188\\
250	0.865741324498188\\
251	0.865741324498188\\
252	0.865741324498188\\
253	0.865741324498188\\
254	0.865741324498188\\
255	0.865741324498188\\
256	0.865741324498188\\
};
\addlegendentry{CS, Uncon. Exp.};

\addplot [color=red,dashed,line width=1.0pt]
  table[row sep=crcr]{%
1	1.49955272088822\\
2	2.81339867429513\\
3	3.83952251013547\\
4	4.54274169918356\\
5	4.72309195019838\\
6	4.54367892292607\\
7	4.1155635155697\\
8	3.9812079689301\\
9	4.07035825152064\\
10	4.1450025580915\\
11	3.82450500510177\\
12	3.42861355744863\\
13	2.95150910892394\\
14	2.48249943440049\\
15	2.05984159096631\\
16	1.42775257461465\\
17	1.99157682286643\\
18	4.30680552433506\\
19	6.68290488512213\\
20	8.24770145631405\\
21	9.03254902620628\\
22	9.30198254347382\\
23	9.162053368923\\
24	8.89256333479019\\
25	8.54815719990369\\
26	8.3169229581527\\
27	7.96028435466155\\
28	7.93534982624087\\
29	8.09259315325888\\
30	8.44529850982975\\
31	8.77063196272284\\
32	9.11919097700802\\
33	8.93772742071394\\
34	8.16999126013496\\
35	7.41644829427854\\
36	7.07036933524846\\
37	7.2471748326473\\
38	7.82542653511319\\
39	8.70006849138263\\
40	9.52241658139871\\
41	10.5476146917567\\
42	11.4340482679499\\
43	12.0137242833258\\
44	12.4079023535828\\
45	12.507148150846\\
46	12.0675696802208\\
47	11.2218954539089\\
48	10.3150785456516\\
49	10.0469143541936\\
50	10.5618413240857\\
51	11.6938806507888\\
52	12.9977563634732\\
53	13.6917403210817\\
54	13.8368676294265\\
55	13.7180858302738\\
56	13.410468325923\\
57	13.3908546749902\\
58	13.8935336440319\\
59	14.800351296183\\
60	15.5634603886297\\
61	16.2780310473953\\
62	16.8706239200602\\
63	17.6385643079543\\
64	18.4398834545763\\
65	19.123607157323\\
66	19.3837937810074\\
67	19.4535548512772\\
68	19.7359233245251\\
69	21.1311453257191\\
70	23.4820654346527\\
71	26.6652681359144\\
72	29.940095915938\\
73	33.1589448514022\\
74	36.388773130749\\
75	39.7796068748908\\
76	43.7641870081861\\
77	48.2384125248974\\
78	52.3251037583092\\
79	55.3998297465255\\
80	56.5859148368835\\
81	55.7887210316031\\
82	53.9743908656358\\
83	52.2683337138274\\
84	51.3761586049828\\
85	51.3759958850379\\
86	52.2497418148361\\
87	53.8624466319469\\
88	55.8811361660305\\
89	58.101483726919\\
90	60.048492933558\\
91	61.5951076267291\\
92	62.4068143779727\\
93	62.4766065593236\\
94	61.6196699101127\\
95	60.1822827160474\\
96	58.6661823225563\\
97	57.0331038524639\\
98	55.0581002964717\\
99	52.7068148043018\\
100	49.7051859275314\\
101	46.6869867414904\\
102	44.0751243860275\\
103	41.8811202858491\\
104	40.0127878231206\\
105	37.8425829695923\\
106	35.2492994803258\\
107	32.0000441573155\\
108	28.4044337812812\\
109	24.9334893781633\\
110	21.9594682142429\\
111	19.4145669441087\\
112	17.2635542069955\\
113	15.2396596617576\\
114	13.5515675526241\\
115	12.4492234995447\\
116	12.2074600264947\\
117	12.4110486621673\\
118	12.3777652752779\\
119	11.6348673202207\\
120	10.5951018550379\\
121	9.98791386531215\\
122	9.95339331545452\\
123	10.6203124873043\\
124	11.2655481040031\\
125	11.4036424972623\\
126	10.9270009659784\\
127	10.2478009468221\\
128	9.80127294419341\\
129	9.53208748384411\\
130	8.89907000323675\\
131	7.88952629908185\\
132	6.58426611157218\\
133	5.67964585820526\\
134	5.12053994613588\\
135	5.02395317521728\\
136	4.89033577338461\\
137	4.76800774538836\\
138	4.7423772900422\\
139	5.26517239180298\\
140	6.29499955291855\\
141	7.74618608054233\\
142	8.91256526860105\\
143	9.51420374298512\\
144	9.49404536676873\\
145	9.24623732061964\\
146	9.15023490336618\\
147	9.6711208784359\\
148	10.3818850874669\\
149	11.0229970538031\\
150	11.3340889419873\\
151	11.1739151878121\\
152	10.604602317986\\
153	9.7633147605073\\
154	9.0244784622514\\
155	8.58992112161062\\
156	8.52523204941518\\
157	9.05174901215824\\
158	9.76691353747639\\
159	10.3641712673289\\
160	10.6406034211759\\
161	10.3171941985211\\
162	9.09282917059707\\
163	7.42047476253359\\
164	5.62530035122624\\
165	4.46034839812915\\
166	4.27593655781259\\
167	4.77008219871112\\
168	5.46847150895654\\
169	6.20288823844333\\
170	7.1463405757074\\
171	8.02908548438437\\
172	8.89754244100782\\
173	9.5116376568455\\
174	10.0494432126489\\
175	10.492129775833\\
176	11.1197197800271\\
177	11.7663868108624\\
178	12.5891219701848\\
179	13.2820465530749\\
180	14.0539981987041\\
181	14.7755096843269\\
182	15.2200180622059\\
183	15.4372108919828\\
184	15.1004273939841\\
185	14.1865637030163\\
186	13.1597274186263\\
187	12.3731122456297\\
188	12.4576442307514\\
189	13.4024567271637\\
190	14.6208621606215\\
191	15.2524165006374\\
192	14.9256542429325\\
193	13.6402061822869\\
194	11.8738457900334\\
195	10.1217292532202\\
196	9.32455185558484\\
197	9.59145943801106\\
198	10.4402062743949\\
199	11.4678703616954\\
200	12.4474606105128\\
201	12.9616883244725\\
202	13.0495254804294\\
203	12.9775387793939\\
204	12.5228383914055\\
205	11.7112611456034\\
206	10.4520708213252\\
207	8.77640322986862\\
208	6.5884487315357\\
209	4.61108913882664\\
210	3.62194992069146\\
211	4.29229208607107\\
212	5.76589410601589\\
213	7.28948576297014\\
214	9.03293472708234\\
215	10.8614010801923\\
216	12.648914581613\\
217	13.9916407350349\\
218	14.7174774404391\\
219	15.221726991325\\
220	15.4489709856342\\
221	15.0228720368598\\
222	14.0789387249288\\
223	12.5403187955638\\
224	10.3343236605666\\
225	7.69414044089022\\
226	5.09765779299636\\
227	3.2315603761584\\
228	3.0733139618491\\
229	4.1640924378114\\
230	5.60548313455497\\
231	7.09541193152406\\
232	8.5897160139245\\
233	9.7821080356507\\
234	10.4068512416127\\
235	10.027052290373\\
236	8.9510917394121\\
237	7.28381234288917\\
238	5.64667245271787\\
239	4.40629748070362\\
240	3.56640979770389\\
241	2.67686906793524\\
242	1.98092339531794\\
243	1.53041387137411\\
244	1.70272445314425\\
245	2.13314907977629\\
246	2.30410404036223\\
247	2.06290851614956\\
248	1.69265640089671\\
249	1.26163157092976\\
250	0.93228668369715\\
251	1.61681765795095\\
252	2.69133136043973\\
253	3.52958788251173\\
254	3.98265932331487\\
255	4.19417924251352\\
256	4.21631751226378\\
};
\addlegendentry{ME, Con. Exp.};

\end{axis}
\end{tikzpicture}%

==> Figures/Sim2_res3_SIFTI.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale = 1]
\begin{axis}[%
width=3in,
height=2in,
at={(0.762in,0.486in)},
scale only axis,
xmin=1,
xmax=256,
xlabel={$\text{Wavenumber index (}\nell\text{)}$},
xtick={1,79,96,256},
xticklabels={1,79,96,256},
ticklabel style={font=\fontsize{10}{1}\selectfont},
%xmajorgrids=true,
ymin=0,
ymax=102,
ylabel={$\text{Normalized Intensity}$},
ytick={0,20,40,60,80,100},
yticklabels={0,20,40,60,80,100},
xlabel style={at = {(0.5,0.02)},font=\fontsize{12}{1}\selectfont},ylabel style={at = {(0.05,0.5)},font=\fontsize{12}{1}\selectfont},
axis background/.style={fill=white},
legend style={at={(0.98,0.98)},anchor=north east,legend cell align=left,align=left,fill=none,draw=white!15!black,font=\fontsize{7}{1}\selectfont}
]
\node[text=black, draw=none] at (rel axis cs:0.11,0.93) {\fontsize{9}{1}\selectfont (b) SI-FTI}; 
\addplot [color=green,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	2.84252313462125\\
64	3.76247802816542\\
65	4.96009914322453\\
66	6.46188295704009\\
67	8.27768543591725\\
68	10.8561281387202\\
69	18.2528040455627\\
70	23.193675580092\\
71	29.3142808937678\\
72	35.8426667093116\\
73	42.6156451137099\\
74	48.8830065404931\\
75	56.6898702329278\\
76	67.0794002789378\\
77	79.6424089174197\\
78	92.0998996574262\\
79	100\\
80	96.5455940746628\\
81	80.1594440666267\\
82	60.707321337454\\
83	45.8255674881158\\
84	40.032951960622\\
85	39.1847418375713\\
86	42.6655176687334\\
87	47.2585824407361\\
88	52.0260667808897\\
89	57.3364715653656\\
90	62.8740267836294\\
91	67.7262201151619\\
92	71.9850462302213\\
93	75.4931437513889\\
94	77.8076777397039\\
95	79.4647971606762\\
96	79.7483967682193\\
97	78.9746353504157\\
98	76.7128958274991\\
99	73.5760083338131\\
100	69.3436680061571\\
101	64.3841450943105\\
102	58.7202883752488\\
103	52.5773119546374\\
104	46.0002875306155\\
105	39.4301440926888\\
106	33.3903366272515\\
107	27.3437110271576\\
108	21.1460944522698\\
109	15.3913919664887\\
110	10.6489864561648\\
111	6.75553648611919\\
112	4.13911252133206\\
113	2.53317903278955\\
114	1.59559262594818\\
115	1.09719346684461\\
116	0.864463168449144\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
};
\addlegendentry{Ground truth};

\addplot [color=black,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	0.82764101064805\\
2	1.13198204670829\\
3	0.439685171245805\\
4	0.13842109082914\\
5	0.354899193237399\\
6	0.622640441717538\\
7	0.127274256565574\\
8	0.127274256565574\\
9	1.26227958651406\\
10	1.27376759137012\\
11	1.46808727620813\\
12	2.17344446154636\\
13	0.0208256279478091\\
14	0.0208139143075786\\
15	0.0208070690784475\\
16	0.0208070690784475\\
17	0.34633384295835\\
18	0.332295963146163\\
19	0.22099708230082\\
20	0.721842700632298\\
21	0.106868310661377\\
22	0.106868310661377\\
23	0.158090868641423\\
24	0.163522074093481\\
25	0.917508824787479\\
26	0.917508824787479\\
27	1.20597257475576\\
28	1.20537252658595\\
29	0.622254860061228\\
30	0.623226444058107\\
31	0.238147594631196\\
32	0.137412718008659\\
33	1.06788328388129\\
34	1.04363874034884\\
35	0.431917222797173\\
36	0.30431340171281\\
37	0.140242103461914\\
38	0.126255245356704\\
39	1.37042339885641\\
40	1.35707196036822\\
41	0.250956342289782\\
42	0.29777111624157\\
43	1.59353648993706\\
44	1.18781007585453\\
45	0.759365586710917\\
46	0.437143826235766\\
47	1.57621767517925\\
48	1.27112991905565\\
49	0.50544460290286\\
50	0.513259028986601\\
51	0.183971404072288\\
52	0.197617131989693\\
53	0.710868751825674\\
54	0.798332417136354\\
55	0.495008729996706\\
56	0.495008729996706\\
57	0.668797821501187\\
58	0.560615454809272\\
59	0.352430420244511\\
60	0.354770115892759\\
61	0.231144910959684\\
62	0.343543966065958\\
63	2.39737253697072\\
64	2.64486966048728\\
65	6.7426541663033\\
66	7.19478102903094\\
67	10.1962695699\\
68	11.3470202214577\\
69	18.9244218882725\\
70	22.3927516137863\\
71	28.4088735297267\\
72	32.6680196392635\\
73	46.6627628923101\\
74	50.627733609093\\
75	56.9800237352337\\
76	63.8446041079855\\
77	80.9591297072693\\
78	90.4257824283004\\
79	95.4483616244509\\
80	90.1193189636385\\
81	84.6608333135902\\
82	63.5271165958618\\
83	45.4015600877782\\
84	37.1944239761661\\
85	43.0653980533436\\
86	43.3259059218621\\
87	44.5206626315625\\
88	44.6262934455486\\
89	65.1057136112986\\
90	65.1070499662966\\
91	68.1304830091198\\
92	68.2855963334735\\
93	77.0925197594784\\
94	77.028152097476\\
95	76.7040464204637\\
96	76.7040464204637\\
97	73.5353548401059\\
98	73.4590991037836\\
99	73.3785832486134\\
100	72.8753693262871\\
101	58.693056046357\\
102	58.3612395235167\\
103	54.7221047958927\\
104	54.6822297012435\\
105	30.2486792469983\\
106	30.2007447455867\\
107	28.0270252952428\\
108	27.9409622324257\\
109	11.4111674761637\\
110	11.3216951902255\\
111	9.53521160000997\\
112	9.52055925862883\\
113	0.0631596993773883\\
114	0.0631596993773883\\
115	0.0476034708617146\\
116	0.14251108041488\\
117	0.585577881518153\\
118	0.585577881518153\\
119	0.915364674515899\\
120	0.298257522566883\\
121	0.42867945220538\\
122	0.42867945220538\\
123	0.42867945220538\\
124	0.42867945220538\\
125	0.373005584652019\\
126	0.373005584652019\\
127	0.344649688768623\\
128	0.405544594770306\\
129	0.775830492257165\\
130	0.775830492257165\\
131	0.995438235672739\\
132	0.995438235672739\\
133	0.0805818356680495\\
134	0.0805818356680495\\
135	1.16081551075209\\
136	1.11649364227996\\
137	0.493527008685906\\
138	0.502075231049084\\
139	0.221426901214214\\
140	0.516673217222962\\
141	0.346663315863352\\
142	0.282680980002302\\
143	1.19235847048844\\
144	0.291211254281684\\
145	0.298119833335121\\
146	0.298766373140915\\
147	0.387896322170244\\
148	0.387896322170244\\
149	1.00107456035136\\
150	0.667861125971375\\
151	0.377355478486742\\
152	0.377355478486742\\
153	0.48196119628084\\
154	0.506271849550526\\
155	0.00677749354179619\\
156	0.0197877008062353\\
157	0.0164530975237532\\
158	0.0164530975237532\\
159	0.0164530975237532\\
160	0.0164530975237532\\
161	0.466470096561612\\
162	0.335463869381166\\
163	1.21605545920754\\
164	0.337482263227361\\
165	1.44522203319011\\
166	0.835488748379427\\
167	0.46168238241937\\
168	0.449423864707489\\
169	2.38264832168143\\
170	2.1681576405182\\
171	0.177502637018879\\
172	0.0686998374697404\\
173	0.440133021742204\\
174	0.324221266737965\\
175	0.295022236347375\\
176	0.252603642337678\\
177	0.522110652326374\\
178	0.574904924029355\\
179	0.288521346255073\\
180	0.291454521198802\\
181	1.27393725293003\\
182	1.27393725293003\\
183	1.79567027537554\\
184	1.05753770073274\\
185	0.180509713551028\\
186	0.180509713551028\\
187	0.277370882253609\\
188	0.360425786318497\\
189	0.143782217161511\\
190	0.143782217161511\\
191	0.337844282372134\\
192	0.115308192940768\\
193	0.342040293757985\\
194	0.342040293757985\\
195	0.343684905228573\\
196	0.464359833736513\\
197	0.461031657063362\\
198	0.464371161571728\\
199	0.820633659832721\\
200	0.449872066742468\\
201	0.506574990349173\\
202	0.506574990349173\\
203	0.80255465932567\\
204	0.755483843704008\\
205	0.358275957161978\\
206	0.389388384754634\\
207	0.953178843896147\\
208	1.17637054900152\\
209	0.756214318991289\\
210	0.620525377633649\\
211	0.638505219374068\\
212	0.899196197953275\\
213	0.436305749870602\\
214	0.516454711553756\\
215	0.249307561277159\\
216	0.249307561277159\\
217	0.415485485351515\\
218	0.371892693840306\\
219	0.393558450745065\\
220	0.393558450745065\\
221	0.314399647572032\\
222	0.314621256122221\\
223	0.31450837420807\\
224	0.31450837420807\\
225	0.566172930311792\\
226	0.33523395829509\\
227	0.587707850743001\\
228	0.587707850743001\\
229	1.18092127205315\\
230	0.946842919547017\\
231	0.144772261114088\\
232	0.145342522263278\\
233	0.520834720394445\\
234	0.689694170191596\\
235	0.267808598329434\\
236	0.233818943239124\\
237	0.332166762604849\\
238	0.167959133744126\\
239	0.562613039009889\\
240	0.694686290989227\\
241	0.115944162899894\\
242	0.0455946742233004\\
243	0.372075636416887\\
244	0.303663687561941\\
245	2.17739930569782\\
246	1.87021374425162\\
247	0.706474663686114\\
248	0.691759978587124\\
249	1.30156747486291\\
250	1.15236037145886\\
251	0.572278646746095\\
252	0.572278646746095\\
253	0.792304030185912\\
254	1.3060703454243\\
255	0.30145182136576\\
256	0.30145182136576\\
};
\addlegendentry{CS, Con. Exp.};

\addplot [color=blue,dashdotted,line width=1.0pt]
  table[row sep=crcr]{%
1	0.180996424434597\\
2	0.44570022977605\\
3	0.161417787137787\\
4	0.161417787137787\\
5	0.373291991198616\\
6	0.563857884438199\\
7	0.193868524002289\\
8	0.193868524002289\\
9	1.96615322068468\\
10	1.74831959514749\\
11	1.56951636087924\\
12	1.5714222118165\\
13	0.164532747603069\\
14	0.166991188965488\\
15	0.165761709214275\\
16	0.165761709214275\\
17	0.160010177989416\\
18	0.160010177989416\\
19	0.181147826523816\\
20	0.142770656271839\\
21	0.138839947302571\\
22	0.136527522938274\\
23	0.372874597711119\\
24	0.466224446240768\\
25	0.320813800954376\\
26	0.407711703564892\\
27	0.230998596744149\\
28	0.23820087387377\\
29	0.0987256528549133\\
30	0.345182894218578\\
31	0.354376575169712\\
32	0.0552960172902871\\
33	0.279630810736812\\
34	0.279630810736812\\
35	0.27002876093816\\
36	0.284781696510325\\
37	0.33569938954762\\
38	0.221763439568054\\
39	0.254959506911642\\
40	0.302920189707246\\
41	0.242929660794408\\
42	0.242929660794408\\
43	0.897296114068429\\
44	1.28960414523176\\
45	0.845888162214209\\
46	0.947815054075268\\
47	0.473562658835488\\
48	0.234737441097199\\
49	0.265115143171887\\
50	0.265115143171887\\
51	0.311334855260434\\
52	0.229031852065471\\
53	0.229339905682801\\
54	0.417304019678029\\
55	0.276178008651224\\
56	0.276178008651224\\
57	0.256484243299714\\
58	0.478262413398766\\
59	0.258111037485247\\
60	0.389807142759516\\
61	0.401610531432543\\
62	0.574554239565244\\
63	1.50679618903129\\
64	1.63344446859544\\
65	10.2792277692479\\
66	10.4187235328021\\
67	10.544797771815\\
68	12.0815786916617\\
69	20.2712104110606\\
70	22.075981392654\\
71	28.4180794619436\\
72	30.9961482944056\\
73	47.3280771210585\\
74	49.4213897578597\\
75	56.9196531021797\\
76	61.3566631674451\\
77	79.4146098711581\\
78	87.0255167988785\\
79	91.6935304461313\\
80	87.2583807162574\\
81	81.3646631810865\\
82	62.1971742540182\\
83	44.0403566200806\\
84	37.0240174732929\\
85	41.5085044454674\\
86	41.7326905678756\\
87	42.0547616848476\\
88	42.6480705279289\\
89	63.4239313032711\\
90	63.438789822925\\
91	65.5924165658046\\
92	66.6534682293072\\
93	72.5153928385627\\
94	72.5001241657044\\
95	72.439157248419\\
96	72.439157248419\\
97	68.5661370946366\\
98	68.5639111166387\\
99	68.1503503260209\\
100	68.0958937834264\\
101	56.8652098029532\\
102	55.9600039618257\\
103	54.2383733462362\\
104	54.2578177001745\\
105	28.7117459229118\\
106	28.596397191609\\
107	27.2777359092066\\
108	27.1239214691332\\
109	12.6586245943573\\
110	12.2235496068492\\
111	11.3666100181309\\
112	11.3578503111774\\
113	0.629114049051012\\
114	0.629114049051012\\
115	0.84785299561531\\
116	0.866150687964926\\
117	0.592988798893826\\
118	0.592988798893826\\
119	0.612793020529967\\
120	0.593860491224691\\
121	0.981338428560861\\
122	0.979756191908693\\
123	1.22612398474468\\
124	0.829176584511414\\
125	1.25701311562203\\
126	0.533999927014607\\
127	0.837003378349323\\
128	0.837003378349323\\
129	0.547998136592464\\
130	0.547998136592464\\
131	0.836508211836839\\
132	0.459981279946603\\
133	0.297464664512185\\
134	0.298046147592634\\
135	0.879247985738974\\
136	1.38083798490146\\
137	0.539910757230308\\
138	0.571951618383189\\
139	0.522761310944405\\
140	1.02911744525703\\
141	0.65335684555906\\
142	0.598822808324311\\
143	1.23494801721015\\
144	0.356458792489536\\
145	0.149621103756511\\
146	0.138283588363713\\
147	0.149887343040263\\
148	0.149887343040263\\
149	0.406873099793771\\
150	0.486214642701271\\
151	0.145984062103984\\
152	0.147270046366944\\
153	0.190254479698265\\
154	0.343484800218572\\
155	0.140521975741212\\
156	0.153528187767987\\
157	0.146917541838021\\
158	0.146917541838021\\
159	0.241245356362589\\
160	0.0852724982284243\\
161	0.333470604178717\\
162	0.328367568720789\\
163	1.14048378061323\\
164	0.588090383411551\\
165	0.222381925851196\\
166	0.222381925851196\\
167	0.135896243719021\\
168	0.135537052914238\\
169	1.06534716164504\\
170	0.765300260333\\
171	0.246445975915674\\
172	0.181233742391833\\
173	0.321544026832962\\
174	0.321544026832962\\
175	0.435380092533839\\
176	0.433600810616856\\
177	0.0775720201100143\\
178	0.0775720201100143\\
179	0.320528617472006\\
180	0.312040290010351\\
181	0.509434209511465\\
182	0.509434209511465\\
183	0.774150861465975\\
184	0.374311426826703\\
185	0.253238973813432\\
186	0.253238973813432\\
187	0.253238973813432\\
188	0.253238973813432\\
189	0.253238973813432\\
190	0.253238973813432\\
191	0.253758505195779\\
192	0.252720755715504\\
193	0.674255063018965\\
194	0.674255063018965\\
195	0.701658623336892\\
196	1.30751888184768\\
197	0.27965788868405\\
198	0.497172827539583\\
199	0.627776212342231\\
200	0.606064865644971\\
201	0.34826923581118\\
202	0.34826923581118\\
203	0.412923282494077\\
204	0.340959254018958\\
205	0.693116654526568\\
206	1.40632219670457\\
207	0.984044555874683\\
208	0.80729374400461\\
209	0.498351870435253\\
210	0.497747500710483\\
211	0.299924071845052\\
212	1.17911253456986\\
213	0.217284983758449\\
214	0.217284983758449\\
215	0.233471308241252\\
216	0.233471308241252\\
217	0.331686321259157\\
218	0.164019991239175\\
219	0.247788818476711\\
220	0.247788818476711\\
221	0.182819059230438\\
222	0.182499762235462\\
223	0.212061124609264\\
224	0.15336804816893\\
225	0.421547204510447\\
226	0.793234525411532\\
227	0.2530714316021\\
228	0.2530714316021\\
229	0.345920748659844\\
230	0.560151452280704\\
231	0.385286959122982\\
232	0.385286959122982\\
233	0.408873409400249\\
234	0.371820088557641\\
235	0.386342659512052\\
236	0.386342659512052\\
237	0.358864865747876\\
238	0.413820826853813\\
239	0.386401288604264\\
240	0.386284088084393\\
241	0.408408289551106\\
242	0.32604562839063\\
243	0.407201640125639\\
244	0.317236571303329\\
245	0.735037732939633\\
246	0.733945843404179\\
247	0.304729748973148\\
248	0.293056879555394\\
249	0.729575220371279\\
250	0.729575220371279\\
251	1.07284281833463\\
252	1.07284281833463\\
253	1.02686122833001\\
254	1.90323834006925\\
255	0.521084557885818\\
256	0.522092323379944\\
};
\addlegendentry{CS, Uncon. Exp.};

\addplot [color=red,dashed,line width=1.0pt]
  table[row sep=crcr]{%
1	2.79231904601351\\
2	2.49142603210832\\
3	2.09061449680591\\
4	2.11322763050808\\
5	2.56804825851654\\
6	2.81504226376293\\
7	3.13272176762161\\
8	3.7724144501591\\
9	5.06389290509399\\
10	6.43348613929019\\
11	7.74637437957212\\
12	9.1188811585185\\
13	10.4665454151535\\
14	11.6989605179392\\
15	12.5761620416408\\
16	13.2037651305302\\
17	13.58128028841\\
18	14.0698570872547\\
19	14.8286252086646\\
20	15.3897713611588\\
21	15.5425819727526\\
22	15.0992196048938\\
23	14.367525701494\\
24	13.1679537213444\\
25	11.9468099124597\\
26	10.5968980246594\\
27	9.30302450578864\\
28	7.84980090523997\\
29	6.39780901410018\\
30	5.16377474603566\\
31	3.98569107770416\\
32	2.90381837301682\\
33	2.146240181684\\
34	2.06548462412595\\
35	2.08851421095897\\
36	1.82336381731245\\
37	1.13644928080578\\
38	0.59138438292379\\
39	1.95205898812226\\
40	3.43822784193385\\
41	4.79654675005848\\
42	5.75414312837985\\
43	6.21454222265764\\
44	6.1712548019326\\
45	5.56147440703221\\
46	5.1044513395485\\
47	5.72182919837539\\
48	7.41122431675318\\
49	9.24981006618935\\
50	10.8389521099907\\
51	12.2138136989107\\
52	13.2667869982669\\
53	13.9146055704117\\
54	14.2287093823143\\
55	14.3720030795866\\
56	14.1790981724373\\
57	13.6621229142623\\
58	13.0408729691595\\
59	12.5671549726248\\
60	13.0445578893683\\
61	14.772937351253\\
62	17.4494727893209\\
63	20.2551575471935\\
64	22.5531823864866\\
65	24.188713486403\\
66	25.0471050306057\\
67	25.6945197651569\\
68	26.6343629367614\\
69	28.3457531568758\\
70	30.5406162514108\\
71	33.3937645884787\\
72	36.8399574371636\\
73	40.7434281943852\\
74	44.7601105272552\\
75	49.0513311968721\\
76	53.4897959614404\\
77	57.9582816112065\\
78	61.8694086736517\\
79	64.3333192262578\\
80	64.5592886214826\\
81	62.7054410871052\\
82	60.0327275767954\\
83	57.7342932251647\\
84	56.3202463562569\\
85	55.832805557431\\
86	56.1585077763516\\
87	56.9621791189842\\
88	57.9244003699958\\
89	59.3801486483011\\
90	60.9551056467292\\
91	62.3785810095018\\
92	63.3669595703606\\
93	63.9721695332429\\
94	63.6733121354533\\
95	62.5303065033091\\
96	60.5394153529491\\
97	57.8792438190006\\
98	55.1116939222338\\
99	52.9590640320035\\
100	51.6020051830888\\
101	50.2820040553296\\
102	48.2937746806008\\
103	45.1511822126324\\
104	41.1563057405341\\
105	36.7527107485279\\
106	32.3074629280207\\
107	28.0080858641923\\
108	23.4956012302627\\
109	19.0991505981091\\
110	14.8782024398302\\
111	11.4353089845856\\
112	8.68358431769085\\
113	6.97977629764432\\
114	6.21913464320447\\
115	6.30418047935291\\
116	6.83395125954282\\
117	7.09740642333698\\
118	7.0182692892316\\
119	6.37461416929874\\
120	5.68672986549196\\
121	5.41459401952343\\
122	5.93471738054394\\
123	7.08764856292766\\
124	8.42258863095975\\
125	9.39047529475071\\
126	9.66192530436058\\
127	9.39056343373555\\
128	8.70890244192639\\
129	8.17639435957486\\
130	8.18603764486982\\
131	8.61486631046767\\
132	9.19998005524879\\
133	9.47482420551636\\
134	9.58975054012688\\
135	9.33120925542711\\
136	8.95584292800065\\
137	8.76348694672213\\
138	9.24252847411372\\
139	10.0760471233723\\
140	11.1549261611406\\
141	11.8133413070777\\
142	11.6887386555292\\
143	11.2000932996769\\
144	10.5044143586343\\
145	9.60844569125916\\
146	8.56858864741879\\
147	7.4893715791784\\
148	5.96245715788081\\
149	3.95711022292512\\
150	2.18616322542796\\
151	2.01397551483014\\
152	2.60427988386279\\
153	2.68003187002802\\
154	2.09254154375654\\
155	1.65203848029071\\
156	1.60410141678386\\
157	2.00768575295937\\
158	2.34340221648091\\
159	2.60422419424162\\
160	2.79211847530723\\
161	2.68232178904445\\
162	2.37717079863564\\
163	2.3730890773802\\
164	3.74177854852368\\
165	6.10034539023645\\
166	8.48888419065246\\
167	10.1578656318624\\
168	11.0241585787508\\
169	11.6492466557958\\
170	12.1111246651526\\
171	12.1797369532764\\
172	11.2860165898427\\
173	9.95572065170749\\
174	8.74306799992943\\
175	7.85824487776819\\
176	7.5985356024906\\
177	8.20774961022568\\
178	9.14545160475194\\
179	9.8558798531554\\
180	10.0585541106145\\
181	9.74444826921652\\
182	8.8988576803584\\
183	7.46390426428448\\
184	5.70595424736346\\
185	4.11714823981457\\
186	3.29979945947479\\
187	2.85965280254067\\
188	2.19022985310548\\
189	1.55197849930441\\
190	1.08241209729508\\
191	1.13129667917775\\
192	1.19969368525846\\
193	0.846326407056336\\
194	0.450867664965716\\
195	1.35056284069616\\
196	2.19188222043165\\
197	3.00884944839146\\
198	3.97902292019844\\
199	5.62699941965846\\
200	7.48940426492234\\
201	9.17257469955216\\
202	10.2344628242054\\
203	10.661051989216\\
204	10.6000935535507\\
205	10.2563069803273\\
206	9.67634150101904\\
207	8.78294998202241\\
208	7.63367089385109\\
209	6.34870268607423\\
210	5.02358740746966\\
211	3.75332707291512\\
212	2.92419201045877\\
213	2.62535794585851\\
214	2.85753692012258\\
215	3.70141085392003\\
216	5.04022462883228\\
217	6.17868597198526\\
218	6.6363323324123\\
219	6.76384716962258\\
220	6.65734913501227\\
221	6.57498383651308\\
222	6.48191331806798\\
223	6.12317808540711\\
224	5.20216507991747\\
225	3.90493164094464\\
226	2.71183765891428\\
227	1.7583893968399\\
228	1.28338106831797\\
229	1.46245128224386\\
230	2.1622342870654\\
231	3.1782974527375\\
232	4.548644387088\\
233	5.93124466695144\\
234	7.04361383741058\\
235	7.89873500176308\\
236	8.61633727243662\\
237	9.10761923121659\\
238	9.24228710442282\\
239	9.04178158831437\\
240	8.47848852731543\\
241	7.5754851041694\\
242	6.43020123762076\\
243	5.18909684545981\\
244	3.71497064890307\\
245	2.54160819199021\\
246	1.9899770279233\\
247	2.18207266122928\\
248	2.69183843067386\\
249	3.67483458627499\\
250	4.6131829339076\\
251	5.36983550053692\\
252	5.89439012464727\\
253	6.24366489617343\\
254	6.3128257224747\\
255	6.14446571277294\\
256	6.05571396914116\\
};
\addlegendentry{ME, Con. Exp.};

\end{axis}
\end{tikzpicture}%

==> Figures/Sim3_res1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[scale = 0.9]
\begin{axis}[%
width=3in,
height=2in,
at={(0.762in,0in)},
scale only axis,
xmin=0.1,
xmax=1,
xlabel={$\text{Measurement ratio}~(M_\xi/N_\xi)$},
xtick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xlabel style={at = {(0.5,0.02)},font=\fontsize{12}{1}\selectfont},
ticklabel style={font=\fontsize{10}{1}\selectfont},
ymin=0,
ymax=20,
ytick={0,5,10,15,20,25},
yticklabels={0,5,10,15,20,25},
ylabel={RSNR (dB)},
ylabel style={at = {(0.04,0.5)},font=\fontsize{12}{1}\selectfont},
axis background/.style={fill=white},
legend style={at={(0.67,0.99)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,font=\fontsize{7}{1}\selectfont}
]
\addplot [color=black,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	1.83961571987811\\
0.8	2.28890495517518\\
0.666666666666667	2.81424394172746\\
0.571428571428571	3.30543959117575\\
0.5	3.83207629977856\\
0.444444444444444	4.39553475088102\\
0.4	4.94305974710301\\
0.363636363636364	5.48657856600828\\
0.333333333333333	6.01148164697528\\
0.307692307692308	6.76729136610984\\
0.285714285714286	7.34593171089599\\
0.266666666666667	8.04560489871902\\
0.25	8.78011748949274\\
0.235294117647059	9.38432956496324\\
0.222222222222222	9.97731681985136\\
0.210526315789474	10.5313980594449\\
0.2	10.9512400799588\\
0.19047619047619	10.9707800401636\\
0.181818181818182	11.1159239715384\\
0.173913043478261	11.5337362888026\\
0.166666666666667	11.6602448373126\\
0.16	12.9316925737784\\
0.153846153846154	11.7537716438353\\
0.148148148148148	12.8989843440939\\
0.142857142857143	13.1385373583434\\
};
\addlegendentry{$I_\text{Ref}$ = 100 mA};

\addplot [color=mycolor1,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	3.90270291930274\\
0.888888888888889	4.40294940655567\\
0.8	4.95351420653179\\
0.727272727272727	5.54391008101073\\
0.666666666666667	6.22086398582232\\
0.615384615384615	6.87230948584254\\
0.571428571428571	7.52229073078405\\
0.533333333333333	8.25916205420303\\
0.5	9.01684862051806\\
0.470588235294118	9.70423945559106\\
0.444444444444444	10.520164012711\\
0.421052631578947	11.5116626930473\\
0.4	12.0960185809813\\
0.380952380952381	13.2354129773656\\
0.363636363636364	13.7586606654624\\
0.347826086956522	14.9199207400184\\
0.333333333333333	14.9079431005098\\
0.32	16.1213172390766\\
0.307692307692308	16.4251882567409\\
0.296296296296296	16.7066399381438\\
0.285714285714286	17.7645999140598\\
};
\addlegendentry{$I_\text{Ref}$ = 200 mA};

\addplot [color=red,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	6.34540433735629\\
0.923076923076923	6.85353130765416\\
0.857142857142857	7.51188488700955\\
0.8	8.22501847672635\\
0.75	8.96358170822774\\
0.705882352941177	9.69377025510938\\
0.666666666666667	10.5740464820465\\
0.631578947368421	11.4939617180964\\
0.6	12.3447001915522\\
0.571428571428571	13.3037103437272\\
0.545454545454545	14.1106622651926\\
0.521739130434783	15.0861332876686\\
0.5	15.9021145035024\\
0.48	16.5237048767322\\
0.461538461538462	17.1116391695226\\
0.444444444444444	17.4263095003369\\
0.428571428571429	19.2669924810991\\
};
\addlegendentry{$I_\text{Ref}$ = 300 mA};

\addplot [color=mycolor2,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	9.1950632436661\\
0.941176470588235	9.65007950665388\\
0.888888888888889	10.5262078275428\\
0.842105263157895	11.4350132661314\\
0.8	12.2841817630993\\
0.761904761904762	13.2248598174267\\
0.727272727272727	14.0122634656482\\
0.695652173913043	14.9692230018623\\
0.666666666666667	15.772188691277\\
0.64	16.4825957431144\\
0.615384615384615	16.9884675937575\\
0.592592592592593	17.4318915913732\\
0.571428571428571	20.0367262355307\\
};
\addlegendentry{$I_\text{Ref}$ = 400 mA};

\node (cc1) at (25,138) {};\node (cc2) at (25,11) {};\draw[|-|] (cc1) -- (cc2);
\node[align=left, text=black, draw=none]  at (75,75) {\fontsize{5}{1}\selectfont $\approx\text{11 dB}$};

\node (d1) at (160,185) {};\node (d2) at (160,35) {};\draw[|-|] (d1) -- (d2);
\node[align=left, text=black, draw=none]  at (210,110) {\fontsize{5}{1}\selectfont $\approx\text{14 dB}$};

\node[align=left, text=black, draw=none] (a) at (110,150) {\fontsize{5}{1}\selectfont Fig. \ref{fig:sim3_res2}(c)}; 
\node (a1) at (20,125){};\draw[o->] (a1) -- (a);

\node[align=left, text=black, draw=none] (b) at (270,178) {\fontsize{5}{1}\selectfont Fig. \ref{fig:sim3_res2}(e)}; 
\node (b1) at (161,178){};\draw[o->] (b1) -- (b);

\node[align=left, text=black, draw=none] (c) at (800,30) {\fontsize{5}{1}\selectfont Fig. \ref{fig:sim3_res2}(b)}; 
\node (c1) at (920,16){};\draw[o->] (c1) -- (c);

\node[align=left, text=black, draw=none] (e) at (800,50) {\fontsize{5}{1}\selectfont Fig. \ref{fig:sim3_res2}(d)}; 
\node (e1) at (920,37){};\draw[o->] (e1) -- (e);

\end{axis}
\end{tikzpicture}%

==> Figures/Sim3_res1_afternormalization.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[scale = 0.8]
\begin{axis}[%
width=3in,
height=2in,
at={(0.762in,0in)},
scale only axis,
xmin=0.05,
xmax=0.4,
xlabel={$\text{Effective measurement ratio}~(M_\textsl{eff}/N_\xi)$},
xtick={0.1,0.2,0.3,0.4},
xticklabels={0.1,0.2,0.3,0.4},
xlabel style={at = {(0.5,0.02)},font=\fontsize{12}{1}\selectfont},
ticklabel style={font=\fontsize{10}{1}\selectfont},
ymin=7,
ymax=15,
ytick={7,8,9,10,11,12,13,14,15},
yticklabels={7,8,9,10,11,12,13,14,15},
ylabel={RSNR (dB)},
ylabel style={at = {(0.04,0.5)},font=\fontsize{12}{1}\selectfont},
axis background/.style={fill=white},
legend style={at={(0.2,0.35)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,font=\fontsize{11}{1}\selectfont}
]
\addplot [color=black,line width=0.5pt,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.3369140625	7.86972922966686\\
0.291015625	10.1447730149467\\
0.2705078125	11.1385333901642\\
0.2392578125	11.7595070242504\\
0.2099609375	12.2093109924338\\
0.193359375	12.965326729165\\
0.189453125	12.4746587787917\\
0.1689453125	13.2168100711228\\
0.154296875	13.3217838505492\\
0.1572265625	13.3369831806143\\
0.1474609375	13.4506739252724\\
0.138671875	13.3734920835185\\
0.123046875	13.3429051591467\\
0.1044921875	13.0854716590969\\
0.1171875	13.4359634928532\\
0.1201171875	13.6886829835256\\
0.12109375	12.8822738264134\\
0.1044921875	13.6537843492127\\
0.107421875	13.312922704166\\
0.091796875	12.6889583132442\\
0.09765625	13.1203889576301\\
0.09375	13.4994883634587\\
0.0947265625	13.1341071112126\\
0.0849609375	12.8460462932671\\
0.0888671875	11.956\\
0.3349609375	7.93253468194773\\
0.2880859375	10.1338473608626\\
0.265625	11.1639733263069\\
0.2470703125	11.7018541115881\\
0.2158203125	12.3266260672327\\
0.197265625	12.7434204562867\\
0.1630859375	12.4524682557328\\
0.15234375	12.9653636059724\\
0.1708984375	13.4085459708775\\
0.1552734375	13.2723701306902\\
0.1533203125	13.2072863204855\\
0.150390625	13.5009063949929\\
0.1259765625	13.1240117970319\\
0.12890625	13.4369163862956\\
0.1298828125	13.4719002515492\\
0.1220703125	13.4225947052765\\
0.1044921875	13.0886340694984\\
0.109375	13.655188277225\\
0.1103515625	13.6696332279027\\
0.1044921875	13.4101079229551\\
0.09765625	13.410694540719\\
0.1015625	13.5755372076125\\
0.09375	13.302594925488\\
0.0888671875	13.2650452506815\\
0.0810546875	12.9332409369664\\
};
\addlegendentry{\ $I_\text{ref}$ = 100 mA};

\addplot [color=blue,line width=0.5pt,only marks,mark=+,mark options={solid}]
  table[row sep=crcr]{%
0.3271484375	12.2811971657973\\
0.3154296875	13.0568733782696\\
0.3017578125	12.5498140777105\\
0.2666015625	13.6228317536017\\
0.267578125	13.9466828189503\\
0.2509765625	14.0341925747196\\
0.244140625	14.1007082611159\\
0.2138671875	13.9865708546928\\
0.208984375	14.2525572292072\\
0.21484375	14.3331473621376\\
0.193359375	14.4088831841383\\
0.185546875	14.2137052730312\\
0.1875	14.3881254016406\\
0.1787109375	14.1843905450534\\
0.1484375	14.0976156739064\\
0.169921875	14.5753562660512\\
0.1640625	14.4371402879874\\
0.158203125	14.4594805695597\\
0.1533203125	14.2870971634491\\
0.1484375	14.0763383486134\\
0.1484375	14.4475050217045\\
0.3544921875	12.2902388853537\\
0.322265625	12.8871458008573\\
0.2900390625	12.6456811155148\\
0.2744140625	13.6970598425434\\
0.255859375	13.6880634196732\\
0.2587890625	14.0332658047914\\
0.2412109375	13.9063832737883\\
0.2275390625	14.1740077532809\\
0.212890625	14.1924958802397\\
0.1904296875	14.1509013691941\\
0.189453125	14.335227241462\\
0.197265625	14.4156891583857\\
0.193359375	14.4525845443376\\
0.189453125	14.554460452798\\
0.1728515625	14.3164957780285\\
0.1787109375	14.4171656699666\\
0.1474609375	13.9611968690325\\
0.1630859375	14.6875833257798\\
0.1533203125	14.1795519098173\\
0.1572265625	14.3839819169756\\
0.140625	14.5360873413881\\
};
\addlegendentry{\ $I_\text{ref}$ = 200 mA};


\end{axis}
%\node (cc1) at (2.1,0.27) {};\node (cc2) at (2.1,2.7) {};\draw[|-|] (cc1) -- (cc2);
%\node[align=left, text=black, draw=none]  at (2.5,1.47) {\fontsize{5}{1}\selectfont $\approx\text{6 dB}$};
\draw[red,line width=.5pt,anchor=center] (2.7,3.7) node [left] {\fontsize{5}{1}\selectfont P\textsuperscript{1}} ellipse (4pt and 8pt) ;
\draw[red,line width=.5pt,anchor=center] (8.17,0.6) node [right] {\fontsize{5}{1}\selectfont P\textsuperscript{2}} ellipse (4pt and 8pt) ;
\draw[red,line width=.5pt,anchor=center] (4.1,4.7) node [left] {\fontsize{5}{1}\selectfont P\textsuperscript{3}} ellipse (4pt and 8pt) ;
\draw[red,line width=.5pt,anchor=center] (8.56,3.35) node [right] {\fontsize{5}{1}\selectfont P\textsuperscript{4}} ellipse (4pt and 8pt) ;


\end{tikzpicture}%

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../VDSCFTI"
%%% End:


==> Figures/Sim3_res2_P1_700mA_8Percent.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale = 0.8]

\begin{axis}[%
width=1.25in,
height=1.25in,
at={(0.729in,0in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=128.5,
y dir=reverse,
ymin=0.5,
ymax=128.5,
%title={\fontsize{6}{1}\selectfont $M/N = 0.14$, RSNR = 13.1 dB},
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=128.5,ymin=0.5,ymax=128.5] {Sim3_res2_P1_700mA_8Percent-1.png};
\node[fill = none,text=white, draw=none,anchor = north west] at (rel axis cs:0,1.02) {\fontsize{6}{1}\selectfont \textbf{(b) P\textsuperscript{1}: 700 mA, 8 \%}}; 
\node[fill = none,text=white, draw=none,anchor = north west] at (rel axis cs:0,0.9)  {\fontsize{6}{1}\selectfont \textbf{RSNR = 12.93 dB}}; 
\filldraw[color = white, fill = none, thick] (94.5,32.5)rectangle (126.5,64.5);
\end{axis}
\end{tikzpicture}%

==> Figures/Sim3_res2_P1_700mA_8Percent_zoom.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale = 0.8]

\begin{axis}[%
width=1.25in,
height=1.25in,
at={(0.729in,0in)},
scale only axis,
axis on top,
xmin=96.5,
xmax=128.5,
y dir=reverse,
ymin=32.5,
ymax=64.5,
%title={\fontsize{6}{1}\selectfont $M/N = 0.14$, RSNR = 13.1 dB},
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=128.5,ymin=0.5,ymax=128.5] {Sim3_res2_P1_700mA_8Percent-1.png};
\node[fill = none,text=white, draw=none,anchor = north west] at (rel axis cs:0,1.01) {\fontsize{6}{1}\selectfont \textbf{4x (b)}}; 
\end{axis}
\end{tikzpicture}%

==> Figures/Sim3_res2_P2_100mA_32Percent.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale = 0.8]

\begin{axis}[%
width=1.25in,
height=1.25in,
at={(0.729in,0in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=128.5,
y dir=reverse,
ymin=0.5,
ymax=128.5,
%title={ $M/N = 1$, RSNR = 1.8 dB},
%title style={at = {(0.5,0.92)},font=\fontsize{6}{1}\selectfont},
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=128.5,ymin=0.5,ymax=128.5] {Sim3_res2_P2_100mA_32Percent-1.png};
\node[fill = none,text=white, draw=none,anchor = north west] at (rel axis cs:0,1.02) {\fontsize{6}{1}\selectfont \textbf{(c) P\textsuperscript{2}: 100 mA, 32 \%}}; 
\node[fill = none,text=white, draw=none,anchor = north west] at (rel axis cs:0,0.9) {\fontsize{6}{1}\selectfont \textbf{RSNR = 7.86 dB}};
\filldraw[color = white, fill = none, thick] (94.5,32.5)rectangle (126.5,64.5); 
\end{axis}
\end{tikzpicture}%

==> Figures/Sim3_res2_P2_100mA_32Percent_zoom.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale = 0.8]

\begin{axis}[%
width=1.25in,
height=1.25in,
at={(0.729in,0in)},
scale only axis,
axis on top,
xmin=96.5,
xmax=128.5,
y dir=reverse,
ymin=32.5,
ymax=64.5,
%title={ $M/N = 1$, RSNR = 1.8 dB},
%title style={at = {(0.5,0.92)},font=\fontsize{6}{1}\selectfont},
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=128.5,ymin=0.5,ymax=128.5] {Sim3_res2_P2_100mA_32Percent-1.png};
\node[fill = none,text=white, draw=none,anchor = north west] at (rel axis cs:0,1.01) {\fontsize{6}{1}\selectfont \textbf{4x (c)}}; 
\end{axis}
\end{tikzpicture}%

==> Figures/Sim3_res2_P3_700mA_14Percent.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale = 0.8]

\begin{axis}[%
width=1.25in,
height=1.25in,
at={(0.729in,0in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=128.5,
y dir=reverse,
ymin=0.5,
ymax=128.5,
%title={\fontsize{6}{1}\selectfont $M/N = 0.14$, RSNR = 13.1 dB},
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=128.5,ymin=0.5,ymax=128.5] {Sim3_res2_P3_700mA_14Percent-1.png};
\node[fill = none,text=white, draw=none,anchor = north west] at (rel axis cs:0,1.02) {\fontsize{6}{1}\selectfont \textbf{(d) P\textsuperscript{3}: 700 mA, 14 \%}}; 
\node[fill = none,text=white, draw=none,anchor = north west] at (rel axis cs:0,0.9)  {\fontsize{6}{1}\selectfont \textbf{RSNR = 14.53 dB}}; 
\filldraw[color = white, fill = none, thick] (94.5,32.5)rectangle (126.5,64.5);
\end{axis}
\end{tikzpicture}%

==> Figures/Sim3_res2_P3_700mA_14Percent_zoom.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale = 0.8]

\begin{axis}[%
width=1.25in,
height=1.25in,
at={(0.729in,0in)},
scale only axis,
axis on top,
xmin=96.5,
xmax=128.5,
y dir=reverse,
ymin=32.5,
ymax=64.5,
%title={\fontsize{6}{1}\selectfont $M/N = 0.14$, RSNR = 13.1 dB},
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=128.5,ymin=0.5,ymax=128.5] {Sim3_res2_P3_700mA_14Percent-1.png};
\node[fill = none,text=white, draw=none,anchor = north west] at (rel axis cs:0,1.01) {\fontsize{6}{1}\selectfont \textbf{4x (d)}}; 
\end{axis}
\end{tikzpicture}%

==> Figures/Sim3_res2_P4_200mA_32Percent.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale = 0.8]

\begin{axis}[%
width=1.25in,
height=1.25in,
at={(0.729in,0in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=128.5,
y dir=reverse,
ymin=0.5,
ymax=128.5,
%title={\fontsize{6}{1}\selectfont $M/N = 0.14$, RSNR = 13.1 dB},
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=128.5,ymin=0.5,ymax=128.5] {Sim3_res2_P4_200mA_32Percent-1.png};
\node[fill = none,text=white, draw=none,anchor = north west] at (rel axis cs:0,1.02) {\fontsize{6}{1}\selectfont \textbf{(e) P\textsuperscript{4}: 200 mA, 35 \%}}; 
\node[fill = none,text=white, draw=none,anchor = north west] at (rel axis cs:0,0.9)  {\fontsize{6}{1}\selectfont \textbf{RSNR = 12.30 dB}}; 
\filldraw[color = white, fill = none, thick] (94.5,32.5)rectangle (126.5,64.5);
\end{axis}
\end{tikzpicture}%

==> Figures/Sim3_res2_P4_200mA_32Percent_zoom.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale = 0.8]

\begin{axis}[%
width=1.25in,
height=1.25in,
at={(0.729in,0in)},
scale only axis,
axis on top,
xmin=96.5,
xmax=128.5,
y dir=reverse,
ymin=32.5,
ymax=64.5,
%title={\fontsize{6}{1}\selectfont $M/N = 0.14$, RSNR = 13.1 dB},
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=128.5,ymin=0.5,ymax=128.5] {Sim3_res2_P4_200mA_32Percent-1.png};
\node[fill = none,text=white, draw=none,anchor = north west] at (rel axis cs:0,1.01) {\fontsize{6}{1}\selectfont \textbf{4x (e)}}; 
\end{axis}
\end{tikzpicture}%

==> Figures/Sim3_res2_gt.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale = 0.8]

\begin{axis}[%
width=1.25in,
height=1.25in,
at={(0.729in,0in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=128.5,
y dir=reverse,
ymin=0.5,
ymax=128.5,
%title={\fontsize{6}{1}\selectfont Ground truth, $\lambda = 602 ~\text{nm}$},
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=128.5,ymin=0.5,ymax=128.5] {Sim3_res2_gt-1.png};
\node[fill = none,text=white, draw=none,anchor = north west] at (rel axis cs:0,1.01) {\fontsize{6}{1}\selectfont \textbf{(a) 700 mA, 100 \%}}; 
\node[fill = none,text=white, draw=none,anchor = north west] at (rel axis cs:0,0.9)  {\fontsize{6}{1}\selectfont \textbf{Ground truth}}; 
\filldraw[color = white, fill = none, thick] (94.5,32.5)rectangle (126.5,64.5);
\end{axis}
\end{tikzpicture}%

==> Figures/Sim3_res2_gt_zoom.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale = 0.8]

\begin{axis}[%
width=1.25in,
height=1.25in,
at={(0.729in,0in)},
scale only axis,
axis on top,
xmin=96.5,
xmax=128.5,
y dir=reverse,
ymin=32.5,
ymax=64.5,
%title={\fontsize{6}{1}\selectfont Ground truth, $\lambda = 602 ~\text{nm}$},
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=128.5,ymin=0.5,ymax=128.5] {Sim3_res2_gt-1.png};
\node[fill = none,text=white, draw=none,anchor = north west] at (rel axis cs:0,1.01) {\fontsize{6}{1}\selectfont \textbf{4x (a)}}; 
\end{axis}
\end{tikzpicture}%

==> Figures/Sim3_res3_nu_afternormalization <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[scale = 0.65]
\begin{axis}[%
width=3in,
height=0.98in,
at={(0.762in,0in)},
scale only axis,
xmin=1,
xmax=512,
xlabel={Wavenumber index $(k_\nu)$},
xtick={100,200,300,400,500},
xticklabels={100,200,300,400,500},
ticklabel style={font=\fontsize{10}{1}\selectfont},
%xmajorgrids=true,
ymin=0,
ymax=0.31,
%ylabel={$\text{Normalized intensity}$},
ytick={0,0.30},
yticklabels={0,0.3},
xlabel style={at = {(0.5,0.07)},font=\fontsize{12}{1}\selectfont},ylabel style={at = {(0.05,0.5)},font=\fontsize{12}{1}\selectfont},
axis background/.style={fill=white},
legend style={at={(0.63,0.3)},anchor=south west,legend cell align=left,align=left,fill=none,draw=white!15!black,font=\fontsize{7}{1}\selectfont}
]
\node[text=black, draw=none] at (rel axis cs:0.82,0.9) {\fontsize{9}{1}\selectfont (b) $I_\text{ref} = 200$ mA}; 
\addplot [color=blue,solid,line width=0.5pt]
  table[row sep=crcr]{%
1	0.00142141482881193\\
2	0.00553827681605887\\
3	0.0033343253326278\\
4	0.00234113358070098\\
5	0.0116781242777759\\
6	0.00484234509583761\\
7	0.00321989202732535\\
8	0.0106541992695115\\
9	0.00507495945815383\\
10	0.00236407507863107\\
11	0.00551522132416707\\
12	0.00858669846072864\\
13	0.00602758104066592\\
14	0.00501424088340062\\
15	0.00332491325035987\\
16	0.00929483523828628\\
17	0.00235052453450378\\
18	0.00659121085406016\\
19	0.0106769891387519\\
20	0.00790812353239062\\
21	0.00710125943722954\\
22	0.00541027598979251\\
23	0.00219417844971183\\
24	0.0118248255024017\\
25	0.00477879084256145\\
26	0.00376594697660349\\
27	0.007140226591702\\
28	0.0100724247396707\\
29	0.0116693662133105\\
30	0.00668489374690237\\
31	0.0149004436956987\\
32	0.00725488038603306\\
33	0.0030555254362322\\
34	0.00297337218152746\\
35	0.0118958408405234\\
36	0.00911472637420638\\
37	0.00199366059621955\\
38	0.00199366059621955\\
39	0.00199366059621955\\
40	0.00199366059621955\\
41	0.00402823160466473\\
42	0.00815834209068273\\
43	0.00812293488186257\\
44	0.00407317914981861\\
45	0.0109237460399624\\
46	0.00419152308146423\\
47	0.0120656041897739\\
48	0.0100430504427416\\
49	0.00891781832078649\\
50	0.0107137904552557\\
51	0.00761351212918337\\
52	0.0132398994310635\\
53	0.00864145396733897\\
54	0.0081944471499975\\
55	0.0135864876362556\\
56	0.0326196286339651\\
57	0.0599396641619153\\
58	0.0989710175921062\\
59	0.115194923680245\\
60	0.147519024294323\\
61	0.168595630200613\\
62	0.196353915143922\\
63	0.213114086683171\\
64	0.20556291436654\\
65	0.224062179075642\\
66	0.230919088078152\\
67	0.253452035300314\\
68	0.250754953443442\\
69	0.264461611943188\\
70	0.266040338835477\\
71	0.260745019871646\\
72	0.2372330454209\\
73	0.232288410852391\\
74	0.20851562993691\\
75	0.186253584295988\\
76	0.176433131066166\\
77	0.151330956421683\\
78	0.145168239281944\\
79	0.122914711587088\\
80	0.109664762521662\\
81	0.0793767567070698\\
82	0.0793767567070698\\
83	0.0612424303670135\\
84	0.0612424303670135\\
85	0.0377458167138752\\
86	0.0360210630576356\\
87	0.0343118052847412\\
88	0.0442987929367152\\
89	0.0292265429600176\\
90	0.0290499116986917\\
91	0.03516272442644\\
92	0.0344623134126087\\
93	0.0319307640202558\\
94	0.036685859494505\\
95	0.0332562181742377\\
96	0.0232600408803768\\
97	0.0146708795998393\\
98	0.00805946837835044\\
99	0.00965310844786338\\
100	0.00856220198125024\\
101	0.00702124342030536\\
102	0.0136788982147996\\
103	0.00947914550079986\\
104	0.00947914550079986\\
105	0.0106921105382655\\
106	0.0106921105382655\\
107	0.0106921105382655\\
108	0.0106921105382655\\
109	0.00843680659946149\\
110	0.0134620893720109\\
111	0.00629849690142909\\
112	0.00630705079491858\\
113	0.00462980916105156\\
114	0.0106163093301046\\
115	0.00369705286681489\\
116	0.00494085788589841\\
117	0.00651903356125507\\
118	0.00698366187491913\\
119	0.00723228405766578\\
120	0.00996284953341512\\
121	0.0036662743847962\\
122	0.00411922923419542\\
123	0.0100464712153153\\
124	0.011645318255746\\
125	0.00199492638223873\\
126	0.0105844956785298\\
127	0.00872822243902117\\
128	0.00774713057391612\\
129	0.00963609939446942\\
130	0.00887162481588497\\
131	0.00519658626875815\\
132	0.00519658626875815\\
133	0.00702338014712188\\
134	0.0103330724013772\\
135	0.00635214474065766\\
136	0.00635214474065766\\
137	0.0112808434737382\\
138	0.00317551786659648\\
139	0.0088607613436673\\
140	0.0088607613436673\\
141	0.00720672618487422\\
142	0.00720672618487422\\
143	0.00527505558771076\\
144	0.00602325405005989\\
145	0.00387780992023533\\
146	0.00479271822831292\\
147	0.00986930114937762\\
148	0.00431056248663945\\
149	0.00840019612505221\\
150	0.00478756668043991\\
151	0.00424087598828353\\
152	0.0104596329800587\\
153	0.00315743194488307\\
154	0.00350489262197425\\
155	0.0160503071542537\\
156	0.00826666933827163\\
157	0.00587347050943157\\
158	0.0120454553045492\\
159	0.00833302104360011\\
160	0.00697306984265526\\
161	0.00333570499999488\\
162	0.00729299574248845\\
163	0.00430002045137188\\
164	0.00432051159076068\\
165	0.00901242806170875\\
166	0.0136153082979217\\
167	0.0020788761373346\\
168	0.00590832942791035\\
169	0.000451281669135623\\
170	0.000451281669135623\\
171	0.00479240911089752\\
172	0.00225833449226349\\
173	0.0014012675975643\\
174	0.00231587226532603\\
175	0.00538623033916456\\
176	0.00694650640298792\\
177	0.00217335645536884\\
178	0.00235611359575782\\
179	0.00590999574357989\\
180	0.00584233788313638\\
181	0.00631231405934478\\
182	0.0078174109801228\\
183	0.00599049355241277\\
184	0.0138704436563534\\
185	0.00857055447215114\\
186	0.00605253544125586\\
187	0.0106834664700211\\
188	0.00839557042251531\\
189	0.00318925767184583\\
190	0.0123820072258656\\
191	0.00965385441430739\\
192	0.0062831726307246\\
193	0.00831017103783582\\
194	0.0144714952925617\\
195	0.0057419358490172\\
196	0.0057419358490172\\
197	0.0047051138519339\\
198	0.00238417390136327\\
199	0.00882957197869797\\
200	0.00278819935044568\\
201	0.00620036388237551\\
202	0.00620036388237551\\
203	0.0148358097034722\\
204	0.013664228492912\\
205	0.0131275591687998\\
206	0.0143481998615316\\
207	0.0107766122390457\\
208	0.0107766122390457\\
209	0.00792554629155322\\
210	0.0028318548973181\\
211	0.00622005845734875\\
212	0.0069302583346954\\
213	0.00461193205350981\\
214	0.00613442357919807\\
215	0.00818133454164119\\
216	0.00818133454164119\\
217	0.00671616094078885\\
218	0.00508519618634727\\
219	0.00492684425610692\\
220	0.00401841699322508\\
221	0.00909094625810092\\
222	0.00379768796366053\\
223	0.00807607419068455\\
224	0.0081788534587013\\
225	0.0123575172743402\\
226	0.0132306074886571\\
227	0.00204282833163548\\
228	0.0152327372587193\\
229	0.00334864065160159\\
230	0.00334864065160159\\
231	0.00154666412629765\\
232	0.00154666412629765\\
233	0.0116492072711477\\
234	0.00739180784221655\\
235	0.00514936779980547\\
236	0.0116482342172756\\
237	0.0161928792579847\\
238	0.0110948998669134\\
239	0.0109314761611185\\
240	0.00457391390712538\\
241	0.00769734128789637\\
242	0.0148611587576\\
243	0.00268237476443453\\
244	0.00630073413202267\\
245	0.00631191337365847\\
246	0.00508795889751932\\
247	0.0114072609464357\\
248	0.00489660521816164\\
249	0.00480682374142368\\
250	0.0136726152511906\\
251	0.0192037731025964\\
252	0.0089224280888668\\
253	0.00664621328432417\\
254	0.00931181680406895\\
255	0.00472943246381801\\
256	0.001391670737819\\
257	0.00946376817708785\\
258	0.00520205893319501\\
259	0.00615631027605587\\
260	0.00277366002017477\\
261	0.00673044610683981\\
262	0.00723020546082123\\
263	0.0021565854330568\\
264	0.0137079013737958\\
265	0.0173316065600255\\
266	0.0130206242767458\\
267	0.00639421929565236\\
268	0.00405675570025868\\
269	0.00769231650826075\\
270	0.00769231650826075\\
271	0.00203034759868403\\
272	0.00203034759868403\\
273	0.00435481325920465\\
274	0.00435481325920465\\
275	0.00139948777316697\\
276	0.0124556117055545\\
277	0.0127534016804496\\
278	0.0144017127690029\\
279	0.010194078083451\\
280	0.00902470064521071\\
281	0.0155799274618825\\
282	0.00300611280678433\\
283	0.0117986991881999\\
284	0.0076571334211277\\
285	0.00587765238076106\\
286	0.00892237598110888\\
287	0.00433921242756247\\
288	0.00221589147312414\\
289	0.00943187820671168\\
290	0.00637999020328349\\
291	0.00529854274730541\\
292	0.00640474096410101\\
293	0.0033431946226377\\
294	0.00610955174475877\\
295	0.0110705183041262\\
296	0.0146296955157473\\
297	0.0109366504996608\\
298	0.00722815239929653\\
299	0.014034555243713\\
300	0.00283751983655527\\
301	0.00681289607152484\\
302	0.0175975238392902\\
303	0.0128004850747526\\
304	0.00604465522687376\\
305	0.00754755613276753\\
306	0.00447988214019183\\
307	0.00686941329072594\\
308	0.00318719064867099\\
309	0.00798264344248331\\
310	0.0145573390696905\\
311	0.00584578850082478\\
312	0.00633462121200332\\
313	0.0036818607978638\\
314	0.00463179157714436\\
315	0.00415726657405774\\
316	0.00791061105831671\\
317	0.00305334349086953\\
318	0.00995211584794605\\
319	0.0028762489349464\\
320	0.00233265482841099\\
321	0.010357971385285\\
322	0.0109545055609505\\
323	0.0138059210894164\\
324	0.0138059210894164\\
325	0.00919935383510882\\
326	0.00327475028433167\\
327	0.00487429609805173\\
328	0.00487429609805173\\
329	0.00572199720940443\\
330	0.00572199720940443\\
331	0.0034205849638935\\
332	0.00253730543839564\\
333	0.00482310444277303\\
334	0.00492640340160485\\
335	0.00836472411151738\\
336	0.00790337407188143\\
337	0.00614299490713499\\
338	0.0124575399728333\\
339	0.0068764427813783\\
340	0.00455065477106125\\
341	0.00868886168674511\\
342	0.00872230187301266\\
343	0.0157757630875502\\
344	0.0114900835327675\\
345	0.00910032429186509\\
346	0.00217907094687255\\
347	0.0100841006404069\\
348	0.00842034415517074\\
349	0.0074724003624156\\
350	0.0029380141665898\\
351	0.00382388833996042\\
352	0.00586575717186284\\
353	0.00704885490132516\\
354	0.0096898393298739\\
355	0.00915220688427334\\
356	0.00629385859128339\\
357	0.0130991208071567\\
358	0.0050499575348251\\
359	0.0080403055044454\\
360	0.000878403064506859\\
361	0.00836797059800186\\
362	0.00100594031801291\\
363	0.00993881770732752\\
364	0.00733819515688866\\
365	0.00978706145365887\\
366	0.0212729065358463\\
367	0.00696309837200251\\
368	0.00963372801256098\\
369	0.00179353849277236\\
370	0.00444484524631515\\
371	0.00498972808807111\\
372	0.0036498797152212\\
373	0.00234626827920494\\
374	0.00553390809620266\\
375	0.0106579946535176\\
376	0.00737751848844182\\
377	0.00697703677145374\\
378	0.00525658405975382\\
379	0.0073820887241018\\
380	0.0073820887241018\\
381	0.00300823212002138\\
382	0.00300823212002138\\
383	0.00683950447273904\\
384	0.00635888416023635\\
385	0.00917230470697563\\
386	0.00307244247168522\\
387	0.00784914082318845\\
388	0.0130463033107413\\
389	0.00578534987040549\\
390	0.00925996701414361\\
391	0.00713590283688604\\
392	0.00944914760486473\\
393	0.0107755057709828\\
394	0.00961904002062591\\
395	0.00349387067215266\\
396	0.00339024010486149\\
397	0.0078381580532957\\
398	0.00893644467269236\\
399	0.0117440711863027\\
400	0.0159875697757644\\
401	0.0044992910730976\\
402	0.00203061778956529\\
403	0.00274990568168499\\
404	0.0192047792137369\\
405	0.00535455153802088\\
406	0.00577901560881453\\
407	0.00116401298663902\\
408	0.00513663598102027\\
409	0.00606297722283739\\
410	0.00322784134777237\\
411	0.0104037065101843\\
412	0.00548452182386233\\
413	0.00590333176339383\\
414	0.00595510342395427\\
415	0.00739105430233382\\
416	0.0151816283174081\\
417	0.00224647700570401\\
418	0.0172346142905958\\
419	0.00738757256021575\\
420	0.00387013319402401\\
421	0.00553174964838899\\
422	0.00481085478695512\\
423	0.0102644421290742\\
424	0.00501150497013912\\
425	0.0058858260508284\\
426	0.000743015117732385\\
427	0.00391134342165561\\
428	0.0141157381749335\\
429	0.008699366396719\\
430	0.0112837884910664\\
431	0.00259293741270322\\
432	0.00600441701792325\\
433	0.0134787631355108\\
434	0.00726401884695191\\
435	0.00238678550468424\\
436	0.00592578424999373\\
437	0.0108209702749904\\
438	0.0122238449318572\\
439	0.00219193957183258\\
440	0.00542262052145593\\
441	0.00666344355693748\\
442	0.00421277754694716\\
443	0.00215108659396935\\
444	0.00286735227644416\\
445	0.00946401910100643\\
446	0.00581020235147619\\
447	0.00199282253027336\\
448	0.00157635305112381\\
449	0.0145275732390811\\
450	0.0140630252320414\\
451	0.00533825939333352\\
452	0.00418709750718915\\
453	0.00603794360560623\\
454	0.00533798640165682\\
455	0.00273559325834325\\
456	0.00186755578704577\\
457	0.00566758493167238\\
458	0.0143439353260118\\
459	0.00494377339179731\\
460	0.00547984177719858\\
461	0.00624691895609206\\
462	0.010776175147804\\
463	0.0124517965362813\\
464	0.0116828890947976\\
465	0.00315902480993409\\
466	0.00865320010570107\\
467	0.00869380492262929\\
468	0.00970222403037922\\
469	0.00839574519204966\\
470	0.0107324683469471\\
471	0.0080818107467574\\
472	0.00276850861231841\\
473	0.00116460319213403\\
474	0.0167536017454756\\
475	0.00153785875170058\\
476	0.00760803878225998\\
477	0.00910761216071413\\
478	0.00907570470851731\\
479	0.00130399330095134\\
480	0.00122347621871588\\
481	0.00641076411073057\\
482	0.00887979906340751\\
483	0.0127665657212728\\
484	0.0161546101306691\\
485	0.00576903792363071\\
486	0.00878128057869507\\
487	0.00621606312979597\\
488	0.00758134585011491\\
489	0.00758942099023513\\
490	0.00696833254141398\\
491	0.00861101480290227\\
492	0.00198510964277131\\
493	0.00841436997695748\\
494	0.00447196920454696\\
495	0.0169262817416345\\
496	0.00794081613762546\\
497	0.00569067175568213\\
498	0.00639781670760791\\
499	0.00287411953316966\\
500	0.00370939946857027\\
501	0.00489325302533666\\
502	0.00160411678306747\\
503	0.00105733850296473\\
504	0.00425825262039141\\
505	0.0133793280801715\\
506	0.0100062240102915\\
507	0.00925785068214026\\
508	0.00162776231403203\\
509	0.00692817543435764\\
510	0.00365452126764164\\
511	0.00623868352638304\\
512	0.0024640501611274\\
};
\addlegendentry{Ground truth};

\addplot [color=black,solid,line width=0.5pt]
  table[row sep=crcr]{%
1	0.00122510105557135\\
2	0.00122510105557135\\
3	0.00122510105557135\\
4	0.00122510105557135\\
5	0.00122510105557135\\
6	0.00122510105557135\\
7	0.00122510105557135\\
8	0.00122510105557135\\
9	0.00428606798658125\\
10	0.00428606798658125\\
11	0.00428606798658125\\
12	0.00428606798658125\\
13	0.00633476798945582\\
14	0.00633476798945582\\
15	0.00633476798945582\\
16	0.00633476798945582\\
17	0.00122510105557135\\
18	0.00122510105557135\\
19	0.00122510105557135\\
20	0.00122510105557135\\
21	0.0144132612312749\\
22	0.0128174733587577\\
23	0.00122510105557135\\
24	0.00122510105557135\\
25	0.0021115282442734\\
26	0.0021115282442734\\
27	0.000950090144040515\\
28	0.000950090144040515\\
29	0.00113670412314478\\
30	0.00113670412314478\\
31	0.00113670412314478\\
32	0.00113670412314478\\
33	0.00248463610793584\\
34	0.00248463610793584\\
35	0.00248463610793584\\
36	0.00248463610793584\\
37	0.00248463610793584\\
38	0.00248463610793584\\
39	0.00248463610793584\\
40	0.00248463610793584\\
41	0.00248463610793584\\
42	0.00248463610793584\\
43	0.00248463610793584\\
44	0.00248463610793584\\
45	0.00248463610793584\\
46	0.00248463610793584\\
47	0.00248463610793584\\
48	0.00248463610793584\\
49	0.00791143705031958\\
50	0.00791143705031958\\
51	0.0143407194096133\\
52	0.0143407194096133\\
53	0.0110962239430975\\
54	0.0110962239430975\\
55	0.0110962239430975\\
56	0.0110962239430975\\
57	0.0733214263921275\\
58	0.105286062336324\\
59	0.120586887230359\\
60	0.120586887230359\\
61	0.190145481510647\\
62	0.190145481510647\\
63	0.195565932300563\\
64	0.185242368106267\\
65	0.245186288675603\\
66	0.245186288675603\\
67	0.245186288675603\\
68	0.245186288675603\\
69	0.26123531752023\\
70	0.26123531752023\\
71	0.26123531752023\\
72	0.26123531752023\\
73	0.208391924630726\\
74	0.188889779610185\\
75	0.178376045007887\\
76	0.178376045007887\\
77	0.15800604233501\\
78	0.15800604233501\\
79	0.163367350673181\\
80	0.152674140569742\\
81	0.0485718329231668\\
82	0.0485718329231668\\
83	0.0485718329231668\\
84	0.0485718329231668\\
85	0.0485718329231668\\
86	0.0485718329231668\\
87	0.0485718329231668\\
88	0.0485718329231668\\
89	0.0485718329231668\\
90	0.0485718329231668\\
91	0.0485718329231668\\
92	0.0485718329231668\\
93	0.0485718329231668\\
94	0.0485718329231668\\
95	0.0485718329231668\\
96	0.0485718329231668\\
97	0.0109893535251475\\
98	0.0109893535251475\\
99	0.0109893535251475\\
100	0.0109893535251475\\
101	0.0150741254339023\\
102	0.0150741254339023\\
103	0.0150741254339023\\
104	0.0150741254339023\\
105	0.00457033214402708\\
106	0.00457033214402708\\
107	0.00457033214402708\\
108	0.00457033214402708\\
109	0.00520888900174659\\
110	0.00520888900174659\\
111	0.00520888900174659\\
112	0.00520888900174659\\
113	0.00230696855312152\\
114	0.00230696855312152\\
115	0.00230696855312152\\
116	0.00230696855312152\\
117	0.00640900029378853\\
118	0.00640900029378853\\
119	0.00640900029378853\\
120	0.00640900029378853\\
121	0.00421500211240421\\
122	0.00280121524649736\\
123	0.0034419553190508\\
124	0.0034419553190508\\
125	0.0109943924887415\\
126	0.0100991996798015\\
127	0.0097289647323348\\
128	0.0097289647323348\\
129	0.00690360259412425\\
130	0.00690360259412425\\
131	0.0153312198119712\\
132	0.0153312198119712\\
133	0.00763604584575727\\
134	0.00763604584575727\\
135	0.00763604584575727\\
136	0.00763604584575727\\
137	0.00817805866304025\\
138	0.00817805866304025\\
139	0.00941227845129423\\
140	0.00941227845129423\\
141	0.00728132699790364\\
142	0.00728132699790364\\
143	0.00999234649462702\\
144	0.00999234649462702\\
145	0.00433056096027779\\
146	0.00433056096027779\\
147	0.00433056096027779\\
148	0.00433056096027779\\
149	0.00433056096027779\\
150	0.00433056096027779\\
151	0.00433056096027779\\
152	0.00433056096027779\\
153	0.00891670251335109\\
154	0.00891670251335109\\
155	0.00891670251335109\\
156	0.00891670251335109\\
157	0.00657302372216726\\
158	0.00657302372216726\\
159	0.00657302372216726\\
160	0.00657302372216726\\
161	0.00123007746900456\\
162	0.00123007746900456\\
163	0.00123007746900456\\
164	0.00123007746900456\\
165	0.00123007746900456\\
166	0.00123007746900456\\
167	0.00123007746900456\\
168	0.00123007746900456\\
169	0.0028914479258694\\
170	0.0028914479258694\\
171	0.0028914479258694\\
172	0.0028914479258694\\
173	0.0028914479258694\\
174	0.0028914479258694\\
175	0.0028914479258694\\
176	0.0028914479258694\\
177	0.00413883090248539\\
178	0.00413883090248539\\
179	0.0187915965073126\\
180	0.0151707562990873\\
181	0.00389707896555179\\
182	0.00389707896555179\\
183	0.0105913769273481\\
184	0.0105913769273481\\
185	0.0014163701071151\\
186	0.0014163701071151\\
187	0.0014163701071151\\
188	0.0014163701071151\\
189	0.00156795186022269\\
190	0.00156795186022269\\
191	0.00156795186022269\\
192	0.00156795186022269\\
193	0.00341837283953195\\
194	0.00341837283953195\\
195	0.00341837283953195\\
196	0.00341837283953195\\
197	0.00461224791135893\\
198	0.00461224791135893\\
199	0.00459976454892672\\
200	0.00459976454892672\\
201	0.00187697919947798\\
202	0.00497813956006469\\
203	0.00341837283953195\\
204	0.00341837283953195\\
205	0.00341837283953195\\
206	0.00341837283953195\\
207	0.00341837283953195\\
208	0.00341837283953195\\
209	0.00225708688942219\\
210	0.00225708688942219\\
211	0.00225708688942219\\
212	0.00225708688942219\\
213	0.00225708688942219\\
214	0.00225708688942219\\
215	0.00225708688942219\\
216	0.00225708688942219\\
217	0.00104366694135359\\
218	0.00704680241975369\\
219	0.00319092015561124\\
220	0.00319092015561124\\
221	0.00319092015561124\\
222	0.00319092015561124\\
223	0.00319092015561124\\
224	0.00319092015561124\\
225	0.0115877934103757\\
226	0.0115877934103757\\
227	0.0115877934103757\\
228	0.0115877934103757\\
229	0.00325835256865168\\
230	0.00325835256865168\\
231	0.00325835256865168\\
232	0.00325835256865168\\
233	0.00771205990675569\\
234	0.00771205990675569\\
235	0.00841216680874694\\
236	0.00841216680874694\\
237	0.00887003769181522\\
238	0.00887003769181522\\
239	0.00887003769181522\\
240	0.00887003769181522\\
241	0.00200408221201402\\
242	0.00200408221201402\\
243	0.00200408221201402\\
244	0.00200408221201402\\
245	0.00200408221201402\\
246	0.00200408221201402\\
247	0.00200408221201402\\
248	0.00200408221201402\\
249	0.00174398793486604\\
250	0.00174398793486604\\
251	0.00209926927884346\\
252	0.00495296541590967\\
253	0.00174398793486604\\
254	0.00174398793486604\\
255	0.00174398793486604\\
256	0.00174398793486604\\
257	0.00808857786985914\\
258	0.00342448413011365\\
259	0.00311903781427744\\
260	0.00311903781427744\\
261	0.00320989023247272\\
262	0.00320989023247272\\
263	0.00320989023247272\\
264	0.00320989023247272\\
265	0.00250006646885995\\
266	0.00250006646885995\\
267	0.00250006646885995\\
268	0.00250006646885995\\
269	0.0175685972997725\\
270	0.0182321092398481\\
271	0.00250006646885995\\
272	0.00250006646885995\\
273	0.00838415308054087\\
274	0.00838415308054087\\
275	0.0081090618530069\\
276	0.00866189075184485\\
277	0.00838415308054087\\
278	0.00838415308054087\\
279	0.00838415308054087\\
280	0.00838415308054087\\
281	0.00838415308054087\\
282	0.00838415308054087\\
283	0.00713091138573363\\
284	0.00969712270887728\\
285	0.0123870987286024\\
286	0.0123870987286024\\
287	0.00448292416072086\\
288	0.00448292416072086\\
289	0.00908046490545783\\
290	0.00908046490545783\\
291	0.00908046490545783\\
292	0.00908046490545783\\
293	0.00215747618032285\\
294	0.00215747618032285\\
295	0.00215747618032285\\
296	0.00215747618032285\\
297	0.00370800708279605\\
298	0.00370800708279605\\
299	0.00370800708279605\\
300	0.00370800708279605\\
301	0.00370800708279605\\
302	0.00370800708279605\\
303	0.00370800708279605\\
304	0.00370800708279605\\
305	0.00485572313654408\\
306	0.00485572313654408\\
307	0.00485572313654408\\
308	0.00485572313654408\\
309	0.004723745021617\\
310	0.004723745021617\\
311	0.004723745021617\\
312	0.004723745021617\\
313	0.00600871888028994\\
314	0.00600871888028994\\
315	0.00600871888028994\\
316	0.00600871888028994\\
317	0.00600871888028994\\
318	0.00600871888028994\\
319	0.00600871888028994\\
320	0.00600871888028994\\
321	0.00217584499074877\\
322	0.00217584499074877\\
323	0.00217584499074877\\
324	0.00217584499074877\\
325	0.00217584499074877\\
326	0.00217584499074877\\
327	0.00217584499074877\\
328	0.00217584499074877\\
329	0.00689521773116059\\
330	0.00695012873507009\\
331	0.00692267067127794\\
332	0.00692267067127794\\
333	0.00735006935421651\\
334	0.00735006935421651\\
335	0.00735006935421651\\
336	0.00735006935421651\\
337	0.0144229886969201\\
338	0.0144229886969201\\
339	0.0144229886969201\\
340	0.0144229886969201\\
341	0.0116877392826686\\
342	0.0116877392826686\\
343	0.0116877392826686\\
344	0.0116877392826686\\
345	0.00155596900975369\\
346	0.00155596900975369\\
347	0.00155596900975369\\
348	0.00155596900975369\\
349	0.00155596900975369\\
350	0.00155596900975369\\
351	0.00155596900975369\\
352	0.00155596900975369\\
353	0.00167063541624019\\
354	0.00167063541624019\\
355	0.00196635389265107\\
356	0.00196635389265107\\
357	0.00096817961414119\\
358	0.00096817961414119\\
359	0.00096817961414119\\
360	0.00096817961414119\\
361	0.00299417467629715\\
362	0.00410727493499922\\
363	0.00350371845143214\\
364	0.00350371845143214\\
365	0.00324391990190829\\
366	0.00324391990190829\\
367	0.00376511657350758\\
368	0.00376511657350758\\
369	0.00155596900975369\\
370	0.00155596900975369\\
371	0.00155596900975369\\
372	0.00155596900975369\\
373	0.00155596900975369\\
374	0.00155596900975369\\
375	0.00155596900975369\\
376	0.00155596900975369\\
377	0.00155596900975369\\
378	0.00155596900975369\\
379	0.00155596900975369\\
380	0.00155596900975369\\
381	0.00272763395119383\\
382	0.00272763395119383\\
383	0.0029457366646821\\
384	0.0029457366646821\\
385	0.00163991944508632\\
386	0.00163991944508632\\
387	0.00163991944508632\\
388	0.00163991944508632\\
389	0.00163991944508632\\
390	0.00163991944508632\\
391	0.00163991944508632\\
392	0.00163991944508632\\
393	0.00256891958311847\\
394	0.00256891958311847\\
395	0.00256891958311847\\
396	0.00256891958311847\\
397	0.00256891958311847\\
398	0.00256891958311847\\
399	0.00256891958311847\\
400	0.00256891958311847\\
401	0.00172115431228199\\
402	0.00172115431228199\\
403	0.00172115431228199\\
404	0.00172115431228199\\
405	0.00172115431228199\\
406	0.00172115431228199\\
407	0.00172115431228199\\
408	0.00172115431228199\\
409	0.00884721687213246\\
410	0.0144673516139422\\
411	0.00650600714124731\\
412	0.0022555652960557\\
413	0.00228872749820872\\
414	0.00228872749820872\\
415	0.00228872749820872\\
416	0.00228872749820872\\
417	0.00180614563321748\\
418	0.00180614563321748\\
419	0.00509622403348766\\
420	0.00509622403348766\\
421	0.00213192304093568\\
422	0.00213192304093568\\
423	0.00213192304093568\\
424	0.00213192304093568\\
425	0.00213192304093568\\
426	0.00213192304093568\\
427	0.00213192304093568\\
428	0.00213192304093568\\
429	0.00213192304093568\\
430	0.00213192304093568\\
431	0.00213192304093568\\
432	0.00213192304093568\\
433	0.00374152487388396\\
434	0.00374152487388396\\
435	0.00816298234319003\\
436	0.00993165028124886\\
437	0.00773561089526592\\
438	0.00773561089526592\\
439	0.00773561089526592\\
440	0.00773561089526592\\
441	0.00220846508666263\\
442	0.00220846508666263\\
443	0.00220846508666263\\
444	0.00220846508666263\\
445	0.00220846508666263\\
446	0.00220846508666263\\
447	0.00220846508666263\\
448	0.00220846508666263\\
449	0.00236446282715992\\
450	0.00236446282715992\\
451	0.00236446282715992\\
452	0.00236446282715992\\
453	0.00236446282715992\\
454	0.00236446282715992\\
455	0.00236446282715992\\
456	0.00236446282715992\\
457	0.00459716845187307\\
458	0.00459716845187307\\
459	0.00459716845187307\\
460	0.00459716845187307\\
461	0.000141992381855169\\
462	0.000141992381855169\\
463	0.000141992381855169\\
464	0.000141992381855169\\
465	0.0122384322608734\\
466	0.0157363736954513\\
467	0.00175292513078629\\
468	0.00175292513078629\\
469	0.00474614589410771\\
470	0.00474614589410771\\
471	0.00675578405539122\\
472	0.00243569975808045\\
473	0.00813293782358405\\
474	0.011467691531325\\
475	0.0020511851033856\\
476	0.0020511851033856\\
477	0.00175292513078629\\
478	0.00175292513078629\\
479	0.00175292513078629\\
480	0.00175292513078629\\
481	0.00292711448571209\\
482	0.00292711448571209\\
483	0.00292711448571209\\
484	0.00292711448571209\\
485	0.00292711448571209\\
486	0.00292711448571209\\
487	0.00292711448571209\\
488	0.00292711448571209\\
489	0.00163219367217447\\
490	0.00163219367217447\\
491	0.00163219367217447\\
492	0.00163219367217447\\
493	0.00163219367217447\\
494	0.00163219367217447\\
495	0.00163219367217447\\
496	0.00163219367217447\\
497	0.00233922991995122\\
498	0.00157005137135144\\
499	0.00194407040339819\\
500	0.00194407040339819\\
501	0.00194407040339819\\
502	0.00194407040339819\\
503	0.00194407040339819\\
504	0.00194407040339819\\
505	0.00409818584480371\\
506	0.00409818584480371\\
507	0.00409818584480371\\
508	0.00409818584480371\\
509	0.00323969954902148\\
510	0.00323969954902148\\
511	0.00323969954902148\\
512	0.00323969954902148\\
};
\addlegendentry{$M_\xi/N_\xi$ = 0.29};

\addplot [color=green,solid,line width=0.5pt]
  table[row sep=crcr]{%
1	0.01059710473129\\
2	0.01059710473129\\
3	0.0234854885908728\\
4	0.0225927556044461\\
5	0.01059710473129\\
6	0.01059710473129\\
7	0.01059710473129\\
8	0.01059710473129\\
9	0.00531037490339548\\
10	0.00531037490339548\\
11	0.00606386786000206\\
12	0.00473776891236034\\
13	0.00504864050182018\\
14	0.00504864050182018\\
15	0.00779748963617882\\
16	0.00779748963617882\\
17	0.00912508407069271\\
18	0.00912508407069271\\
19	0.00206288425016711\\
20	0.00206288425016711\\
21	0.0215496184297669\\
22	0.0177036964959996\\
23	0.0135817180458125\\
24	0.0135817180458125\\
25	0.0100223652564445\\
26	0.0100223652564445\\
27	0.0100223652564445\\
28	0.0100223652564445\\
29	0.0100223652564445\\
30	0.0100223652564445\\
31	0.0100223652564445\\
32	0.0100223652564445\\
33	0.00191075844904385\\
34	0.00191075844904385\\
35	0.00191075844904385\\
36	0.00191075844904385\\
37	0.00191075844904385\\
38	0.00191075844904385\\
39	0.00191075844904385\\
40	0.00191075844904385\\
41	0.00876772281101068\\
42	0.00876772281101068\\
43	0.0116823738324047\\
44	0.0116823738324047\\
45	0.00191075844904385\\
46	0.00191075844904385\\
47	0.00191075844904385\\
48	0.00191075844904385\\
49	0.00832393331712131\\
50	0.00832393331712131\\
51	0.00832393331712131\\
52	0.00832393331712131\\
53	0.00885589697183904\\
54	0.00885589697183904\\
55	0.00885589697183904\\
56	0.00885589697183904\\
57	0.0473452163884423\\
58	0.0667364874035743\\
59	0.129124565841512\\
60	0.129124565841512\\
61	0.196020512473038\\
62	0.196020512473038\\
63	0.196020512473038\\
64	0.196020512473038\\
65	0.228548574492212\\
66	0.228548574492212\\
67	0.252886173801632\\
68	0.252886173801632\\
69	0.255066302479994\\
70	0.255066302479994\\
71	0.249369510692262\\
72	0.245990885189831\\
73	0.193273885735592\\
74	0.193273885735592\\
75	0.18960081291433\\
76	0.18960081291433\\
77	0.145787603900064\\
78	0.145787603900064\\
79	0.145787603900064\\
80	0.145787603900064\\
81	0.0688484083485895\\
82	0.0688484083485895\\
83	0.0688484083485895\\
84	0.0688484083485895\\
85	0.0202620836508934\\
86	0.0202620836508934\\
87	0.0202620836508934\\
88	0.0202620836508934\\
89	0.0250471280241635\\
90	0.0250471280241635\\
91	0.0262959516793211\\
92	0.0262959516793211\\
93	0.0250060099570219\\
94	0.0250060099570219\\
95	0.0250060099570219\\
96	0.0250060099570219\\
97	0.0205217942877686\\
98	0.0205217942877686\\
99	0.00567129865584831\\
100	0.00567129865584831\\
101	0.0140410761703145\\
102	0.0181905017383583\\
103	0.0111757027156349\\
104	0.00566170867420253\\
105	0.0121508970726938\\
106	0.0121508970726938\\
107	0.00222263893549516\\
108	0.00222263893549516\\
109	0.00474950417452937\\
110	0.00474950417452937\\
111	0.0156264897102322\\
112	0.0156264897102322\\
113	0.00269404552219684\\
114	0.00269404552219684\\
115	0.0167360335317641\\
116	0.0167360335317641\\
117	0.00795422499107417\\
118	0.00795422499107417\\
119	0.00795422499107417\\
120	0.00795422499107417\\
121	0.00456962760192941\\
122	0.0143239917092328\\
123	0.00893872883973871\\
124	0.00893872883973871\\
125	0.0110446284380769\\
126	0.0110446284380769\\
127	0.0110446284380769\\
128	0.0110446284380769\\
129	0.00405999657147561\\
130	0.00405999657147561\\
131	0.00405999657147561\\
132	0.00405999657147561\\
133	0.0113263122667293\\
134	0.0113263122667293\\
135	0.0113263122667293\\
136	0.0113263122667293\\
137	0.00988310861461424\\
138	0.00988310861461424\\
139	0.00259403207403042\\
140	0.0113486654932333\\
141	0.00775992969708945\\
142	0.00775992969708945\\
143	0.00775992969708945\\
144	0.00775992969708945\\
145	0.0100186349685424\\
146	0.0100186349685424\\
147	0.0100186349685424\\
148	0.0100186349685424\\
149	0.0079869793379367\\
150	0.0079869793379367\\
151	0.0118862497330549\\
152	0.0118862497330549\\
153	0.00485845040481984\\
154	0.00485845040481984\\
155	0.00485845040481984\\
156	0.00485845040481984\\
157	0.00485845040481984\\
158	0.00485845040481984\\
159	0.0132712580251079\\
160	0.00376430984715617\\
161	0.022724972599844\\
162	0.022724972599844\\
163	0.022724972599844\\
164	0.022724972599844\\
165	0.0152105738427923\\
166	0.0152105738427923\\
167	0.0152105738427923\\
168	0.0152105738427923\\
169	0.026348751750674\\
170	0.0296518362703652\\
171	0.00992890779233518\\
172	0.00482474513147777\\
173	0.00393656935013912\\
174	0.00393656935013912\\
175	0.00393656935013912\\
176	0.00393656935013912\\
177	0.0113526450596661\\
178	0.0113526450596661\\
179	0.0113526450596661\\
180	0.0113526450596661\\
181	0.010524246742434\\
182	0.010524246742434\\
183	0.010524246742434\\
184	0.010524246742434\\
185	0.0211832711605456\\
186	0.00982007530462866\\
187	0.0119027589713466\\
188	0.0119027589713466\\
189	0.00378111310013886\\
190	0.00378111310013886\\
191	0.0100857968117567\\
192	0.0169838684532892\\
193	0.0035698608948531\\
194	0.0035698608948531\\
195	0.0035698608948531\\
196	0.0035698608948531\\
197	0.0168390118653132\\
198	0.0210188116664129\\
199	0.00637853957498258\\
200	0.00637853957498258\\
201	0.00702499382297501\\
202	0.00702499382297501\\
203	0.00702499382297501\\
204	0.00702499382297501\\
205	0.0286269126746445\\
206	0.0153940109496339\\
207	0.00702342877218573\\
208	0.00702342877218573\\
209	0.00801463952021027\\
210	0.010067101551198\\
211	0.00162240112234185\\
212	0.00162240112234185\\
213	0.0157203124907017\\
214	0.0316209390552875\\
215	0.0174366196198753\\
216	0.0174366196198753\\
217	0.00834665355531905\\
218	0.00834665355531905\\
219	0.00834665355531905\\
220	0.00834665355531905\\
221	0.00678917070127496\\
222	0.00678917070127496\\
223	0.00678917070127496\\
224	0.00678917070127496\\
225	0.00353690933356719\\
226	0.00353690933356719\\
227	0.00755655430662832\\
228	0.000934873534199303\\
229	0.00353690933356719\\
230	0.00353690933356719\\
231	0.00353690933356719\\
232	0.00353690933356719\\
233	0.00663038171282219\\
234	0.00663038171282219\\
235	0.0047306506956944\\
236	0.0047306506956944\\
237	0.00919506980024023\\
238	0.00919506980024023\\
239	0.00785153062641697\\
240	0.00785153062641697\\
241	0.00749614527790275\\
242	0.00749614527790275\\
243	0.00749614527790275\\
244	0.00749614527790275\\
245	0.00501234652956057\\
246	0.00501234652956057\\
247	0.019416879435365\\
248	0.019416879435365\\
249	0.0138890909225021\\
250	0.0138890909225021\\
251	0.0123706160728628\\
252	0.0121973359344687\\
253	0.00211598948133111\\
254	0.00211598948133111\\
255	0.0120549670418648\\
256	0.00790718211134352\\
257	0.00387265160287899\\
258	0.00928300433115938\\
259	0.00415193947211713\\
260	0.0257955608545733\\
261	0.0332373569282002\\
262	0.034237487267197\\
263	0.00471600367889849\\
264	0.00471600367889849\\
265	0.00912377822760685\\
266	0.00912377822760685\\
267	0.018510159952742\\
268	0.0062943132936456\\
269	0.0169670842478892\\
270	0.0169670842478892\\
271	0.0178234101460983\\
272	0.0189969962062231\\
273	0.00455442810958198\\
274	0.00455442810958198\\
275	0.00455442810958198\\
276	0.00455442810958198\\
277	0.0054245001859142\\
278	0.0054245001859142\\
279	0.0054245001859142\\
280	0.0054245001859142\\
281	0.00967803831346216\\
282	0.00967803831346216\\
283	0.00967803831346216\\
284	0.00967803831346216\\
285	0.00967803831346216\\
286	0.00967803831346216\\
287	0.00438038408693061\\
288	0.0150704041749545\\
289	0.0142068649581756\\
290	0.0142068649581756\\
291	0.0137962467595566\\
292	0.0137962467595566\\
293	0.013494432538091\\
294	0.00543545289035519\\
295	0.00682276770478382\\
296	0.00682276770478382\\
297	0.00919576414232323\\
298	0.00919576414232323\\
299	0.0254687883496636\\
300	0.0416396736092898\\
301	0.0124643255068587\\
302	0.0124643255068587\\
303	0.0124643255068587\\
304	0.0124643255068587\\
305	0.017466816146561\\
306	0.017466816146561\\
307	0.0109752406464573\\
308	0.0109752406464573\\
309	0.00225650886233292\\
310	0.00225650886233292\\
311	0.0125237530472335\\
312	0.0125237530472335\\
313	0.0136646864087517\\
314	0.0136646864087517\\
315	0.0136646864087517\\
316	0.0136646864087517\\
317	0.0136646864087517\\
318	0.0136646864087517\\
319	0.0136646864087517\\
320	0.0136646864087517\\
321	0.00235400603917459\\
322	0.00235400603917459\\
323	0.0333393659457735\\
324	0.0384474244374119\\
325	0.00216874532348289\\
326	0.00216874532348289\\
327	0.00216874532348289\\
328	0.00216874532348289\\
329	0.0184146846193646\\
330	0.0291490652533277\\
331	0.0078458866956892\\
332	0.0078458866956892\\
333	0.0195149827791514\\
334	0.00849169807502611\\
335	0.00439814659653697\\
336	0.00439814659653697\\
337	0.0101566667228985\\
338	0.0101566667228985\\
339	0.00957351393431471\\
340	0.00957351393431471\\
341	0.00607167215560173\\
342	0.00607167215560173\\
343	0.0101934473938554\\
344	0.0101934473938554\\
345	0.0116622897954599\\
346	0.0116622897954599\\
347	0.0177390112195464\\
348	0.00885927200203409\\
349	0.00917118575990128\\
350	0.00917118575990128\\
351	0.00945959675406462\\
352	0.00908617265408099\\
353	0.00998909934579824\\
354	0.00998909934579824\\
355	0.00998909934579824\\
356	0.00998909934579824\\
357	0.00998909934579824\\
358	0.00998909934579824\\
359	0.0206372385421747\\
360	0.0395640488442408\\
361	0.00138716167016172\\
362	0.00138716167016172\\
363	0.00138716167016172\\
364	0.00138716167016172\\
365	0.00198982705949161\\
366	0.00333029413202441\\
367	0.00138716167016172\\
368	0.00138716167016172\\
369	0.0140306472377908\\
370	0.0140306472377908\\
371	0.00278841438978503\\
372	0.000869889988388916\\
373	0.00859681922299105\\
374	0.00859681922299105\\
375	0.00859681922299105\\
376	0.00859681922299105\\
377	0.00701273925147677\\
378	0.0076637918846448\\
379	0.0038760623224098\\
380	0.0038760623224098\\
381	0.0037477343625414\\
382	0.0037477343625414\\
383	0.0037477343625414\\
384	0.0037477343625414\\
385	0.00479124249092498\\
386	0.00479124249092498\\
387	0.00479124249092498\\
388	0.00479124249092498\\
389	0.0178571568323558\\
390	0.00484491551412161\\
391	0.00900094250790281\\
392	0.00900094250790281\\
393	0.0169400990565674\\
394	0.0169400990565674\\
395	0.00617301842695665\\
396	0.00617301842695665\\
397	0.00545263990439332\\
398	0.00545263990439332\\
399	0.00545263990439332\\
400	0.00545263990439332\\
401	0.00227532218169842\\
402	0.00227532218169842\\
403	0.00227532218169842\\
404	0.00227532218169842\\
405	0.00337250110405776\\
406	0.00337250110405776\\
407	0.00337250110405776\\
408	0.00337250110405776\\
409	0.00323173694554198\\
410	0.00323173694554198\\
411	0.00539918816180575\\
412	0.00539918816180575\\
413	0.00152322866107746\\
414	0.00152322866107746\\
415	0.00152322866107746\\
416	0.00152322866107746\\
417	0.0177167537726619\\
418	0.0342834612772088\\
419	0.0170363459594938\\
420	0.0170363459594938\\
421	0.00986325249000579\\
422	0.00986325249000579\\
423	0.00986325249000579\\
424	0.00986325249000579\\
425	0.00669285690954425\\
426	0.00669285690954425\\
427	0.00669285690954425\\
428	0.00669285690954425\\
429	0.0182168898475418\\
430	0.0218515052914755\\
431	0.00669285690954425\\
432	0.00669285690954425\\
433	0.0132580605618708\\
434	0.00759577420048788\\
435	0.00869861095945901\\
436	0.0120689431553358\\
437	0.00463635421975556\\
438	0.00463635421975556\\
439	0.00976035147580162\\
440	0.00976035147580162\\
441	0.00762256210616119\\
442	0.00762256210616119\\
443	0.00762256210616119\\
444	0.00762256210616119\\
445	0.00969345883834302\\
446	0.00969345883834302\\
447	0.00855478339997602\\
448	0.00282411750020986\\
449	0.0241100978839952\\
450	0.0312590480051747\\
451	0.00427687269094743\\
452	0.00427687269094743\\
453	0.00437822727216669\\
454	0.00437822727216669\\
455	0.00437822727216669\\
456	0.00437822727216669\\
457	0.00135048235899597\\
458	0.00135048235899597\\
459	0.00135048235899597\\
460	0.00135048235899597\\
461	0.00135048235899597\\
462	0.00135048235899597\\
463	0.00135048235899597\\
464	0.00135048235899597\\
465	0.034748817929319\\
466	0.034748817929319\\
467	0.0290268889773053\\
468	0.0290268889773053\\
469	0.00312755881509271\\
470	0.00312755881509271\\
471	0.00312755881509271\\
472	0.00312755881509271\\
473	0.006428313958498\\
474	0.006428313958498\\
475	0.006428313958498\\
476	0.006428313958498\\
477	0.00691635060257156\\
478	0.00691635060257156\\
479	0.00691635060257156\\
480	0.00691635060257156\\
481	0.00942483057644107\\
482	0.00679884128107195\\
483	0.00311986024344147\\
484	0.00311986024344147\\
485	0.00265979157570681\\
486	0.00373717787136355\\
487	0.00277696040657416\\
488	0.00277696040657416\\
489	0.00400001755663642\\
490	0.00400001755663642\\
491	0.00666154921673561\\
492	0.00481819969774087\\
493	0.0024044720577886\\
494	0.0024044720577886\\
495	0.0024044720577886\\
496	0.0024044720577886\\
497	0.0108725824591966\\
498	0.0108725824591966\\
499	0.0142150586877927\\
500	0.0142150586877927\\
501	0.00184200909682886\\
502	0.00184200909682886\\
503	0.00346299599833029\\
504	0.00477495011120907\\
505	0.0223106555650082\\
506	0.019260106976268\\
507	0.00222587429971952\\
508	0.00222587429971952\\
509	0.0230081885615645\\
510	0.0134121840692327\\
511	0.0151020304551749\\
512	0.0152615118577222\\
};
\addlegendentry{$M_\xi/N_\xi$ = 1};
\end{axis}

\begin{axis}[%
width=3in,
height=0.98in,
at={(0.762in,1.05in)},
scale only axis,
xmin=1,
xmax=512,
%xlabel={Wavelength (nm)},
xtick={},
xticklabels={},
%ticklabel style={font=\fontsize{10}{1}\selectfont},
%xmajorgrids=true,
ymin=-0.01,
ymax=0.31,
ylabel={$\text{Normalized intensity}$},
ytick={0,0.3},
yticklabels={0,0.3},
xlabel style={at = {(0.5,0.02)},font=\fontsize{12}{1}\selectfont},ylabel style={at = {(0.05,-0.07)},font=\fontsize{12}{1}\selectfont},
axis background/.style={fill=white},
legend style={at={(0.63,0.3)},anchor=south west,legend cell align=left,align=left,fill=none,draw=white!15!black,font=\fontsize{7}{1}\selectfont}
]
\node[text=black, draw=none] at (rel axis cs:0.82,0.9) {\fontsize{9}{1}\selectfont (a) $I_\text{ref} = 100$ mA}; 

\addplot [color=blue,solid,line width=0.5pt]
  table[row sep=crcr]{%
1	0.00142141482881193\\
2	0.00553827681605887\\
3	0.0033343253326278\\
4	0.00234113358070098\\
5	0.0116781242777759\\
6	0.00484234509583761\\
7	0.00321989202732535\\
8	0.0106541992695115\\
9	0.00507495945815383\\
10	0.00236407507863107\\
11	0.00551522132416707\\
12	0.00858669846072864\\
13	0.00602758104066592\\
14	0.00501424088340062\\
15	0.00332491325035987\\
16	0.00929483523828628\\
17	0.00235052453450378\\
18	0.00659121085406016\\
19	0.0106769891387519\\
20	0.00790812353239062\\
21	0.00710125943722954\\
22	0.00541027598979251\\
23	0.00219417844971183\\
24	0.0118248255024017\\
25	0.00477879084256145\\
26	0.00376594697660349\\
27	0.007140226591702\\
28	0.0100724247396707\\
29	0.0116693662133105\\
30	0.00668489374690237\\
31	0.0149004436956987\\
32	0.00725488038603306\\
33	0.0030555254362322\\
34	0.00297337218152746\\
35	0.0118958408405234\\
36	0.00911472637420638\\
37	0.00199366059621955\\
38	0.00199366059621955\\
39	0.00199366059621955\\
40	0.00199366059621955\\
41	0.00402823160466473\\
42	0.00815834209068273\\
43	0.00812293488186257\\
44	0.00407317914981861\\
45	0.0109237460399624\\
46	0.00419152308146423\\
47	0.0120656041897739\\
48	0.0100430504427416\\
49	0.00891781832078649\\
50	0.0107137904552557\\
51	0.00761351212918337\\
52	0.0132398994310635\\
53	0.00864145396733897\\
54	0.0081944471499975\\
55	0.0135864876362556\\
56	0.0326196286339651\\
57	0.0599396641619153\\
58	0.0989710175921062\\
59	0.115194923680245\\
60	0.147519024294323\\
61	0.168595630200613\\
62	0.196353915143922\\
63	0.213114086683171\\
64	0.20556291436654\\
65	0.224062179075642\\
66	0.230919088078152\\
67	0.253452035300314\\
68	0.250754953443442\\
69	0.264461611943188\\
70	0.266040338835477\\
71	0.260745019871646\\
72	0.2372330454209\\
73	0.232288410852391\\
74	0.20851562993691\\
75	0.186253584295988\\
76	0.176433131066166\\
77	0.151330956421683\\
78	0.145168239281944\\
79	0.122914711587088\\
80	0.109664762521662\\
81	0.0793767567070698\\
82	0.0793767567070698\\
83	0.0612424303670135\\
84	0.0612424303670135\\
85	0.0377458167138752\\
86	0.0360210630576356\\
87	0.0343118052847412\\
88	0.0442987929367152\\
89	0.0292265429600176\\
90	0.0290499116986917\\
91	0.03516272442644\\
92	0.0344623134126087\\
93	0.0319307640202558\\
94	0.036685859494505\\
95	0.0332562181742377\\
96	0.0232600408803768\\
97	0.0146708795998393\\
98	0.00805946837835044\\
99	0.00965310844786338\\
100	0.00856220198125024\\
101	0.00702124342030536\\
102	0.0136788982147996\\
103	0.00947914550079986\\
104	0.00947914550079986\\
105	0.0106921105382655\\
106	0.0106921105382655\\
107	0.0106921105382655\\
108	0.0106921105382655\\
109	0.00843680659946149\\
110	0.0134620893720109\\
111	0.00629849690142909\\
112	0.00630705079491858\\
113	0.00462980916105156\\
114	0.0106163093301046\\
115	0.00369705286681489\\
116	0.00494085788589841\\
117	0.00651903356125507\\
118	0.00698366187491913\\
119	0.00723228405766578\\
120	0.00996284953341512\\
121	0.0036662743847962\\
122	0.00411922923419542\\
123	0.0100464712153153\\
124	0.011645318255746\\
125	0.00199492638223873\\
126	0.0105844956785298\\
127	0.00872822243902117\\
128	0.00774713057391612\\
129	0.00963609939446942\\
130	0.00887162481588497\\
131	0.00519658626875815\\
132	0.00519658626875815\\
133	0.00702338014712188\\
134	0.0103330724013772\\
135	0.00635214474065766\\
136	0.00635214474065766\\
137	0.0112808434737382\\
138	0.00317551786659648\\
139	0.0088607613436673\\
140	0.0088607613436673\\
141	0.00720672618487422\\
142	0.00720672618487422\\
143	0.00527505558771076\\
144	0.00602325405005989\\
145	0.00387780992023533\\
146	0.00479271822831292\\
147	0.00986930114937762\\
148	0.00431056248663945\\
149	0.00840019612505221\\
150	0.00478756668043991\\
151	0.00424087598828353\\
152	0.0104596329800587\\
153	0.00315743194488307\\
154	0.00350489262197425\\
155	0.0160503071542537\\
156	0.00826666933827163\\
157	0.00587347050943157\\
158	0.0120454553045492\\
159	0.00833302104360011\\
160	0.00697306984265526\\
161	0.00333570499999488\\
162	0.00729299574248845\\
163	0.00430002045137188\\
164	0.00432051159076068\\
165	0.00901242806170875\\
166	0.0136153082979217\\
167	0.0020788761373346\\
168	0.00590832942791035\\
169	0.000451281669135623\\
170	0.000451281669135623\\
171	0.00479240911089752\\
172	0.00225833449226349\\
173	0.0014012675975643\\
174	0.00231587226532603\\
175	0.00538623033916456\\
176	0.00694650640298792\\
177	0.00217335645536884\\
178	0.00235611359575782\\
179	0.00590999574357989\\
180	0.00584233788313638\\
181	0.00631231405934478\\
182	0.0078174109801228\\
183	0.00599049355241277\\
184	0.0138704436563534\\
185	0.00857055447215114\\
186	0.00605253544125586\\
187	0.0106834664700211\\
188	0.00839557042251531\\
189	0.00318925767184583\\
190	0.0123820072258656\\
191	0.00965385441430739\\
192	0.0062831726307246\\
193	0.00831017103783582\\
194	0.0144714952925617\\
195	0.0057419358490172\\
196	0.0057419358490172\\
197	0.0047051138519339\\
198	0.00238417390136327\\
199	0.00882957197869797\\
200	0.00278819935044568\\
201	0.00620036388237551\\
202	0.00620036388237551\\
203	0.0148358097034722\\
204	0.013664228492912\\
205	0.0131275591687998\\
206	0.0143481998615316\\
207	0.0107766122390457\\
208	0.0107766122390457\\
209	0.00792554629155322\\
210	0.0028318548973181\\
211	0.00622005845734875\\
212	0.0069302583346954\\
213	0.00461193205350981\\
214	0.00613442357919807\\
215	0.00818133454164119\\
216	0.00818133454164119\\
217	0.00671616094078885\\
218	0.00508519618634727\\
219	0.00492684425610692\\
220	0.00401841699322508\\
221	0.00909094625810092\\
222	0.00379768796366053\\
223	0.00807607419068455\\
224	0.0081788534587013\\
225	0.0123575172743402\\
226	0.0132306074886571\\
227	0.00204282833163548\\
228	0.0152327372587193\\
229	0.00334864065160159\\
230	0.00334864065160159\\
231	0.00154666412629765\\
232	0.00154666412629765\\
233	0.0116492072711477\\
234	0.00739180784221655\\
235	0.00514936779980547\\
236	0.0116482342172756\\
237	0.0161928792579847\\
238	0.0110948998669134\\
239	0.0109314761611185\\
240	0.00457391390712538\\
241	0.00769734128789637\\
242	0.0148611587576\\
243	0.00268237476443453\\
244	0.00630073413202267\\
245	0.00631191337365847\\
246	0.00508795889751932\\
247	0.0114072609464357\\
248	0.00489660521816164\\
249	0.00480682374142368\\
250	0.0136726152511906\\
251	0.0192037731025964\\
252	0.0089224280888668\\
253	0.00664621328432417\\
254	0.00931181680406895\\
255	0.00472943246381801\\
256	0.001391670737819\\
257	0.00946376817708785\\
258	0.00520205893319501\\
259	0.00615631027605587\\
260	0.00277366002017477\\
261	0.00673044610683981\\
262	0.00723020546082123\\
263	0.0021565854330568\\
264	0.0137079013737958\\
265	0.0173316065600255\\
266	0.0130206242767458\\
267	0.00639421929565236\\
268	0.00405675570025868\\
269	0.00769231650826075\\
270	0.00769231650826075\\
271	0.00203034759868403\\
272	0.00203034759868403\\
273	0.00435481325920465\\
274	0.00435481325920465\\
275	0.00139948777316697\\
276	0.0124556117055545\\
277	0.0127534016804496\\
278	0.0144017127690029\\
279	0.010194078083451\\
280	0.00902470064521071\\
281	0.0155799274618825\\
282	0.00300611280678433\\
283	0.0117986991881999\\
284	0.0076571334211277\\
285	0.00587765238076106\\
286	0.00892237598110888\\
287	0.00433921242756247\\
288	0.00221589147312414\\
289	0.00943187820671168\\
290	0.00637999020328349\\
291	0.00529854274730541\\
292	0.00640474096410101\\
293	0.0033431946226377\\
294	0.00610955174475877\\
295	0.0110705183041262\\
296	0.0146296955157473\\
297	0.0109366504996608\\
298	0.00722815239929653\\
299	0.014034555243713\\
300	0.00283751983655527\\
301	0.00681289607152484\\
302	0.0175975238392902\\
303	0.0128004850747526\\
304	0.00604465522687376\\
305	0.00754755613276753\\
306	0.00447988214019183\\
307	0.00686941329072594\\
308	0.00318719064867099\\
309	0.00798264344248331\\
310	0.0145573390696905\\
311	0.00584578850082478\\
312	0.00633462121200332\\
313	0.0036818607978638\\
314	0.00463179157714436\\
315	0.00415726657405774\\
316	0.00791061105831671\\
317	0.00305334349086953\\
318	0.00995211584794605\\
319	0.0028762489349464\\
320	0.00233265482841099\\
321	0.010357971385285\\
322	0.0109545055609505\\
323	0.0138059210894164\\
324	0.0138059210894164\\
325	0.00919935383510882\\
326	0.00327475028433167\\
327	0.00487429609805173\\
328	0.00487429609805173\\
329	0.00572199720940443\\
330	0.00572199720940443\\
331	0.0034205849638935\\
332	0.00253730543839564\\
333	0.00482310444277303\\
334	0.00492640340160485\\
335	0.00836472411151738\\
336	0.00790337407188143\\
337	0.00614299490713499\\
338	0.0124575399728333\\
339	0.0068764427813783\\
340	0.00455065477106125\\
341	0.00868886168674511\\
342	0.00872230187301266\\
343	0.0157757630875502\\
344	0.0114900835327675\\
345	0.00910032429186509\\
346	0.00217907094687255\\
347	0.0100841006404069\\
348	0.00842034415517074\\
349	0.0074724003624156\\
350	0.0029380141665898\\
351	0.00382388833996042\\
352	0.00586575717186284\\
353	0.00704885490132516\\
354	0.0096898393298739\\
355	0.00915220688427334\\
356	0.00629385859128339\\
357	0.0130991208071567\\
358	0.0050499575348251\\
359	0.0080403055044454\\
360	0.000878403064506859\\
361	0.00836797059800186\\
362	0.00100594031801291\\
363	0.00993881770732752\\
364	0.00733819515688866\\
365	0.00978706145365887\\
366	0.0212729065358463\\
367	0.00696309837200251\\
368	0.00963372801256098\\
369	0.00179353849277236\\
370	0.00444484524631515\\
371	0.00498972808807111\\
372	0.0036498797152212\\
373	0.00234626827920494\\
374	0.00553390809620266\\
375	0.0106579946535176\\
376	0.00737751848844182\\
377	0.00697703677145374\\
378	0.00525658405975382\\
379	0.0073820887241018\\
380	0.0073820887241018\\
381	0.00300823212002138\\
382	0.00300823212002138\\
383	0.00683950447273904\\
384	0.00635888416023635\\
385	0.00917230470697563\\
386	0.00307244247168522\\
387	0.00784914082318845\\
388	0.0130463033107413\\
389	0.00578534987040549\\
390	0.00925996701414361\\
391	0.00713590283688604\\
392	0.00944914760486473\\
393	0.0107755057709828\\
394	0.00961904002062591\\
395	0.00349387067215266\\
396	0.00339024010486149\\
397	0.0078381580532957\\
398	0.00893644467269236\\
399	0.0117440711863027\\
400	0.0159875697757644\\
401	0.0044992910730976\\
402	0.00203061778956529\\
403	0.00274990568168499\\
404	0.0192047792137369\\
405	0.00535455153802088\\
406	0.00577901560881453\\
407	0.00116401298663902\\
408	0.00513663598102027\\
409	0.00606297722283739\\
410	0.00322784134777237\\
411	0.0104037065101843\\
412	0.00548452182386233\\
413	0.00590333176339383\\
414	0.00595510342395427\\
415	0.00739105430233382\\
416	0.0151816283174081\\
417	0.00224647700570401\\
418	0.0172346142905958\\
419	0.00738757256021575\\
420	0.00387013319402401\\
421	0.00553174964838899\\
422	0.00481085478695512\\
423	0.0102644421290742\\
424	0.00501150497013912\\
425	0.0058858260508284\\
426	0.000743015117732385\\
427	0.00391134342165561\\
428	0.0141157381749335\\
429	0.008699366396719\\
430	0.0112837884910664\\
431	0.00259293741270322\\
432	0.00600441701792325\\
433	0.0134787631355108\\
434	0.00726401884695191\\
435	0.00238678550468424\\
436	0.00592578424999373\\
437	0.0108209702749904\\
438	0.0122238449318572\\
439	0.00219193957183258\\
440	0.00542262052145593\\
441	0.00666344355693748\\
442	0.00421277754694716\\
443	0.00215108659396935\\
444	0.00286735227644416\\
445	0.00946401910100643\\
446	0.00581020235147619\\
447	0.00199282253027336\\
448	0.00157635305112381\\
449	0.0145275732390811\\
450	0.0140630252320414\\
451	0.00533825939333352\\
452	0.00418709750718915\\
453	0.00603794360560623\\
454	0.00533798640165682\\
455	0.00273559325834325\\
456	0.00186755578704577\\
457	0.00566758493167238\\
458	0.0143439353260118\\
459	0.00494377339179731\\
460	0.00547984177719858\\
461	0.00624691895609206\\
462	0.010776175147804\\
463	0.0124517965362813\\
464	0.0116828890947976\\
465	0.00315902480993409\\
466	0.00865320010570107\\
467	0.00869380492262929\\
468	0.00970222403037922\\
469	0.00839574519204966\\
470	0.0107324683469471\\
471	0.0080818107467574\\
472	0.00276850861231841\\
473	0.00116460319213403\\
474	0.0167536017454756\\
475	0.00153785875170058\\
476	0.00760803878225998\\
477	0.00910761216071413\\
478	0.00907570470851731\\
479	0.00130399330095134\\
480	0.00122347621871588\\
481	0.00641076411073057\\
482	0.00887979906340751\\
483	0.0127665657212728\\
484	0.0161546101306691\\
485	0.00576903792363071\\
486	0.00878128057869507\\
487	0.00621606312979597\\
488	0.00758134585011491\\
489	0.00758942099023513\\
490	0.00696833254141398\\
491	0.00861101480290227\\
492	0.00198510964277131\\
493	0.00841436997695748\\
494	0.00447196920454696\\
495	0.0169262817416345\\
496	0.00794081613762546\\
497	0.00569067175568213\\
498	0.00639781670760791\\
499	0.00287411953316966\\
500	0.00370939946857027\\
501	0.00489325302533666\\
502	0.00160411678306747\\
503	0.00105733850296473\\
504	0.00425825262039141\\
505	0.0133793280801715\\
506	0.0100062240102915\\
507	0.00925785068214026\\
508	0.00162776231403203\\
509	0.00692817543435764\\
510	0.00365452126764164\\
511	0.00623868352638304\\
512	0.0024640501611274\\
};
\addlegendentry{Ground truth};

\addplot [color=black,solid,line width=0.5pt]
  table[row sep=crcr]{%
1	0.00565003986747499\\
2	0.00565003986747499\\
3	0.00565003986747499\\
4	0.00565003986747499\\
5	0.00565003986747499\\
6	0.00565003986747499\\
7	0.00565003986747499\\
8	0.00565003986747499\\
9	0.0143158611442754\\
10	0.0143158611442754\\
11	0.0143158611442754\\
12	0.0143158611442754\\
13	0.00429651456297113\\
14	0.00429651456297113\\
15	0.00429651456297113\\
16	0.00429651456297113\\
17	0.00565003986747499\\
18	0.00565003986747499\\
19	0.00565003986747499\\
20	0.00565003986747499\\
21	0.00565003986747499\\
22	0.00565003986747499\\
23	0.00565003986747499\\
24	0.00565003986747499\\
25	0.00565003986747499\\
26	0.00565003986747499\\
27	0.00565003986747499\\
28	0.00565003986747499\\
29	0.00565003986747499\\
30	0.00565003986747499\\
31	0.00565003986747499\\
32	0.00565003986747499\\
33	0.0269777724933884\\
34	0.0269777724933884\\
35	0.0269777724933884\\
36	0.0269777724933884\\
37	0.0269777724933884\\
38	0.0269777724933884\\
39	0.0269777724933884\\
40	0.0269777724933884\\
41	0.0277964240352015\\
42	0.0277964240352015\\
43	0.0277964240352015\\
44	0.0277964240352015\\
45	0.0261829022691648\\
46	0.0261829022691648\\
47	0.0261829022691648\\
48	0.0261829022691648\\
49	0.0409283184168012\\
50	0.0409283184168012\\
51	0.0515688064589386\\
52	0.0515688064589386\\
53	0.0460889364886674\\
54	0.0460889364886674\\
55	0.0463567146093882\\
56	0.0463567146093882\\
57	0.0886288117739074\\
58	0.0889154342463585\\
59	0.11046829951773\\
60	0.11046829951773\\
61	0.167895203355449\\
62	0.167895203355449\\
63	0.167895203355449\\
64	0.167895203355449\\
65	0.222638168432619\\
66	0.222638168432619\\
67	0.222638168432619\\
68	0.222638168432619\\
69	0.250703087480125\\
70	0.250703087480125\\
71	0.250676211205039\\
72	0.250676211205039\\
73	0.182130666043083\\
74	0.173419703979469\\
75	0.176535362086894\\
76	0.176535362086894\\
77	0.167459075870422\\
78	0.167459075870422\\
79	0.167459075870422\\
80	0.167459075870422\\
81	0.0725397239739945\\
82	0.0725397239739945\\
83	0.0725397239739945\\
84	0.0725397239739945\\
85	0.0725397239739945\\
86	0.0725397239739945\\
87	0.0725397239739945\\
88	0.0725397239739945\\
89	0.0725397239739945\\
90	0.0725397239739945\\
91	0.0725397239739945\\
92	0.0725397239739945\\
93	0.0725397239739945\\
94	0.0725397239739945\\
95	0.0716800730575222\\
96	0.073404356004598\\
97	0.0191022039527821\\
98	0.0191022039527821\\
99	0.0181789154043108\\
100	0.0200284947629757\\
101	0.0165892001845675\\
102	0.0165892001845675\\
103	0.0165892001845675\\
104	0.0165892001845675\\
105	0.00882095413774682\\
106	0.00882095413774682\\
107	0.00731634454130588\\
108	0.0112810340222608\\
109	0.00882095413774682\\
110	0.00882095413774682\\
111	0.00882095413774682\\
112	0.00882095413774682\\
113	0.00875831590189223\\
114	0.00875831590189223\\
115	0.0099667772446868\\
116	0.0099667772446868\\
117	0.0160243013501795\\
118	0.0160243013501795\\
119	0.015422725476249\\
120	0.0166403293502906\\
121	0.0134505450747039\\
122	0.0134505450747039\\
123	0.0190911292158057\\
124	0.012025374846906\\
125	0.0213548370998339\\
126	0.00399948917236579\\
127	0.0125707672415152\\
128	0.0125707672415152\\
129	0.0117871248486232\\
130	0.0118595394806704\\
131	0.0106387151848353\\
132	0.0130391621076037\\
133	0.0117862060356627\\
134	0.0117862060356627\\
135	0.0117862060356627\\
136	0.0117862060356627\\
137	0.0117862060356627\\
138	0.0117862060356627\\
139	0.0117862060356627\\
140	0.0117862060356627\\
141	0.0117862060356627\\
142	0.0117862060356627\\
143	0.0117862060356627\\
144	0.0117862060356627\\
145	0.00799777595594006\\
146	0.00799777595594006\\
147	0.0080108958387821\\
148	0.0080108958387821\\
149	0.00800432726660036\\
150	0.00800432726660036\\
151	0.00800432726660036\\
152	0.00800432726660036\\
153	0.0141903224492867\\
154	0.0141903224492867\\
155	0.0141903224492867\\
156	0.0141903224492867\\
157	0.0141903224492867\\
158	0.0141903224492867\\
159	0.0141903224492867\\
160	0.0141903224492867\\
161	0.0014755501348624\\
162	0.00521489069439229\\
163	0.00298697049902523\\
164	0.00298697049902523\\
165	0.00138846625385725\\
166	0.00138846625385725\\
167	0.00460186281513916\\
168	0.00460186281513916\\
169	0.00298697049902523\\
170	0.00298697049902523\\
171	0.00298697049902523\\
172	0.00298697049902523\\
173	0.00298697049902523\\
174	0.00298697049902523\\
175	0.00298697049902523\\
176	0.00298697049902523\\
177	0.00514098878790142\\
178	0.00514098878790142\\
179	0.00204513081013394\\
180	0.0112555652723695\\
181	0.00720499176372432\\
182	0.00720499176372432\\
183	0.0109398716110711\\
184	0.0109398716110711\\
185	0.00255711049711323\\
186	0.00255711049711323\\
187	0.00255711049711323\\
188	0.00255711049711323\\
189	0.00255711049711323\\
190	0.00255711049711323\\
191	0.00255711049711323\\
192	0.00255711049711323\\
193	0.00984936452134138\\
194	0.00984936452134138\\
195	0.00984936452134138\\
196	0.00984936452134138\\
197	0.00984936452134138\\
198	0.00984936452134138\\
199	0.00984936452134138\\
200	0.00984936452134138\\
201	0.00854752021026918\\
202	0.00854752021026918\\
203	0.00854752021026918\\
204	0.00854752021026918\\
205	0.0113037937741301\\
206	0.0113037937741301\\
207	0.0113037937741301\\
208	0.0113037937741301\\
209	0.00660201106472377\\
210	0.00660201106472377\\
211	0.00628306478174485\\
212	0.00628306478174485\\
213	0.00566305751711692\\
214	0.00566305751711692\\
215	0.00819663513462688\\
216	0.00819663513462688\\
217	0.010735359515924\\
218	0.010735359515924\\
219	0.010735359515924\\
220	0.010735359515924\\
221	0.00222363010134538\\
222	0.00222363010134538\\
223	0.00222363010134538\\
224	0.00222363010134538\\
225	0.0112828816442631\\
226	0.0112828816442631\\
227	0.0112828816442631\\
228	0.0112828816442631\\
229	0.00737660718409206\\
230	0.00737660718409206\\
231	0.00737660718409206\\
232	0.00737660718409206\\
233	0.0079138860202598\\
234	0.0079138860202598\\
235	0.0079138860202598\\
236	0.0079138860202598\\
237	0.0079138860202598\\
238	0.0079138860202598\\
239	0.0079138860202598\\
240	0.0079138860202598\\
241	0.00710414378122737\\
242	0.00710414378122737\\
243	0.00710414378122737\\
244	0.00710414378122737\\
245	0.00710414378122737\\
246	0.00710414378122737\\
247	0.00710414378122737\\
248	0.00710414378122737\\
249	0.00834417604805989\\
250	0.00834417604805989\\
251	0.0062405620367052\\
252	0.0062405620367052\\
253	0.00710414378122737\\
254	0.00710414378122737\\
255	0.00710414378122737\\
256	0.00710414378122737\\
257	0.00951367958997762\\
258	0.00452029234951024\\
259	0.00697872660648752\\
260	0.00695813821911041\\
261	0.0049855435545929\\
262	0.0049855435545929\\
263	0.0049855435545929\\
264	0.0049855435545929\\
265	0.00588211129547448\\
266	0.00588211129547448\\
267	0.00588211129547448\\
268	0.00588211129547448\\
269	0.0134358796034473\\
270	0.0122122509761443\\
271	0.00588211129547448\\
272	0.00588211129547448\\
273	0.0183833053023302\\
274	0.0183833053023302\\
275	0.0171002824094622\\
276	0.0196663307864328\\
277	0.0182917782306718\\
278	0.0182917782306718\\
279	0.0182917782306718\\
280	0.0182917782306718\\
281	0.0183110105383036\\
282	0.0183110105383036\\
283	0.0183110105383036\\
284	0.0183110105383036\\
285	0.0183110105383036\\
286	0.0183110105383036\\
287	0.0183110105383036\\
288	0.0183110105383036\\
289	0.0117540314807591\\
290	0.0117540314807591\\
291	0.0117540314807591\\
292	0.0117540314807591\\
293	0.00997118640638371\\
294	0.00997118640638371\\
295	0.00997118640638371\\
296	0.00997118640638371\\
297	0.0020577221574126\\
298	0.0020577221574126\\
299	0.0020577221574126\\
300	0.0020577221574126\\
301	0.0020577221574126\\
302	0.0020577221574126\\
303	0.0020577221574126\\
304	0.0020577221574126\\
305	0.00680413591242753\\
306	0.00680413591242753\\
307	0.00680413591242753\\
308	0.00680413591242753\\
309	0.00446709156867269\\
310	0.00994345594857582\\
311	0.00680413591242753\\
312	0.00680413591242753\\
313	0.00680413591242753\\
314	0.00680413591242753\\
315	0.00680413591242753\\
316	0.00680413591242753\\
317	0.00680413591242753\\
318	0.00680413591242753\\
319	0.00680413591242753\\
320	0.00680413591242753\\
321	0.00413366147259548\\
322	0.00413366147259548\\
323	0.00413366147259548\\
324	0.00413366147259548\\
325	0.00413366147259548\\
326	0.00413366147259548\\
327	0.00413366147259548\\
328	0.00413366147259548\\
329	0.0133053525174487\\
330	0.0133053525174487\\
331	0.0133053525174487\\
332	0.0133053525174487\\
333	0.0092876200552377\\
334	0.0092876200552377\\
335	0.0092876200552377\\
336	0.0092876200552377\\
337	0.0243391407171663\\
338	0.0243391407171663\\
339	0.0243391407171663\\
340	0.0243391407171663\\
341	0.0169519946510594\\
342	0.0169519946510594\\
343	0.0169519946510594\\
344	0.0169519946510594\\
345	0.00413366147259548\\
346	0.00413366147259548\\
347	0.00413366147259548\\
348	0.00413366147259548\\
349	0.00413366147259548\\
350	0.00413366147259548\\
351	0.00413366147259548\\
352	0.00413366147259548\\
353	0.00316976274216185\\
354	0.00316976274216185\\
355	0.00316976274216185\\
356	0.00316976274216185\\
357	0.00316976274216185\\
358	0.00316976274216185\\
359	0.00438395812532738\\
360	0.0105544125714517\\
361	0.00316976274216185\\
362	0.00316976274216185\\
363	0.00316976274216185\\
364	0.00316976274216185\\
365	0.0263845918610103\\
366	0.0307190918541339\\
367	0.00316976274216185\\
368	0.00316976274216185\\
369	0.00316976274216185\\
370	0.00316976274216185\\
371	0.00316976274216185\\
372	0.00316976274216185\\
373	0.00316976274216185\\
374	0.00316976274216185\\
375	0.00316976274216185\\
376	0.00316976274216185\\
377	0.00316976274216185\\
378	0.00316976274216185\\
379	0.00316976274216185\\
380	0.00316976274216185\\
381	0.00316976274216185\\
382	0.00316976274216185\\
383	0.00228089766501009\\
384	0.00436104654832217\\
385	0.00612838476691172\\
386	0.00612838476691172\\
387	0.00612838476691172\\
388	0.00612838476691172\\
389	0.00612838476691172\\
390	0.00612838476691172\\
391	0.00612838476691172\\
392	0.00612838476691172\\
393	0.00612838476691172\\
394	0.00612838476691172\\
395	0.00612838476691172\\
396	0.00612838476691172\\
397	0.00612838476691172\\
398	0.00612838476691172\\
399	0.00612838476691172\\
400	0.00612838476691172\\
401	0.00706632752160274\\
402	0.00706632752160274\\
403	0.00706632752160274\\
404	0.00706632752160274\\
405	0.00706632752160274\\
406	0.00706632752160274\\
407	0.00706632752160274\\
408	0.00706632752160274\\
409	0.00635818672762072\\
410	0.00858052648590931\\
411	0.00638549546192221\\
412	0.00805140028007501\\
413	0.00706632752160274\\
414	0.00706632752160274\\
415	0.00786305744388348\\
416	0.00728927011702241\\
417	0.00491139861707402\\
418	0.00491139861707402\\
419	0.00709313272154835\\
420	0.00709313272154835\\
421	0.00558566395240015\\
422	0.00558566395240015\\
423	0.00294965122766033\\
424	0.00853843878082821\\
425	0.0043651961230883\\
426	0.0043651961230883\\
427	0.0043651961230883\\
428	0.0043651961230883\\
429	0.0043651961230883\\
430	0.0043651961230883\\
431	0.0043651961230883\\
432	0.0043651961230883\\
433	0.00461450794347792\\
434	0.00461450794347792\\
435	0.00461450794347792\\
436	0.00461450794347792\\
437	0.00584674666162317\\
438	0.00584674666162317\\
439	0.00493885016669315\\
440	0.00493885016669315\\
441	0.00385381708478042\\
442	0.00385381708478042\\
443	0.00385381708478042\\
444	0.00385381708478042\\
445	0.00385381708478042\\
446	0.00385381708478042\\
447	0.00385381708478042\\
448	0.00385381708478042\\
449	0.0111230317469909\\
450	0.0111230317469909\\
451	0.0111230317469909\\
452	0.0111230317469909\\
453	0.0111230317469909\\
454	0.0111230317469909\\
455	0.0111230317469909\\
456	0.0111230317469909\\
457	0.00951968910826269\\
458	0.00951968910826269\\
459	0.00951968910826269\\
460	0.00951968910826269\\
461	0.00951968910826269\\
462	0.00951968910826269\\
463	0.00951968910826269\\
464	0.00951968910826269\\
465	0.0361216030609057\\
466	0.0372806947894756\\
467	0.00288718415160289\\
468	0.00288718415160289\\
469	0.00288718415160289\\
470	0.00288718415160289\\
471	0.00271947213200925\\
472	0.00305544919944132\\
473	0.0207339372436203\\
474	0.0189587482867367\\
475	0.0273104853842627\\
476	0.0273104853842627\\
477	0.00419040390593083\\
478	0.00419040390593083\\
479	0.00419040390593083\\
480	0.00419040390593083\\
481	0.0208551462558542\\
482	0.0208551462558542\\
483	0.0208758366170854\\
484	0.0208758366170854\\
485	0.0208654910295041\\
486	0.0208654910295041\\
487	0.0208654910295041\\
488	0.0208654910295041\\
489	0.00730828447007684\\
490	0.00730828447007684\\
491	0.00730828447007684\\
492	0.00730828447007684\\
493	0.00730828447007684\\
494	0.00730828447007684\\
495	0.00730828447007684\\
496	0.00730828447007684\\
497	0.00914271697243917\\
498	0.00914271697243917\\
499	0.00914271697243917\\
500	0.00914271697243917\\
501	0.00914271697243917\\
502	0.00914271697243917\\
503	0.00914271697243917\\
504	0.00914271697243917\\
505	0.00914271697243917\\
506	0.00914271697243917\\
507	0.00914271697243917\\
508	0.00914271697243917\\
509	0.00914271697243917\\
510	0.00914271697243917\\
511	0.00914271697243917\\
512	0.00914271697243917\\
};
\addlegendentry{$M_\xi/N_\xi$ = 0.14};

\addplot [color=green,solid,line width=0.5pt]
  table[row sep=crcr]{%
1	0.0392232545909989\\
2	0.109201298832045\\
3	0.0413644517220677\\
4	0.0413644517220677\\
5	0.0302731388478328\\
6	0.0614159398151144\\
7	0.020957072371475\\
8	0.020957072371475\\
9	0.00623988120899008\\
10	0.00623988120899008\\
11	0.00977805722484689\\
12	0.0117341107356531\\
13	0.00414636627654608\\
14	0.0220075260149355\\
15	0.0114052026291583\\
16	0.0114052026291583\\
17	0.0206742800945605\\
18	0.0209067621766158\\
19	0.02079049329532\\
20	0.02079049329532\\
21	0.0148522098268127\\
22	0.0148522098268127\\
23	0.0148522098268127\\
24	0.0148522098268127\\
25	0.00742495130769128\\
26	0.00267739610633318\\
27	0.0132776812372657\\
28	0.0136704310344144\\
29	0.0168576659599668\\
30	0.023713296119915\\
31	0.0114127036588229\\
32	0.0114127036588229\\
33	0.0229310054030681\\
34	0.0229310054030681\\
35	0.0229310054030681\\
36	0.0229310054030681\\
37	0.0062934836291261\\
38	0.0062934836291261\\
39	0.0062934836291261\\
40	0.0062934836291261\\
41	0.0121940619503889\\
42	0.0224350294288287\\
43	0.00699484654262275\\
44	0.00699484654262275\\
45	0.0116648825252986\\
46	0.0116648825252986\\
47	0.0116648825252986\\
48	0.0116648825252986\\
49	0.0245961901926633\\
50	0.0297262619526929\\
51	0.00432910356886087\\
52	0.00432910356886087\\
53	0.0172601306126485\\
54	0.0172601306126485\\
55	0.0228452746017982\\
56	0.0228452746017982\\
57	0.0989850405928144\\
58	0.0989850405928144\\
59	0.0928058855023652\\
60	0.147085547524619\\
61	0.185798407018805\\
62	0.185798407018805\\
63	0.185798407018805\\
64	0.185798407018805\\
65	0.232702643568776\\
66	0.232702643568776\\
67	0.227376064821137\\
68	0.227376064821137\\
69	0.234924583467838\\
70	0.234924583467838\\
71	0.244135613212223\\
72	0.244135613212223\\
73	0.164073393362224\\
74	0.164073393362224\\
75	0.162353794141471\\
76	0.162353794141471\\
77	0.131520998558712\\
78	0.131520998558712\\
79	0.124150621943683\\
80	0.124150621943683\\
81	0.0515087293274221\\
82	0.0515087293274221\\
83	0.0682818362336315\\
84	0.0682818362336315\\
85	0.0895619238867685\\
86	0.0301338765938544\\
87	0.00319536346319513\\
88	0.00319536346319513\\
89	0.0435102361457727\\
90	0.0435102361457727\\
91	0.0435102361457727\\
92	0.0435102361457727\\
93	0.0299391560834023\\
94	0.0394381278704247\\
95	0.0332668985534145\\
96	0.0332668985534145\\
97	0.0143507251923071\\
98	0.0143507251923071\\
99	0.0143507251923071\\
100	0.0143507251923071\\
101	0.010062943136336\\
102	0.010062943136336\\
103	0.010062943136336\\
104	0.010062943136336\\
105	0.0263589517759201\\
106	0.0263589517759201\\
107	0.0251473843227367\\
108	0.0251473843227367\\
109	0.0347312684139304\\
110	0.0347312684139304\\
111	0.0347312684139304\\
112	0.0347312684139304\\
113	0.0229908760958936\\
114	0.0102880480750278\\
115	0.00638313752891764\\
116	0.00638313752891764\\
117	0.00593196843419602\\
118	0.00593196843419602\\
119	0.00737419864792499\\
120	0.00612041995157276\\
121	0.016105064773629\\
122	0.016105064773629\\
123	0.0090181945754607\\
124	0.0090181945754607\\
125	0.0451749199586451\\
126	0.0398645884200444\\
127	0.0331337249327423\\
128	0.0404200314673459\\
129	0.0161859424715146\\
130	0.0176832170480544\\
131	0.0105387699323158\\
132	0.0105387699323158\\
133	0.00753055620066912\\
134	0.00753055620066912\\
135	0.00753055620066912\\
136	0.00753055620066912\\
137	0.0142863307279653\\
138	0.0142863307279653\\
139	0.025224361855711\\
140	0.0349394489453293\\
141	0.0142863307279653\\
142	0.0142863307279653\\
143	0.0142863307279653\\
144	0.0142863307279653\\
145	0.0144749473294389\\
146	0.0144749473294389\\
147	0.0144749473294389\\
148	0.0144749473294389\\
149	0.0501440354231085\\
150	0.0501440354231085\\
151	0.0523199049830345\\
152	0.0523199049830345\\
153	0.0228520756292025\\
154	0.0228520756292025\\
155	0.0103189341353665\\
156	0.0103189341353665\\
157	0.0149895865205462\\
158	0.0222745033303952\\
159	0.0180763561974513\\
160	0.0139055559754659\\
161	0.016271756316076\\
162	0.016271756316076\\
163	0.00830175054342554\\
164	0.00830175054342554\\
165	0.00935813005446809\\
166	0.00935813005446809\\
167	0.0110642737623686\\
168	0.0110517526155884\\
169	0.00429386053177464\\
170	0.00429386053177464\\
171	0.0104144956187327\\
172	0.0106535097757388\\
173	0.012484426863633\\
174	0.012484426863633\\
175	0.00277281596047416\\
176	0.00277281596047416\\
177	0.00897916317538226\\
178	0.00897916317538226\\
179	0.0101956051242021\\
180	0.00927788934093744\\
181	0.044307660478955\\
182	0.044307660478955\\
183	0.0315671117605839\\
184	0.0304566886885815\\
185	0.00592294714377232\\
186	0.00592294714377232\\
187	0.00592294714377232\\
188	0.00592294714377232\\
189	0.00693618242111781\\
190	0.00693618242111781\\
191	0.0105740715202343\\
192	0.0138483106239354\\
193	0.013569257610006\\
194	0.00390797625075176\\
195	0.0341438780395414\\
196	0.0347630563701211\\
197	0.00734044832891315\\
198	0.005834326057983\\
199	0.00762534625992796\\
200	0.0196993621634082\\
201	0.0107862884337023\\
202	0.0107862884337023\\
203	0.00676118386527438\\
204	0.0200311857862656\\
205	0.00787720885010292\\
206	0.00787720885010292\\
207	0.0055498338615957\\
208	0.0055498338615957\\
209	0.00227595586005313\\
210	0.00227595586005313\\
211	0.00227595586005313\\
212	0.00227595586005313\\
213	0.00444956021540995\\
214	0.00444956021540995\\
215	0.00444956021540995\\
216	0.00444956021540995\\
217	0.0143645934933271\\
218	0.0143645934933271\\
219	0.0143645934933271\\
220	0.0143645934933271\\
221	0.0134535317897051\\
222	0.0134535317897051\\
223	0.0134535317897051\\
224	0.0134535317897051\\
225	0.0153674011041835\\
226	0.0153674011041835\\
227	0.0253134264127284\\
228	0.0399438210662563\\
229	0.00265665187771164\\
230	0.0179429019726051\\
231	0.0154446910934115\\
232	0.0154446910934115\\
233	0.0161312243834782\\
234	0.0161312243834782\\
235	0.0391952971314938\\
236	0.0190778996568724\\
237	0.00405764952827591\\
238	0.00405764952827591\\
239	0.0113069249972234\\
240	0.0113069249972234\\
241	0.0185158449595938\\
242	0.0185158449595938\\
243	0.0185158449595938\\
244	0.0185158449595938\\
245	0.0185158449595938\\
246	0.0185158449595938\\
247	0.0185158449595938\\
248	0.0185158449595938\\
249	0.00146274562313124\\
250	0.00146274562313124\\
251	0.00146274562313124\\
252	0.00146274562313124\\
253	0.00209854478120906\\
254	0.00209854478120906\\
255	0.00221018612166207\\
256	0.00221018612166207\\
257	0.00909527016949146\\
258	0.00909527016949146\\
259	0.00909527016949146\\
260	0.00909527016949146\\
261	0.00722390286099661\\
262	0.00722390286099661\\
263	0.0073258538783678\\
264	0.00736130534035998\\
265	0.0183015547666089\\
266	0.0183015547666089\\
267	0.0146187498605707\\
268	0.0146187498605707\\
269	0.0187569979600841\\
270	0.0187569979600841\\
271	0.0284754382067876\\
272	0.0284754382067876\\
273	0.0408514261354432\\
274	0.0483134678662797\\
275	0.0288786792483121\\
276	0.0220833040166545\\
277	0.00536780321263705\\
278	0.00536780321263705\\
279	0.00606466156371494\\
280	0.00606466156371494\\
281	0.00987548847559953\\
282	0.00987548847559953\\
283	0.0105967341935678\\
284	0.0105967341935678\\
285	0.00659447470810803\\
286	0.00659447470810803\\
287	0.00659447470810803\\
288	0.00659447470810803\\
289	0.00961376422644007\\
290	0.00961376422644007\\
291	0.00738054311859753\\
292	0.00738054311859753\\
293	0.00755340383050427\\
294	0.00755340383050427\\
295	0.00755340383050427\\
296	0.00755340383050427\\
297	0.00898350369565554\\
298	0.00898350369565554\\
299	0.00898350369565554\\
300	0.00898350369565554\\
301	0.0123210735092176\\
302	0.0123210735092176\\
303	0.0129102037992823\\
304	0.0129102037992823\\
305	0.00352586316239834\\
306	0.00352586316239834\\
307	0.00352586316239834\\
308	0.00352586316239834\\
309	0.0036542683489724\\
310	0.0036542683489724\\
311	0.0036542683489724\\
312	0.0036542683489724\\
313	0.0112354941924796\\
314	0.0112354941924796\\
315	0.0112354941924796\\
316	0.0112354941924796\\
317	0.00644422857620415\\
318	0.00644422857620415\\
319	0.00472477558114368\\
320	0.00833848371578042\\
321	0.00761201907430438\\
322	0.00761201907430438\\
323	0.00761201907430438\\
324	0.00761201907430438\\
325	0.0172092183164218\\
326	0.0137062577494939\\
327	0.0307655697661348\\
328	0.0328290268235375\\
329	0.00677516827244424\\
330	0.00677516827244424\\
331	0.00791083017741293\\
332	0.0119364819082007\\
333	0.0137297727408704\\
334	0.0137297727408704\\
335	0.0137297727408704\\
336	0.0137297727408704\\
337	0.0103166067778251\\
338	0.0103166067778251\\
339	0.0103166067778251\\
340	0.0103166067778251\\
341	0.0199421792682543\\
342	0.0199421792682543\\
343	0.0224978988201622\\
344	0.0224978988201622\\
345	0.00825031458741088\\
346	0.00825031458741088\\
347	0.00825031458741088\\
348	0.00825031458741088\\
349	0.00825031458741088\\
350	0.00825031458741088\\
351	0.0182555469285739\\
352	0.00907113956754016\\
353	0.00542052393565531\\
354	0.00542052393565531\\
355	0.00590542089180445\\
356	0.00590542089180445\\
357	0.0115176068447206\\
358	0.0115176068447206\\
359	0.011760026513176\\
360	0.011760026513176\\
361	0.0442080358016973\\
362	0.0442080358016973\\
363	0.0363800831507643\\
364	0.0363800831507643\\
365	0.0124256334716945\\
366	0.0124256334716945\\
367	0.00262651096477641\\
368	0.00262651096477641\\
369	0.0119141384932001\\
370	0.0119141384932001\\
371	0.0368384616641799\\
372	0.0603974923264707\\
373	0.00300901852707757\\
374	0.00300901852707757\\
375	0.00300901852707757\\
376	0.00300901852707757\\
377	0.00300901852707757\\
378	0.00300901852707757\\
379	0.024589385140165\\
380	0.0251924703039367\\
381	0.00300901852707757\\
382	0.00300901852707757\\
383	0.00300901852707757\\
384	0.00300901852707757\\
385	0.0251027863704361\\
386	0.0251027863704361\\
387	0.0241810036557096\\
388	0.0241810036557096\\
389	0.00382975723631031\\
390	0.00382975723631031\\
391	0.00382975723631031\\
392	0.00382975723631031\\
393	0.0148282474856845\\
394	0.0148282474856845\\
395	0.021221643740582\\
396	0.021221643740582\\
397	0.0119784032756666\\
398	0.0119784032756666\\
399	0.0104919566970533\\
400	0.0104919566970533\\
401	0.0229522066574505\\
402	0.0229522066574505\\
403	0.0229522066574505\\
404	0.0229522066574505\\
405	0.0203602009310556\\
406	0.0203602009310556\\
407	0.0203602009310556\\
408	0.0203602009310556\\
409	0.0240952598032018\\
410	0.0258414597688963\\
411	0.0158105139514627\\
412	0.0158105139514627\\
413	0.0441054671162155\\
414	0.0441054671162155\\
415	0.00867638314846646\\
416	0.0188086090094268\\
417	0.0161357503801965\\
418	0.0161357503801965\\
419	0.0161357503801965\\
420	0.0161357503801965\\
421	0.0148412898154704\\
422	0.022438693926669\\
423	0.015009571779582\\
424	0.015009571779582\\
425	0.0177535627800728\\
426	0.0177535627800728\\
427	0.0206027340847385\\
428	0.0156477805519902\\
429	0.00509480640625263\\
430	0.00509480640625263\\
431	0.0236330430613765\\
432	0.0236330430613765\\
433	0.0178531270706489\\
434	0.0134475800444465\\
435	0.00458313093350994\\
436	0.00458313093350994\\
437	0.00458313093350994\\
438	0.00458313093350994\\
439	0.00458313093350994\\
440	0.00458313093350994\\
441	0.0270655141470019\\
442	0.033069428352025\\
443	0.0201432497760603\\
444	0.0201432497760603\\
445	0.0163085605891066\\
446	0.0163085605891066\\
447	0.0163085605891066\\
448	0.0163085605891066\\
449	0.00852413363803993\\
450	0.00852413363803993\\
451	0.0108897226045252\\
452	0.0108897226045252\\
453	0.0153321396899149\\
454	0.0153321396899149\\
455	0.0153321396899149\\
456	0.0153321396899149\\
457	0.00721373451682089\\
458	0.00721373451682089\\
459	0.00721373451682089\\
460	0.00721373451682089\\
461	0.0196965264594373\\
462	0.0196965264594373\\
463	0.0196965264594373\\
464	0.0196965264594373\\
465	0.0137103708277594\\
466	0.0181585214782022\\
467	0.0130302483689021\\
468	0.0130302483689021\\
469	0.00523003420896924\\
470	0.00523003420896924\\
471	0.00523003420896924\\
472	0.00523003420896924\\
473	0.02581583949229\\
474	0.02581583949229\\
475	0.02581583949229\\
476	0.02581583949229\\
477	0.0169330003123693\\
478	0.0169330003123693\\
479	0.0169330003123693\\
480	0.0169330003123693\\
481	0.00586686969390919\\
482	0.00586686969390919\\
483	0.00586686969390919\\
484	0.00586686969390919\\
485	0.00586686969390919\\
486	0.00586686969390919\\
487	0.00586686969390919\\
488	0.00586686969390919\\
489	0.0157440343618405\\
490	0.00803130004870133\\
491	0.0112672002805662\\
492	0.0112672002805662\\
493	0.00546995766395062\\
494	0.00546995766395062\\
495	0.00546995766395062\\
496	0.00546995766395062\\
497	0.0214952524346675\\
498	0.0214952524346675\\
499	0.0214952524346675\\
500	0.0214952524346675\\
501	0.016193644301138\\
502	0.016193644301138\\
503	0.016193644301138\\
504	0.016193644301138\\
505	0.0147698213832195\\
506	0.0147698213832195\\
507	0.0263400930903903\\
508	0.0111978686029179\\
509	0.0185475741180285\\
510	0.0274121448333257\\
511	0.0149220178057849\\
512	0.0149220178057849\\
};
\addlegendentry{$M_\xi/N_\xi$ = 1};

\end{axis}
 \end{tikzpicture}%

==> Figures/Sim3_res3_nu_afternormalization.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[scale = 0.8]
\begin{axis}[%
width=3in,
height=0.98in,
at={(0.762in,0in)},
scale only axis,
xmin=513,
xmax=1024,
xlabel={Wavenumber index $(\nell)$},
xtick={613,713,813,913,1013},
xticklabels={100,200,300,400,500},
ticklabel style={font=\fontsize{10}{1}\selectfont},
%xmajorgrids=true,
ymin=0,
ymax=0.21,
ytick={0,0.20},
yticklabels={0,0.2},
xlabel style={at = {(0.5,0.07)},font=\fontsize{12}{1}\selectfont},ylabel style={at = {(0.05,0.5)},font=\fontsize{12}{1}\selectfont},
axis background/.style={fill=white},
legend style={at={(0.99,0.8)},anchor=north east,legend cell align=left,align=left,fill=none,draw=white!15!black,font=\fontsize{7}{1}\selectfont}
]
\node[text=black, draw=none] at (rel axis cs:0.82,0.9) {\fontsize{9}{1}\selectfont (b) $I_\text{ref} = 200$ mA}; 
\addplot [color=blue,solid,line width=0.5pt]
  table[row sep=crcr]{%
1	0.00684120693632262\\
2	0.00213912198184393\\
3	0.00498221643030494\\
4	0.00332544700789704\\
5	0.00554605835949792\\
6	0.00279747458501149\\
7	0.007440342761235\\
8	0.0059035804868876\\
9	0.00812988707810804\\
10	0.00530870838244577\\
11	0.000625687885692505\\
12	0.000625687885692505\\
13	0.00451811608669575\\
14	0.00252531246467601\\
15	0.00169693208984167\\
16	0.00426201894388644\\
17	0.00273212310656208\\
18	0.00378320516080291\\
19	0.0122242553718371\\
20	0.00393125924938919\\
21	0.0054634637898671\\
22	0.00308073794140745\\
23	0.00600662870508999\\
24	0.00464317230904137\\
25	0.00449356515006264\\
26	0.00414243816245188\\
27	0.0051465453660199\\
28	0.0075774741082852\\
29	0.00334939942811083\\
30	0.0113075501326541\\
31	0.00851109591552821\\
32	0.00669771296191651\\
33	0.00416938703070831\\
34	0.00145100137099761\\
35	0.00127655107111408\\
36	0.00482852356011713\\
37	0.00609735282706272\\
38	0.0054497066278136\\
39	0.00252732745013668\\
40	0.0129239624556429\\
41	0.000289947649951352\\
42	0.00102274911475214\\
43	0.00753251787285805\\
44	0.0075487580635784\\
45	0.005264155638121\\
46	0.00709540796442184\\
47	0.00577119855622793\\
48	0.00577119855622793\\
49	0.00304904426900358\\
50	0.00733758130319406\\
51	0.00885825244891672\\
52	0.00750447464352718\\
53	0.00334707683182593\\
54	0.00483969293879359\\
55	0.00351762543287681\\
56	0.00911853160333097\\
57	0.00371537648829178\\
58	0.00137971354034914\\
59	0.00235892309325343\\
60	0.00235892309325343\\
61	0.00565160472412163\\
62	0.00396352848933487\\
63	0.0048654813988325\\
64	0.00893492927203533\\
65	0.00769786341290103\\
66	0.00100120906217202\\
67	0.00210133678483477\\
68	0.00182087597829106\\
69	0.00801533108335394\\
70	0.00320753320211548\\
71	0.000882712815564951\\
72	0.00112199448074445\\
73	0.00512479007539979\\
74	0.00384933719382131\\
75	0.00170543621473085\\
76	0.00786738642292096\\
77	0.00644915231225058\\
78	0.00644915231225058\\
79	0.00234154549068394\\
80	0.00432396150217758\\
81	0.00856105499917926\\
82	0.00609908502945417\\
83	0.00206005394574646\\
84	0.00645501110814922\\
85	0.0068160133389188\\
86	0.0109695216190531\\
87	0.00170309275938051\\
88	0.00170309275938051\\
89	0.00425245496428092\\
90	0.00351410402789329\\
91	0.00652172697220615\\
92	0.0024643233352086\\
93	0.00529355093368832\\
94	0.00287220603046762\\
95	0.00544856587889006\\
96	0.0123580745465572\\
97	0.00138732163977562\\
98	0.00913662736371577\\
99	0.00489686484109977\\
100	0.00583253858948883\\
101	0.00465001347588077\\
102	0.00315897373611317\\
103	0.00735360951371352\\
104	0.00115537034926608\\
105	0.00576875779115112\\
106	0.00352437131825978\\
107	0.00136017849541179\\
108	0.00453281384975797\\
109	0.00424800029647446\\
110	0.0131239231397279\\
111	0.000551265968362682\\
112	0.000475572653774617\\
113	0.00496752697031824\\
114	0.0128129520112876\\
115	0.00705313507944554\\
116	0.00543768244725379\\
117	0.00616775915459609\\
118	0.00333840722118217\\
119	0.00421788041731473\\
120	0.00535322444382991\\
121	0.00841093963850829\\
122	0.00770704241078201\\
123	0.00670611567635952\\
124	0.00670611567635952\\
125	0.00444591145221054\\
126	0.00912122776713507\\
127	0.00390103025949816\\
128	0.00284778343552368\\
129	0.00613031566189917\\
130	0.00451845619817076\\
131	0.00476782319754039\\
132	0.00209136723499744\\
133	0.00430547767784231\\
134	0.005933724963858\\
135	0.00358932093742844\\
136	0.00207192695121254\\
137	0.00553234052505658\\
138	0.00561065971243334\\
139	0.00565663547557365\\
140	0.00534741887170953\\
141	0.00148997255014105\\
142	0.00227659310329455\\
143	0.00411396810901671\\
144	0.00401502039407834\\
145	0.00304884429729245\\
146	0.00675616749238771\\
147	0.00512213254616372\\
148	0.0147995227902086\\
149	0.00523852303909087\\
150	0.00483064046765434\\
151	0.00618161504231771\\
152	5.51903110418494e-05\\
153	0.00555173931886047\\
154	0.00056529680647854\\
155	0.00570877325056464\\
156	0.0040629839280516\\
157	0.00945412416718412\\
158	0.00620353853982921\\
159	0.00694534804815907\\
160	0.00720986446454312\\
161	0.00467634687367395\\
162	0.00357498016165207\\
163	0.00240840067022084\\
164	0.00166858922435184\\
165	0.00581581210584145\\
166	0.00574844759285596\\
167	0.00705370311566673\\
168	0.00190715550893092\\
169	0.00707144738141607\\
170	0.00788423860938016\\
171	0.0108850767163681\\
172	0.00657479145238699\\
173	0.00625990538291943\\
174	0.00331068228820417\\
175	0.0053836780395272\\
176	0.00896552904730631\\
177	0.00370361329618484\\
178	0.00422675396361892\\
179	0.00604007262813218\\
180	0.00425385250815893\\
181	0.00325816096750398\\
182	0.0010973005087064\\
183	0.00271505296171016\\
184	0.0041444773634553\\
185	0.00263789330181629\\
186	0.00180148326375548\\
187	0.00186247507234949\\
188	0.00186247507234949\\
189	0.00766886844329205\\
190	0.0104697601205164\\
191	0.00829073592443652\\
192	0.00772707407027976\\
193	0.00430744989291898\\
194	0.00168085165646176\\
195	0.0025215055196407\\
196	0.00678898003001581\\
197	0.00229572344601965\\
198	0.00439562889691786\\
199	0.00291098930097577\\
200	0.00475958594976816\\
201	0.00438188507732217\\
202	0.00438188507732217\\
203	0.00497235559622381\\
204	0.00899123788640465\\
205	0.00491452202988405\\
206	0.00285336276146037\\
207	0.00567824262030243\\
208	0.00420936209999525\\
209	0.00485669067665745\\
210	0.00426772833464577\\
211	0.0096296800433403\\
212	0.012392568244021\\
213	0.00510863972060558\\
214	0.00177485317292525\\
215	0.00863157584738868\\
216	0.00545392177958955\\
217	0.00790840227256209\\
218	0.0105614441380447\\
219	0.00690976409175102\\
220	0.00497228700862657\\
221	0.00282191524089173\\
222	0.00403659971000721\\
223	0.00380773097265256\\
224	0.00265487787613235\\
225	0.00603635425720422\\
226	0.00257885351782961\\
227	0.00425262610664448\\
228	0.00617182128309612\\
229	0.00328100802437225\\
230	0.00456840474340963\\
231	0.00667079641485628\\
232	0.00248346244441203\\
233	0.010505649533252\\
234	0.00494094435594664\\
235	0.0090104021301173\\
236	0.0104979347500782\\
237	0.00976475736113685\\
238	0.00976475736113685\\
239	0.00190233740707767\\
240	0.00190233740707767\\
241	0.00259966690799556\\
242	0.00229412167084915\\
243	0.00234273842304567\\
244	0.00437111957494489\\
245	0.00654025429281286\\
246	0.00297151100900911\\
247	0.00485570504675479\\
248	0.00722008880140515\\
249	0.0121139518333717\\
250	0.0116960293626145\\
251	0.00201613827233238\\
252	0.00472961639662122\\
253	0.0028441236094838\\
254	0.00171546687290544\\
255	0.00463500192037425\\
256	0.00332705862089136\\
257	0.00633901382699063\\
258	0.00165560937818263\\
259	0.00463617123930071\\
260	0.00634468005314559\\
261	0.00491888204029532\\
262	0.00535743522285011\\
263	0.0133956509182437\\
264	0.0107516642353675\\
265	0.00367416383576246\\
266	0.00337230545338831\\
267	0.00768653075867041\\
268	0.00533899558310975\\
269	0.00528353199745649\\
270	0.00528353199745649\\
271	0.00116956284349511\\
272	0.00971493370695034\\
273	0.00458070124077903\\
274	0.0044648761053945\\
275	0.00761765762196788\\
276	0.00712484286253615\\
277	0.0108917418565484\\
278	0.0091593214332766\\
279	0.00329076818092928\\
280	0.0049475578397933\\
281	0.00938203620360461\\
282	0.00119369667307655\\
283	0.00127454050509508\\
284	0.00252217191232821\\
285	0.00237294042602757\\
286	0.00934587033931143\\
287	0.00245454041032824\\
288	0.00957506352999531\\
289	0.00797964251626467\\
290	0.00556360894267862\\
291	0.00491698620383626\\
292	0.00266658263815974\\
293	0.00466160602860832\\
294	0.00271987263132252\\
295	0.0032058050750107\\
296	0.00283834946469466\\
297	0.00555568390696212\\
298	0.00519236328552498\\
299	0.00639815960591494\\
300	0.00500531727082165\\
301	0.00250183999629366\\
302	0.00349649653310376\\
303	0.00444751331202404\\
304	0.00268436434388941\\
305	0.00718625906499853\\
306	0.00897156840343257\\
307	0.00697599042636829\\
308	0.00833795364873\\
309	0.00942390529619565\\
310	0.00993204865672027\\
311	0.0100540528680887\\
312	0.00493571792453859\\
313	0.0030028971587641\\
314	0.000781215597686757\\
315	0.00608508967042217\\
316	0.00156952101992025\\
317	0.00362507970175518\\
318	0.00233683826662091\\
319	0.00359188864966332\\
320	0.00990474499810775\\
321	0.0056572425787361\\
322	0.00450524237155872\\
323	0.00754388482346772\\
324	0.00917950780314033\\
325	0.00229142288473869\\
326	0.00405330559540587\\
327	0.00787883207466986\\
328	0.00579730897718662\\
329	0.00540316879380088\\
330	0.0100817395999467\\
331	0.0033616273378884\\
332	0.00525401654824307\\
333	0.004210679073943\\
334	0.00466185003058311\\
335	0.00278058942854669\\
336	0.00244924969066168\\
337	0.00274384464830587\\
338	0.00484797830975639\\
339	0.00393353076929476\\
340	0.00221107797433304\\
341	0.000855886201289031\\
342	0.00124759648652142\\
343	0.00313036348686425\\
344	0.00142683686382837\\
345	0.000854993234747994\\
346	0.00417553596935988\\
347	0.00207043933273968\\
348	0.00955372961713076\\
349	0.00427266598596231\\
350	0.00290263218228909\\
351	0.00351088684899109\\
352	0.00592107555774515\\
353	0.00338987170058033\\
354	0.00400255711196645\\
355	0.00753974223377806\\
356	0.00753974223377806\\
357	0.00466062601573031\\
358	0.00566510247626978\\
359	0.0111536414579947\\
360	0.00221205922795485\\
361	0.00298017073777473\\
362	0.00806724638899049\\
363	0.00247063527058675\\
364	0.00298961217307205\\
365	0.00530858241629124\\
366	0.00300035302781373\\
367	0.00593851319748976\\
368	0.0042996926505852\\
369	0.00342355313941363\\
370	0.00408778511498338\\
371	0.00307068876247136\\
372	0.00495810090088214\\
373	0.00430191695116329\\
374	0.00500647634731956\\
375	0.00752747791714922\\
376	0.0024327685798803\\
377	0.00751780182574175\\
378	0.00569359809383062\\
379	0.00394392426295836\\
380	0.00719120507002126\\
381	0.0045046762621299\\
382	0.00431649678631692\\
383	0.00386774028283361\\
384	0.00469298623559819\\
385	0.00734975173448644\\
386	0.0072437158475368\\
387	0.00739607180995008\\
388	0.00739607180995008\\
389	0.00145949339033023\\
390	0.00679156915616942\\
391	0.00668388136951678\\
392	0.00420317319886917\\
393	0.00219339137197475\\
394	0.00617257717715941\\
395	0.00454873542450275\\
396	0.00421879989459873\\
397	0.00454026255263213\\
398	0.00435567664309275\\
399	0.0028561996524408\\
400	0.00780847222302067\\
401	0.00270356343620568\\
402	0.0044028736222838\\
403	0.00616445682067491\\
404	0.00900478551074546\\
405	0.00584756463375299\\
406	0.00698077729799129\\
407	0.00672397324701421\\
408	0.00672397324701421\\
409	0.00833555169801405\\
410	0.00809806804106002\\
411	0.0071326447612392\\
412	0.00980814146965155\\
413	0.00413808757189964\\
414	0.00504347575737684\\
415	0.00527536166413719\\
416	0.00527536166413719\\
417	0.0148289204869938\\
418	0.0148298902095237\\
419	0.0243454031535721\\
420	0.0259282580381035\\
421	0.021731373494458\\
422	0.0237145913658543\\
423	0.0252402866597188\\
424	0.0206872586980133\\
425	0.0209366170957461\\
426	0.0311738700688745\\
427	0.0244032511847928\\
428	0.0243598952506144\\
429	0.0283386597785284\\
430	0.0410625273772423\\
431	0.0435388703325326\\
432	0.0558040376716356\\
433	0.0601301658941919\\
434	0.0749852844531471\\
435	0.0874813639234406\\
436	0.0997353412700475\\
437	0.110228876047815\\
438	0.122328449785217\\
439	0.132473550160336\\
440	0.144713448951615\\
441	0.167279156050305\\
442	0.16705085242882\\
443	0.185479886573345\\
444	0.188547117781849\\
445	0.185240649651265\\
446	0.177614980425396\\
447	0.179728739138826\\
448	0.16544685212412\\
449	0.153135659808128\\
450	0.146184933084395\\
451	0.152012621359194\\
452	0.141157628408239\\
453	0.115644925797063\\
454	0.107336744972059\\
455	0.0811019783472898\\
456	0.0723480854431238\\
457	0.0369656606028541\\
458	0.0257180816133083\\
459	0.00884856932585391\\
460	0.00597435181647018\\
461	0.00574213633078625\\
462	0.0110310704946968\\
463	0.005939667622652\\
464	0.00678014064313386\\
465	0.00310634515569576\\
466	0.00617637306233331\\
467	0.00802647013399741\\
468	0.00294369951618908\\
469	0.0069161463604105\\
470	0.00274872323034386\\
471	0.00671818746539576\\
472	0.00585793385835948\\
473	0.00228228054266817\\
474	0.00313986863732568\\
475	0.000854084925209596\\
476	0.000854084925209596\\
477	0.000806481108178419\\
478	0.00487874970128193\\
479	0.00824436978411421\\
480	0.00323464384360749\\
481	0.0025060716969441\\
482	0.00380313072272038\\
483	0.0102535330730222\\
484	0.00403628813677606\\
485	0.00801902663791788\\
486	0.00828589840477355\\
487	0.00429687815069943\\
488	0.00324110707892726\\
489	0.00520515970547467\\
490	0.008545901446491\\
491	0.00233174409392963\\
492	0.00369876018528722\\
493	0.00442625528175561\\
494	0.00525909550066241\\
495	0.00771743541114942\\
496	0.00567486524352606\\
497	0.000710719179794621\\
498	0.00532478955683959\\
499	0.0026581591167453\\
500	0.00334066770570053\\
501	0.00421634033480618\\
502	0.00613836117969414\\
503	0.00230348495940612\\
504	0.000930738495901151\\
505	0.00388773750225059\\
506	0.00600773825566014\\
507	0.00201934859492476\\
508	0.00303837437723761\\
509	0.00967545575858632\\
510	0.00239437532547556\\
511	0.0027337660825591\\
512	0.00384930751792838\\
513	0.00100521506645692\\
514	0.00391663234747923\\
515	0.0023580125892087\\
516	0.00165563402055955\\
517	0.00825869143477881\\
518	0.00342447408642013\\
519	0.00227708612055026\\
520	0.00753457851266329\\
521	0.00358897740869796\\
522	0.00167185809455891\\
523	0.00390032765771208\\
524	0.00607245575949239\\
525	0.00426266502470066\\
526	0.00354603763846443\\
527	0.00235135642753747\\
528	0.00657324535552339\\
529	0.00166227524032146\\
530	0.00466126026153363\\
531	0.00755069535586674\\
532	0.00559257210564348\\
533	0.00502196321047881\\
534	0.00382611101867796\\
535	0.00155170833414547\\
536	0.00836243756030982\\
537	0.00337952894328833\\
538	0.00266325253094753\\
539	0.00504952052167234\\
540	0.00712315145363528\\
541	0.0082524977901262\\
542	0.00472751217719218\\
543	0.0105374941897354\\
544	0.00513060291869811\\
545	0.00216084716592567\\
546	0.00210274893329592\\
547	0.00841265913277588\\
548	0.00644587357066106\\
549	0.00140990344838069\\
550	0.00140990344838069\\
551	0.00140990344838069\\
552	0.00140990344838069\\
553	0.00284873846684957\\
554	0.0057695249976522\\
555	0.00574448525622995\\
556	0.00288052507036115\\
557	0.00772520018712442\\
558	0.00296421710783156\\
559	0.00853271463869838\\
560	0.00710237814717946\\
561	0.00630662151138023\\
562	0.00757672100092486\\
563	0.00538422489042449\\
564	0.00936316838456201\\
565	0.00611117848779135\\
566	0.00579505825427994\\
567	0.00960827324674119\\
568	0.0230683833462595\\
569	0.0423889298694642\\
570	0.0699916421368091\\
571	0.0814650800846959\\
572	0.104324467990547\\
573	0.119229702815264\\
574	0.138860176395831\\
575	0.150712857686442\\
576	0.145372719094786\\
577	0.158455275451333\\
578	0.163304435667573\\
579	0.179239585336954\\
580	0.17733222707458\\
581	0.187025484352781\\
582	0.188141949459084\\
583	0.184397135280814\\
584	0.167769624099019\\
585	0.16427281158121\\
586	0.147460859810737\\
587	0.131717289928952\\
588	0.124772331042949\\
589	0.107020240912753\\
590	0.102662008542013\\
591	0.0869244624947531\\
592	0.0775541870759394\\
593	0.0561347118033967\\
594	0.0561347118033967\\
595	0.0433102374222567\\
596	0.0433102374222567\\
597	0.0266935892938607\\
598	0.0254738550361086\\
599	0.0242650793634866\\
600	0.0313278102797488\\
601	0.020668815836413\\
602	0.0205439033889746\\
603	0.0248668436931068\\
604	0.0243715177055454\\
605	0.0225812228956903\\
606	0.0259439946328839\\
607	0.0235185752142913\\
608	0.0164493454447085\\
609	0.0103751479955084\\
610	0.00569960216914476\\
611	0.00682661377470317\\
612	0.0060551320129353\\
613	0.00496537641812257\\
614	0.00967362539023196\\
615	0.00670358834127664\\
616	0.00670358834127664\\
617	0.00756138910853405\\
618	0.00756138910853405\\
619	0.00756138910853405\\
620	0.00756138910853405\\
621	0.00596645323705428\\
622	0.00952029962572273\\
623	0.0044542549106799\\
624	0.00446030416698299\\
625	0.00327417009389107\\
626	0.00750778300076416\\
627	0.00261453107698077\\
628	0.00349414167310951\\
629	0.0046102169624818\\
630	0.00493879900041366\\
631	0.00511462294630652\\
632	0.00704566060015213\\
633	0.00259276474021494\\
634	0.00291309138224202\\
635	0.00710479729467976\\
636	0.00823549123526877\\
637	0.00141079860379317\\
638	0.00748528459900719\\
639	0.00617254057102028\\
640	0.00547871896145804\\
641	0.00681458508582839\\
642	0.00627395377346288\\
643	0.00367499107622579\\
644	0.00367499107622579\\
645	0.00496688749704572\\
646	0.0073074797378724\\
647	0.00449219430400992\\
648	0.00449219430400992\\
649	0.00797773710551617\\
650	0.00224570501067165\\
651	0.00626627119852002\\
652	0.00626627119852002\\
653	0.00509654858949252\\
654	0.00509654858949252\\
655	0.00373048405411439\\
656	0.00425960500586489\\
657	0.00274236125701235\\
658	0.00338937829740365\\
659	0.00697950380822124\\
660	0.00304840097953368\\
661	0.0059405625542498\\
662	0.00338573515717987\\
663	0.0029991191536683\\
664	0.00739698253320803\\
665	0.00223291476771894\\
666	0.00247863663619369\\
667	0.0113506699421467\\
668	0.0058461333031074\\
669	0.00415367908705856\\
670	0.00851846548173895\\
671	0.00589305678563294\\
672	0.00493130838599188\\
673	0.00235898828074925\\
674	0.00515755784402723\\
675	0.00304094572265351\\
676	0.00305543691947021\\
677	0.00637352888780611\\
678	0.00962865502603934\\
679	0.00147016730949203\\
680	0.00417833108121606\\
681	0.000319143380127898\\
682	0.000319143380127898\\
683	0.00338915969163356\\
684	0.00159707905863065\\
685	0.000990967079179042\\
686	0.00163776938716844\\
687	0.00380910609527065\\
688	0.00491252289900434\\
689	0.00153698315891654\\
690	0.00166622778708405\\
691	0.00417950948852021\\
692	0.00413166230182743\\
693	0.0044640263124065\\
694	0.00552842079498592\\
695	0.00423643700089407\\
696	0.00980908504624379\\
697	0.00606103883867388\\
698	0.00428031261000718\\
699	0.00755527608124702\\
700	0.00593729128833307\\
701	0.00225542170910962\\
702	0.0087564727510419\\
703	0.00682714131718647\\
704	0.00444341768886233\\
705	0.00587689741428173\\
706	0.0102341447460502\\
707	0.00406065865436733\\
708	0.00406065865436733\\
709	0.00332742506796017\\
710	0.00168607184765823\\
711	0.00624421428807777\\
712	0.0019717959448165\\
713	0.0043848558955085\\
714	0.0043848558955085\\
715	0.0104917854624346\\
716	0.00966325106096281\\
717	0.00928372210195103\\
718	0.01014695104131\\
719	0.00762114814653179\\
720	0.00762114814653179\\
721	0.0056048933644727\\
722	0.00200266885577892\\
723	0.00439878376729462\\
724	0.00490103237370701\\
725	0.00326152752292489\\
726	0.00433822335383445\\
727	0.00578578510529265\\
728	0.00578578510529265\\
729	0.00474962412772444\\
730	0.00359621675445592\\
731	0.00348423132778553\\
732	0.00284179763923853\\
733	0.00642905643149327\\
734	0.00268569954484327\\
735	0.00571134568863721\\
736	0.00578403050002067\\
737	0.00873915362100954\\
738	0.00935659718499784\\
739	0.00144467454223861\\
740	0.0107724899765136\\
741	0.00236813628710597\\
742	0.00236813628710597\\
743	0.00109379053249524\\
744	0.00109379053249524\\
745	0.00823824152096743\\
746	0.00522743710051279\\
747	0.00364159849058214\\
748	0.0082375533837728\\
749	0.0114514959809792\\
750	0.00784623902958306\\
751	0.00773066687713929\\
752	0.00323464134390821\\
753	0.00544350831116743\\
754	0.0105097121440853\\
755	0.00189695750490175\\
756	0.00445583706520244\\
757	0.00446374295016725\\
758	0.00359817052533134\\
759	0.00806713869725643\\
760	0.00346284648226287\\
761	0.00339935362199689\\
762	0.00966918212036186\\
763	0.0135807799836203\\
764	0.00630988150855577\\
765	0.00470015761259007\\
766	0.00658525460534319\\
767	0.00334462302774342\\
768	0.000984180244110835\\
769	0.00669271360072674\\
770	0.00367886130793725\\
771	0.00435370147956557\\
772	0.00196151382762716\\
773	0.00475972650167623\\
774	0.00511315297651102\\
775	0.00152512280403194\\
776	0.00969413623042221\\
777	0.0122567963179357\\
778	0.00920809846102385\\
779	0.00452194914808348\\
780	0.00286891051660373\\
781	0.00543995482059383\\
782	0.00543995482059383\\
783	0.00143584825131429\\
784	0.00143584825131429\\
785	0.00307969483012766\\
786	0.00307969483012766\\
787	0.00098970839926127\\
788	0.00880852534711894\\
789	0.00901912042699059\\
790	0.0101847950118032\\
791	0.00720918388524779\\
792	0.00638220797683097\\
793	0.0110180205676343\\
794	0.00212590288464518\\
795	0.00834396120552988\\
796	0.00541507357653071\\
797	0.0041566364785119\\
798	0.00630984465829764\\
799	0.00306866202626344\\
800	0.00156706363917674\\
801	0.00667016122682349\\
802	0.00451188642906488\\
803	0.00374709401639581\\
804	0.00452939000168544\\
805	0.00236428489182298\\
806	0.0043206341587578\\
807	0.00782899655134188\\
808	0.0103460228865055\\
809	0.00773432613477207\\
810	0.00511170106512305\\
811	0.00992514366393246\\
812	0.00200667506294402\\
813	0.00481803456562087\\
814	0.0124448512404888\\
815	0.00905241748874481\\
816	0.00427473977506608\\
817	0.00533758125059712\\
818	0.00316814270682408\\
819	0.00485800316528905\\
820	0.00225395992413598\\
821	0.00564527208798347\\
822	0.0102948528914715\\
823	0.00413410255559336\\
824	0.00447980178166965\\
825	0.00260378734735959\\
826	0.00327557204530179\\
827	0.00293999113475798\\
828	0.00559433126735224\\
829	0.00215930410874891\\
830	0.00703806980953041\\
831	0.00203406402246796\\
832	0.00164963790361052\\
833	0.00732508813287174\\
834	0.00774695311477617\\
835	0.0097634551181631\\
836	0.0097634551181631\\
837	0.00650572154537667\\
838	0.00231588151324249\\
839	0.00344706962163126\\
840	0.00344706962163126\\
841	0.00404655818169943\\
842	0.00404655818169943\\
843	0.00241901482389607\\
844	0.00179436544714411\\
845	0.0034108672251739\\
846	0.00348391955842825\\
847	0.00591547698336647\\
848	0.00558921331891591\\
849	0.00434428493966223\\
850	0.00880988900485029\\
851	0.00486297437409455\\
852	0.0032181926383435\\
853	0.00614470491009077\\
854	0.00616835358631104\\
855	0.0111565142131767\\
856	0.00812571027673915\\
857	0.00643568851429021\\
858	0.00154102440911334\\
859	0.00713140857259631\\
860	0.00595481110648385\\
861	0.00528443159213177\\
862	0.00207774398145857\\
863	0.00270422827584399\\
864	0.0041482242662845\\
865	0.00498490307294965\\
866	0.00685258960895846\\
867	0.00647237953686749\\
868	0.00445097472874649\\
869	0.00926361068267387\\
870	0.0035712962156282\\
871	0.00568605031280029\\
872	0.000621200776132508\\
873	0.00591777287690937\\
874	0.000711394269376123\\
875	0.00702866545336735\\
876	0.00518952256778637\\
877	0.00692134444508415\\
878	0.0150440573179021\\
879	0.00492425662859375\\
880	0.00681290806039263\\
881	0.00126837843440267\\
882	0.00314336484965473\\
883	0.00352870235344647\\
884	0.0025811705394705\\
885	0.00165926524502216\\
886	0.00391354281799665\\
887	0.00753726258286471\\
888	0.00521733176503074\\
889	0.00493411377152392\\
890	0.00371742111300358\\
891	0.00522056380514286\\
892	0.00522056380514286\\
893	0.00212740164880132\\
894	0.00212740164880132\\
895	0.00483685184911382\\
896	0.00449696037649091\\
897	0.00648659258275234\\
898	0.00217281078032764\\
899	0.00555085992792543\\
900	0.00922625850223146\\
901	0.00409136076012168\\
902	0.00654858678046258\\
903	0.00504646279116569\\
904	0.0066823740297718\\
905	0.00762036565971309\\
906	0.00680252081066802\\
907	0.00247084198694857\\
908	0.00239755514240817\\
909	0.00554309298646412\\
910	0.0063197939429529\\
911	0.00830532864771182\\
912	0.0113063024874043\\
913	0.00318186857444926\\
914	0.00143603932849962\\
915	0.00194471491821688\\
916	0.0135814914986942\\
917	0.00378670305883719\\
918	0.00408688121266161\\
919	0.000823182204099465\\
920	0.00363259463343441\\
921	0.00428769696815066\\
922	0.00228270782683858\\
923	0.00735743170751526\\
924	0.00387861717628645\\
925	0.00417479676627347\\
926	0.00421140933858942\\
927	0.00522690420214424\\
928	0.0107363460748213\\
929	0.00158869352338908\\
930	0.0121882040332737\\
931	0.00522444193738968\\
932	0.00273693232754554\\
933	0.00391201637812949\\
934	0.00340220435045394\\
935	0.00725894486801206\\
936	0.00354410281889224\\
937	0.0041624168433522\\
938	0.000525455325082077\\
939	0.00276607592508493\\
940	0.00998255569027957\\
941	0.00615213377077273\\
942	0.00797981980208674\\
943	0.0018337080075404\\
944	0.00424628358264116\\
945	0.00953209119982544\\
946	0.0051370655771801\\
947	0.00168791875607134\\
948	0.00419067501472857\\
949	0.00765251785307082\\
950	0.00864462143384731\\
951	0.00155012501467352\\
952	0.00383484098896172\\
953	0.00471234274621819\\
954	0.0029792481237601\\
955	0.00152123406178254\\
956	0.00202777236503883\\
957	0.00669289105244484\\
958	0.00410893626862541\\
959	0.00140931077374502\\
960	0.00111478634169692\\
961	0.0102738026950139\\
962	0.00994527744939002\\
963	0.00377518136300803\\
964	0.00296108737128396\\
965	0.00426999336136494\\
966	0.00377498830511889\\
967	0.00193459326809124\\
968	0.00132072297019466\\
969	0.00400807818256912\\
970	0.0101439351902938\\
971	0.0034962034993945\\
972	0.00387530747856643\\
973	0.00441777933247519\\
974	0.00762083903852705\\
975	0.00880582728490883\\
976	0.00826206108152944\\
977	0.0022340412312366\\
978	0.00611948527833196\\
979	0.00614820073346837\\
980	0.00686134798637873\\
981	0.00593741488417963\\
982	0.00758992988108941\\
983	0.00571540254274983\\
984	0.00195787078642221\\
985	0.000823599593480709\\
986	0.0118480351763654\\
987	0.00108756343043372\\
988	0.00538035417606312\\
989	0.00644084244642945\\
990	0.00641827770949949\\
991	0.000922175346778103\\
992	0.000865234204382763\\
993	0.00453364953072425\\
994	0.00627973454667563\\
995	0.00902842994867467\\
996	0.0114244323099255\\
997	0.00407982506038865\\
998	0.00621006293276668\\
999	0.00439595829835333\\
1000	0.00536147711286085\\
1001	0.0053671877979811\\
1002	0.0049279581982173\\
1003	0.00608965211415157\\
1004	0.00140385627125512\\
1005	0.00595058620758175\\
1006	0.00316254673162465\\
1007	0.0119701533154872\\
1008	0.00561569209755411\\
1009	0.00402440503020066\\
1010	0.00452449321377399\\
1011	0.00203255812376398\\
1012	0.00262326251121973\\
1013	0.0034604758339025\\
1014	0.00113442066735972\\
1015	0.000747742722237903\\
1016	0.00301140779175273\\
1017	0.00946177139329536\\
1018	0.00707633474029197\\
1019	0.00654709012461499\\
1020	0.00115114262881542\\
1021	0.00489955936050988\\
1022	0.00258445301431894\\
1023	0.00441195529162908\\
1024	0.00174255980468499\\
};
\addlegendentry{Ground truth};

\addplot [color=black,solid,line width=0.5pt]
  table[row sep=crcr]{%
1	0.000778681347544833\\
2	0.000778681347544833\\
3	0.000778681347544833\\
4	0.000778681347544833\\
5	0.000778681347544833\\
6	0.000778681347544833\\
7	0.000778681347544833\\
8	0.000778681347544833\\
9	0.00394683500040058\\
10	0.00394683500040058\\
11	0.00222198830790394\\
12	0.00222198830790394\\
13	0.00303235407957766\\
14	0.00303235407957766\\
15	0.00303235407957766\\
16	0.00303235407957766\\
17	0.00332055685446652\\
18	0.00332055685446652\\
19	0.00332055685446652\\
20	0.00332055685446652\\
21	0.00563997954447631\\
22	0.00563997954447631\\
23	0.00563997954447631\\
24	0.00563997954447631\\
25	0.00508779270724031\\
26	0.00508779270724031\\
27	0.00508779270724031\\
28	0.00508779270724031\\
29	0.00391136703562963\\
30	0.00899662406932686\\
31	0.00508779270724031\\
32	0.00508779270724031\\
33	0.004793506158868\\
34	0.004793506158868\\
35	0.00466536812940714\\
36	0.00466536812940714\\
37	0.00269754585304587\\
38	0.00269754585304587\\
39	0.00269754585304587\\
40	0.00269754585304587\\
41	0.00264013130991137\\
42	0.00264013130991137\\
43	0.00264013130991137\\
44	0.00264013130991137\\
45	0.00163681495177796\\
46	0.00163681495177796\\
47	0.00163681495177796\\
48	0.00163681495177796\\
49	0.00145168512025174\\
50	0.00145168512025174\\
51	0.00145168512025174\\
52	0.00145168512025174\\
53	0.00482727305376416\\
54	0.00482727305376416\\
55	0.00482727305376416\\
56	0.00482727305376416\\
57	0.00304997211473722\\
58	0.00304997211473722\\
59	0.0104732880145528\\
60	0.00475047681989539\\
61	0.00304997211473722\\
62	0.00304997211473722\\
63	0.00304997211473722\\
64	0.00304997211473722\\
65	0.00132145631352749\\
66	0.00132145631352749\\
67	0.00132145631352749\\
68	0.00132145631352749\\
69	0.00201331240308865\\
70	0.00201331240308865\\
71	0.00201331240308865\\
72	0.00201331240308865\\
73	0.000925507226730131\\
74	0.000925507226730131\\
75	0.000925507226730131\\
76	0.000925507226730131\\
77	0.00333806310224196\\
78	0.00333806310224196\\
79	0.00333806310224196\\
80	0.00333806310224196\\
81	0.00593379632702711\\
82	0.00593379632702711\\
83	0.00454449304282543\\
84	0.00454449304282543\\
85	0.00105635688147189\\
86	0.00105635688147189\\
87	0.00105635688147189\\
88	0.00105635688147189\\
89	0.00264781044102838\\
90	0.00264781044102838\\
91	0.00220810944491712\\
92	0.00220810944491712\\
93	0.00185159453400848\\
94	0.00185159453400848\\
95	0.00185159453400848\\
96	0.00185159453400848\\
97	0.000256986877573378\\
98	0.000256986877573378\\
99	0.00344853703416645\\
100	0.00344853703416645\\
101	0.00185275833415978\\
102	0.00185275833415978\\
103	0.00185275833415978\\
104	0.00185275833415978\\
105	0.00185275833415978\\
106	0.00185275833415978\\
107	0.00185275833415978\\
108	0.00185275833415978\\
109	0.00189586984150616\\
110	0.00189586984150616\\
111	0.00180966920082434\\
112	0.00180966920082434\\
113	0.0021976467329942\\
114	0.0021976467329942\\
115	0.0021976467329942\\
116	0.0021976467329942\\
117	0.0021976467329942\\
118	0.0021976467329942\\
119	0.0021976467329942\\
120	0.0021976467329942\\
121	0.00205383197130622\\
122	0.00205383197130622\\
123	0.00259451409684689\\
124	0.00259451409684689\\
125	0.00213823178877002\\
126	0.00213823178877002\\
127	0.00213823178877002\\
128	0.00213823178877002\\
129	0.0040302015988021\\
130	0.0040302015988021\\
131	0.00239765103906751\\
132	0.00239765103906751\\
133	0.00276091008400636\\
134	0.00276091008400636\\
135	0.00198495955235649\\
136	0.00362813218480429\\
137	0.0011212865834274\\
138	0.0011212865834274\\
139	0.0011212865834274\\
140	0.0011212865834274\\
141	0.00218311065917554\\
142	0.00218311065917554\\
143	0.00335397317734961\\
144	0.00335397317734961\\
145	0.000595777659953586\\
146	0.000595777659953586\\
147	0.000595777659953586\\
148	0.000595777659953586\\
149	0.000595777659953586\\
150	0.000595777659953586\\
151	0.000595777659953586\\
152	0.000595777659953586\\
153	0.000595777659953586\\
154	0.000595777659953586\\
155	0.000595777659953586\\
156	0.000595777659953586\\
157	0.000595777659953586\\
158	0.000595777659953586\\
159	0.000595777659953586\\
160	0.000595777659953586\\
161	0.00318911891238999\\
162	0.00318911891238999\\
163	0.00318911891238999\\
164	0.00318911891238999\\
165	0.00318911891238999\\
166	0.00318911891238999\\
167	0.00318911891238999\\
168	0.00318911891238999\\
169	0.003233533537848\\
170	0.003233533537848\\
171	0.00211817836653744\\
172	0.00463063153237348\\
173	0.00318911891238999\\
174	0.00318911891238999\\
175	0.00318911891238999\\
176	0.00318911891238999\\
177	0.00292840696853627\\
178	0.00292840696853627\\
179	0.00292840696853627\\
180	0.00292840696853627\\
181	0.00292840696853627\\
182	0.00292840696853627\\
183	0.00292840696853627\\
184	0.00292840696853627\\
185	0.00392890156319421\\
186	0.00392890156319421\\
187	0.00392890156319421\\
188	0.00392890156319421\\
189	0.00392890156319421\\
190	0.00392890156319421\\
191	0.00392890156319421\\
192	0.00392890156319421\\
193	0.00236013068604473\\
194	0.00236013068604473\\
195	0.00236013068604473\\
196	0.00236013068604473\\
197	0.00663343955967341\\
198	0.00663343955967341\\
199	0.00663343955967341\\
200	0.00663343955967341\\
201	0.00272323231300106\\
202	0.00272323231300106\\
203	0.00272323231300106\\
204	0.00272323231300106\\
205	0.00272323231300106\\
206	0.00272323231300106\\
207	0.00272323231300106\\
208	0.00272323231300106\\
209	0.00417504067306806\\
210	0.00417504067306806\\
211	0.00417504067306806\\
212	0.00417504067306806\\
213	0.0022829625396781\\
214	0.0022829625396781\\
215	0.0022829625396781\\
216	0.0022829625396781\\
217	0.00170499526262785\\
218	0.00170499526262785\\
219	0.00170499526262785\\
220	0.00170499526262785\\
221	0.00213587788820389\\
222	0.00213587788820389\\
223	0.00277361858771463\\
224	0.00551641060451679\\
225	0.0019098326506165\\
226	0.0019098326506165\\
227	0.0019098326506165\\
228	0.0019098326506165\\
229	0.0019098326506165\\
230	0.0019098326506165\\
231	0.0019098326506165\\
232	0.0019098326506165\\
233	0.0019098326506165\\
234	0.0019098326506165\\
235	0.0019098326506165\\
236	0.0019098326506165\\
237	0.0019098326506165\\
238	0.0019098326506165\\
239	0.0019098326506165\\
240	0.0019098326506165\\
241	0.0011385381985952\\
242	0.0011385381985952\\
243	0.0011385381985952\\
244	0.0011385381985952\\
245	0.0011385381985952\\
246	0.0011385381985952\\
247	0.00224503101284846\\
248	0.000306949157968308\\
249	0.00521276694741621\\
250	0.00521276694741621\\
251	0.00521276694741621\\
252	0.00521276694741621\\
253	0.00661090384508116\\
254	0.00661090384508116\\
255	0.00661090384508116\\
256	0.00661090384508116\\
257	0.00236068110183983\\
258	0.00236068110183983\\
259	0.00236068110183983\\
260	0.00236068110183983\\
261	0.00141538305433686\\
262	0.00141538305433686\\
263	0.00598749633822793\\
264	0.00598749633822793\\
265	0.00667854071081847\\
266	0.00667854071081847\\
267	0.00667854071081847\\
268	0.00667854071081847\\
269	0.00667854071081847\\
270	0.00667854071081847\\
271	0.00667854071081847\\
272	0.00667854071081847\\
273	0.00398426834986358\\
274	0.00398426834986358\\
275	0.00398426834986358\\
276	0.00398426834986358\\
277	0.00722724097360361\\
278	0.00722724097360361\\
279	0.00220607624565336\\
280	0.00220607624565336\\
281	0.00413676527179188\\
282	0.00413676527179188\\
283	0.00548608874697204\\
284	0.00346032717179045\\
285	0.00413676527179188\\
286	0.00413676527179188\\
287	0.00413676527179188\\
288	0.00413676527179188\\
289	0.00429288076574155\\
290	0.00429288076574155\\
291	0.00429288076574155\\
292	0.00429288076574155\\
293	0.0019650043182779\\
294	0.0019650043182779\\
295	0.0019650043182779\\
296	0.0019650043182779\\
297	0.0026703483551892\\
298	0.0026703483551892\\
299	0.0026703483551892\\
300	0.0026703483551892\\
301	0.0026703483551892\\
302	0.0026703483551892\\
303	0.0026703483551892\\
304	0.0026703483551892\\
305	0.00365402097004296\\
306	0.00209544427357232\\
307	0.0026703483551892\\
308	0.0026703483551892\\
309	0.0026703483551892\\
310	0.0026703483551892\\
311	0.0026703483551892\\
312	0.0026703483551892\\
313	0.0026703483551892\\
314	0.0026703483551892\\
315	0.0026703483551892\\
316	0.0026703483551892\\
317	0.0026703483551892\\
318	0.0026703483551892\\
319	0.0026703483551892\\
320	0.0026703483551892\\
321	0.00824972284634664\\
322	0.00824972284634664\\
323	0.00118728748115266\\
324	0.0011012898977413\\
325	0.00387847800023871\\
326	0.00387847800023871\\
327	0.00387847800023871\\
328	0.00387847800023871\\
329	0.00498890135470811\\
330	0.00498890135470811\\
331	0.00647017805991592\\
332	0.00647017805991592\\
333	0.00107913099500114\\
334	0.00107913099500114\\
335	0.00107913099500114\\
336	0.00107913099500114\\
337	0.000302338959664267\\
338	0.000302338959664267\\
339	0.000302338959664267\\
340	0.000302338959664267\\
341	0.00151984817740613\\
342	0.00140795584839694\\
343	0.000302338959664267\\
344	0.000302338959664267\\
345	0.00222691576228483\\
346	0.00222691576228483\\
347	0.00222691576228483\\
348	0.00222691576228483\\
349	0.00222691576228483\\
350	0.00222691576228483\\
351	0.00222691576228483\\
352	0.00222691576228483\\
353	0.0050651638353604\\
354	0.0050651638353604\\
355	0.0050651638353604\\
356	0.0050651638353604\\
357	0.0044368494351929\\
358	0.0044368494351929\\
359	0.0044368494351929\\
360	0.0044368494351929\\
361	0.000799414868561717\\
362	0.000799414868561717\\
363	0.00337223293453756\\
364	0.0018114365941043\\
365	0.000799414868561717\\
366	0.000799414868561717\\
367	0.000799414868561717\\
368	0.000799414868561717\\
369	0.00258816056475427\\
370	0.00258816056475427\\
371	0.00258816056475427\\
372	0.00258816056475427\\
373	0.00463985468157115\\
374	0.00463985468157115\\
375	0.00489088967858566\\
376	0.00489088967858566\\
377	0.00258816056475427\\
378	0.00258816056475427\\
379	0.00258816056475427\\
380	0.00258816056475427\\
381	0.00258816056475427\\
382	0.00258816056475427\\
383	0.00258816056475427\\
384	0.00258816056475427\\
385	0.00754891010201443\\
386	0.00754891010201443\\
387	0.00754891010201443\\
388	0.00754891010201443\\
389	0.00205933173295345\\
390	0.00205933173295345\\
391	0.00205933173295345\\
392	0.00205933173295345\\
393	0.00433874883244305\\
394	0.00433874883244305\\
395	0.00433874883244305\\
396	0.00433874883244305\\
397	0.00535591170148686\\
398	0.00515765588960198\\
399	0.00525666114766878\\
400	0.00525666114766878\\
401	0.00225976794571923\\
402	0.00225976794571923\\
403	0.00225976794571923\\
404	0.00225976794571923\\
405	0.00735021690227973\\
406	0.00735021690227973\\
407	0.00735021690227973\\
408	0.00735021690227973\\
409	0.00720183382116779\\
410	0.00720183382116779\\
411	0.00720183382116779\\
412	0.00720183382116779\\
413	0.00365127641579477\\
414	0.00365127641579477\\
415	0.00365127641579477\\
416	0.00365127641579477\\
417	0.0261768868695681\\
418	0.0261768868695681\\
419	0.0261768868695681\\
420	0.0261768868695681\\
421	0.0261768868695681\\
422	0.0261768868695681\\
423	0.0261768868695681\\
424	0.0261768868695681\\
425	0.025233522693871\\
426	0.025233522693871\\
427	0.025233522693871\\
428	0.025233522693871\\
429	0.0292617089542694\\
430	0.0292617089542694\\
431	0.0292617089542694\\
432	0.0292617089542694\\
433	0.0946755261539638\\
434	0.0946755261539638\\
435	0.102049306558275\\
436	0.100421051109168\\
437	0.118001271670899\\
438	0.118001271670899\\
439	0.118001271670899\\
440	0.118001271670899\\
441	0.180718614624231\\
442	0.180718614624231\\
443	0.180718614624231\\
444	0.180718614624231\\
445	0.180718614624231\\
446	0.180718614624231\\
447	0.180718614624231\\
448	0.180718614624231\\
449	0.14708111491687\\
450	0.14708111491687\\
451	0.152323517190368\\
452	0.141966218081008\\
453	0.0994579121158228\\
454	0.0994579121158228\\
455	0.0994579121158228\\
456	0.0994579121158228\\
457	0.019416862977254\\
458	0.0194574856415958\\
459	0.014359235873598\\
460	0.014359235873598\\
461	0.0106465732311695\\
462	0.0106465732311695\\
463	0.0106465732311695\\
464	0.0106465732311695\\
465	0.00232659872230636\\
466	0.00232659872230636\\
467	0.00232659872230636\\
468	0.00232659872230636\\
469	0.00232659872230636\\
470	0.00232659872230636\\
471	0.00232659872230636\\
472	0.00232659872230636\\
473	0.00232659872230636\\
474	0.00232659872230636\\
475	0.00232659872230636\\
476	0.00232659872230636\\
477	0.00232659872230636\\
478	0.00232659872230636\\
479	0.00232659872230636\\
480	0.00232659872230636\\
481	0.00109122022894284\\
482	0.00109122022894284\\
483	0.00202801725234741\\
484	0.000286201043197895\\
485	0.00109122022894284\\
486	0.00109122022894284\\
487	0.00445187916179655\\
488	0.00579659745166851\\
489	0.00390238873961009\\
490	0.00390238873961009\\
491	0.00390238873961009\\
492	0.00390238873961009\\
493	0.00194661112600287\\
494	0.00979610326739516\\
495	0.00402998629444479\\
496	0.00402998629444479\\
497	0.00946430794852866\\
498	0.00946430794852866\\
499	0.00605061750368111\\
500	0.00605061750368111\\
501	0.00202410090377527\\
502	0.00202410090377527\\
503	0.00202410090377527\\
504	0.00202410090377527\\
505	0.00132620118258288\\
506	0.00132620118258288\\
507	0.00132620118258288\\
508	0.00132620118258288\\
509	0.00371947952875752\\
510	0.00389724050357275\\
511	0.00380757005111601\\
512	0.00380757005111601\\
513	0.00304977429209987\\
514	0.00304977429209987\\
515	0.00304977429209987\\
516	0.00304977429209987\\
517	0.00257177732034848\\
518	0.00257177732034848\\
519	0.00257177732034848\\
520	0.00257177732034848\\
521	0.0022787835125891\\
522	0.0022787835125891\\
523	0.0022787835125891\\
524	0.0022787835125891\\
525	0.0022787835125891\\
526	0.0022787835125891\\
527	0.00405494526442614\\
528	0.00285448856523482\\
529	0.00387295174491199\\
530	0.00387295174491199\\
531	0.00541750867328377\\
532	0.00541750867328377\\
533	0.00464357360783432\\
534	0.00464357360783432\\
535	0.00464357360783432\\
536	0.00464357360783432\\
537	0.000513549734956112\\
538	0.000513549734956112\\
539	0.0006790047865061\\
540	0.000586825892971815\\
541	0.000513549734956112\\
542	0.000513549734956112\\
543	0.000513549734956112\\
544	0.000513549734956112\\
545	0.00236559181655568\\
546	0.00236559181655568\\
547	0.00236559181655568\\
548	0.00236559181655568\\
549	0.00236559181655568\\
550	0.00236559181655568\\
551	0.00236559181655568\\
552	0.00236559181655568\\
553	0.00424436208022116\\
554	0.00418798936490203\\
555	0.00236559181655568\\
556	0.00236559181655568\\
557	0.00264614724184984\\
558	0.00264614724184984\\
559	0.00218586392825682\\
560	0.00218586392825682\\
561	0.00896651827477973\\
562	0.00896651827477973\\
563	0.00896651827477973\\
564	0.00896651827477973\\
565	0.00896651827477973\\
566	0.00896651827477973\\
567	0.00896651827477973\\
568	0.00896651827477973\\
569	0.0789110452914818\\
570	0.0792194836936125\\
571	0.0790596378688068\\
572	0.0790596378688068\\
573	0.129220341419608\\
574	0.129220341419608\\
575	0.147479179385266\\
576	0.147479179385266\\
577	0.175762867279166\\
578	0.175762867279166\\
579	0.175762867279166\\
580	0.175762867279166\\
581	0.178707380412991\\
582	0.178707380412991\\
583	0.178707380412991\\
584	0.178707380412991\\
585	0.13766402622927\\
586	0.13766402622927\\
587	0.134154106682736\\
588	0.134154106682736\\
589	0.112975400102895\\
590	0.112975400102895\\
591	0.112975400102895\\
592	0.112975400102895\\
593	0.0345517156841593\\
594	0.0345517156841593\\
595	0.0345517156841593\\
596	0.0345517156841593\\
597	0.0278881336519318\\
598	0.0278881336519318\\
599	0.0278881336519318\\
600	0.0278881336519318\\
601	0.0271918654731015\\
602	0.0271918654731015\\
603	0.0271918654731015\\
604	0.0271918654731015\\
605	0.0271918654731015\\
606	0.0271918654731015\\
607	0.0271918654731015\\
608	0.0271918654731015\\
609	0.00219589223287198\\
610	0.00459837003497545\\
611	0.00124498132178382\\
612	0.00124498132178382\\
613	0.00884782501247553\\
614	0.00884782501247553\\
615	0.0095405852188881\\
616	0.0095405852188881\\
617	0.00426928223489132\\
618	0.00426928223489132\\
619	0.00426928223489132\\
620	0.00426928223489132\\
621	0.00426928223489132\\
622	0.00426928223489132\\
623	0.00426928223489132\\
624	0.00426928223489132\\
625	0.00368334432396137\\
626	0.0120825743782681\\
627	0.004274047429756\\
628	0.004274047429756\\
629	0.00608212657061945\\
630	0.00507458580206946\\
631	0.00377542667809269\\
632	0.00377542667809269\\
633	0.00372258841159639\\
634	0.00372258841159639\\
635	0.00372258841159639\\
636	0.00372258841159639\\
637	0.00483043274520517\\
638	0.00483043274520517\\
639	0.00483043274520517\\
640	0.00483043274520517\\
641	0.00293657768508829\\
642	0.00293657768508829\\
643	0.00293657768508829\\
644	0.00293657768508829\\
645	0.00293657768508829\\
646	0.00293657768508829\\
647	0.00293657768508829\\
648	0.00293657768508829\\
649	0.000466114581570591\\
650	0.000466114581570591\\
651	0.0127523805796994\\
652	0.009183563301115\\
653	0.00293657768508829\\
654	0.00293657768508829\\
655	0.00293657768508829\\
656	0.00293657768508829\\
657	0.000839637650646234\\
658	0.000839637650646234\\
659	0.000839637650646234\\
660	0.000839637650646234\\
661	0.000742880040502139\\
662	0.000742880040502139\\
663	0.000936458828045428\\
664	0.000936458828045428\\
665	0.00361663676431992\\
666	0.00361663676431992\\
667	0.00361663676431992\\
668	0.00361663676431992\\
669	0.00350024448041258\\
670	0.00350024448041258\\
671	0.00350024448041258\\
672	0.00350024448041258\\
673	0.00632667316526648\\
674	0.00573780325706141\\
675	0.005683648711874\\
676	0.005683648711874\\
677	0.00145344034058773\\
678	0.00145344034058773\\
679	0.00145344034058773\\
680	0.00145344034058773\\
681	0.0011624406725694\\
682	0.0011624406725694\\
683	0.0011624406725694\\
684	0.0011624406725694\\
685	0.0011624406725694\\
686	0.0011624406725694\\
687	0.0011624406725694\\
688	0.0011624406725694\\
689	0.0014589560118097\\
690	0.0014589560118097\\
691	0.0014589560118097\\
692	0.0014589560118097\\
693	0.00330427723311073\\
694	0.00330427723311073\\
695	0.00038762461037724\\
696	0.00038762461037724\\
697	0.00548162564300722\\
698	0.00548162564300722\\
699	0.00548162564300722\\
700	0.00548162564300722\\
701	0.00275737509655768\\
702	0.00275737509655768\\
703	0.00937667862968097\\
704	0.00937667862968097\\
705	0.00256614956224675\\
706	0.00256614956224675\\
707	0.00256614956224675\\
708	0.00256614956224675\\
709	0.00256614956224675\\
710	0.00256614956224675\\
711	0.00256614956224675\\
712	0.00256614956224675\\
713	0.00256614956224675\\
714	0.00256614956224675\\
715	0.00256614956224675\\
716	0.00256614956224675\\
717	0.00256614956224675\\
718	0.00256614956224675\\
719	0.00256614956224675\\
720	0.00256614956224675\\
721	0.0026452312560517\\
722	0.0026452312560517\\
723	0.0026452312560517\\
724	0.0026452312560517\\
725	0.0026452312560517\\
726	0.0026452312560517\\
727	0.0026452312560517\\
728	0.0026452312560517\\
729	0.00082378253754632\\
730	0.00082378253754632\\
731	0.00159327492187901\\
732	0.0011598878340326\\
733	0.00487378722389372\\
734	0.00487378722389372\\
735	0.00487378722389372\\
736	0.00487378722389372\\
737	0.00379139923110721\\
738	0.00379139923110721\\
739	0.00379139923110721\\
740	0.00379139923110721\\
741	0.00379139923110721\\
742	0.00379139923110721\\
743	0.00404529452821941\\
744	0.0036367538077189\\
745	0.00371672780507543\\
746	0.00371672780507543\\
747	0.00429137230731088\\
748	0.00429137230731088\\
749	0.00399601246699008\\
750	0.00399601246699008\\
751	0.00399601246699008\\
752	0.00399601246699008\\
753	0.00665746847665244\\
754	0.00665746847665244\\
755	0.00665746847665244\\
756	0.00665746847665244\\
757	0.00670661729930704\\
758	0.00660867399375767\\
759	0.00665746847665244\\
760	0.00665746847665244\\
761	0.00391385090621107\\
762	0.00957485864550927\\
763	0.00501539522410953\\
764	0.00501539522410953\\
765	0.00260688835347842\\
766	0.00260688835347842\\
767	0.00109052810458168\\
768	0.00109052810458168\\
769	0.00335693621809689\\
770	0.00335693621809689\\
771	0.00396512013761839\\
772	0.00311622706249686\\
773	0.00270378679044238\\
774	0.00270378679044238\\
775	0.00270378679044238\\
776	0.00270378679044238\\
777	0.000899554996927404\\
778	0.000899554996927404\\
779	0.000899554996927404\\
780	0.000899554996927404\\
781	0.000899554996927404\\
782	0.000899554996927404\\
783	0.000899554996927404\\
784	0.000899554996927404\\
785	0.00206490127313065\\
786	0.00206490127313065\\
787	0.00206490127313065\\
788	0.00206490127313065\\
789	0.00206490127313065\\
790	0.00206490127313065\\
791	0.00206490127313065\\
792	0.00206490127313065\\
793	0.00368939470550108\\
794	0.00368939470550108\\
795	0.00128781229595296\\
796	0.00128781229595296\\
797	0.00206490127313065\\
798	0.00206490127313065\\
799	0.00206490127313065\\
800	0.00206490127313065\\
801	0.00139004600916853\\
802	0.00139004600916853\\
803	0.00139004600916853\\
804	0.00139004600916853\\
805	0.00139004600916853\\
806	0.00139004600916853\\
807	0.00139004600916853\\
808	0.00139004600916853\\
809	0.00155982179466868\\
810	0.00155982179466868\\
811	0.00155982179466868\\
812	0.00155982179466868\\
813	0.00232455825005999\\
814	0.00487462736113226\\
815	0.00136378290771922\\
816	0.00408722213223677\\
817	0.0046682812587653\\
818	0.0046682812587653\\
819	0.0046682812587653\\
820	0.0046682812587653\\
821	0.0046682812587653\\
822	0.0046682812587653\\
823	0.0046682812587653\\
824	0.0046682812587653\\
825	0.00798482746068646\\
826	0.00798482746068646\\
827	0.00798482746068646\\
828	0.00798482746068646\\
829	0.00574779502060827\\
830	0.00574779502060827\\
831	0.00574779502060827\\
832	0.00574779502060827\\
833	0.00595789118028644\\
834	0.00595789118028644\\
835	0.00595789118028644\\
836	0.00595789118028644\\
837	0.00595789118028644\\
838	0.00595789118028644\\
839	0.00595789118028644\\
840	0.00595789118028644\\
841	0.00240154941961517\\
842	0.00240154941961517\\
843	0.00240154941961517\\
844	0.00240154941961517\\
845	0.00240154941961517\\
846	0.00240154941961517\\
847	0.00240154941961517\\
848	0.00240154941961517\\
849	0.00285680220718347\\
850	0.00285680220718347\\
851	0.00285680220718347\\
852	0.00285680220718347\\
853	0.00611439474411354\\
854	0.00611439474411354\\
855	0.00132661765518558\\
856	0.00132661765518558\\
857	0.00285680220718347\\
858	0.00285680220718347\\
859	0.00285680220718347\\
860	0.00285680220718347\\
861	0.00285680220718347\\
862	0.00285680220718347\\
863	0.00285680220718347\\
864	0.00285680220718347\\
865	0.000893071303836058\\
866	0.000893071303836058\\
867	0.000893071303836058\\
868	0.000893071303836058\\
869	0.000893071303836058\\
870	0.000893071303836058\\
871	0.000893071303836058\\
872	0.000893071303836058\\
873	0.000385771649134932\\
874	0.000385771649134932\\
875	0.000385771649134932\\
876	0.000385771649134932\\
877	0.00198062262007205\\
878	0.00198062262007205\\
879	0.00198062262007205\\
880	0.00198062262007205\\
881	0.00159781932569476\\
882	0.00159781932569476\\
883	0.00159781932569476\\
884	0.00159781932569476\\
885	0.00159781932569476\\
886	0.00159781932569476\\
887	0.00159781932569476\\
888	0.00159781932569476\\
889	0.00113566794827151\\
890	0.00210988212399834\\
891	0.00159781932569476\\
892	0.00159781932569476\\
893	0.00159781932569476\\
894	0.00159781932569476\\
895	0.00159781932569476\\
896	0.00159781932569476\\
897	0.00138147740973668\\
898	0.00138147740973668\\
899	0.00138147740973668\\
900	0.00138147740973668\\
901	0.00138147740973668\\
902	0.00138147740973668\\
903	0.00138147740973668\\
904	0.00138147740973668\\
905	0.00227145740286881\\
906	0.00227145740286881\\
907	0.00227145740286881\\
908	0.00227145740286881\\
909	0.00227145740286881\\
910	0.00227145740286881\\
911	0.00227145740286881\\
912	0.00227145740286881\\
913	0.00237368417184687\\
914	0.00237368417184687\\
915	0.00237368417184687\\
916	0.00237368417184687\\
917	0.00151860301195444\\
918	0.00151860301195444\\
919	0.00151860301195444\\
920	0.00151860301195444\\
921	0.0052407299033386\\
922	0.0052407299033386\\
923	0.0052407299033386\\
924	0.0052407299033386\\
925	0.00381515327221998\\
926	0.00381515327221998\\
927	0.00381515327221998\\
928	0.00381515327221998\\
929	0.0019486658821019\\
930	0.0019486658821019\\
931	0.0019486658821019\\
932	0.0019486658821019\\
933	0.00195710779592435\\
934	0.00195710779592435\\
935	0.00198280685836529\\
936	0.00198280685836529\\
937	0.00558766835338019\\
938	0.00580721067330351\\
939	0.0019413294216263\\
940	0.0019413294216263\\
941	0.00487029088297511\\
942	0.00487029088297511\\
943	0.00742788145111532\\
944	0.00742788145111532\\
945	0.00807772480652282\\
946	0.00807772480652282\\
947	0.00311483557837432\\
948	0.0132000634575971\\
949	0.00296735914941449\\
950	0.00296735914941449\\
951	0.00296735914941449\\
952	0.00296735914941449\\
953	0.00274381394142357\\
954	0.00274381394142357\\
955	0.00274381394142357\\
956	0.00274381394142357\\
957	0.00253995332531242\\
958	0.00253995332531242\\
959	0.00253995332531242\\
960	0.00253995332531242\\
961	0.00198274884167296\\
962	0.00198274884167296\\
963	0.00198274884167296\\
964	0.00198274884167296\\
965	0.00692612928962391\\
966	0.00321406019600525\\
967	0.00198274884167296\\
968	0.00198274884167296\\
969	0.00863086170398571\\
970	0.00863086170398571\\
971	0.00863086170398571\\
972	0.00863086170398571\\
973	0.00425400152986025\\
974	0.00425400152986025\\
975	0.00425400152986025\\
976	0.00425400152986025\\
977	0.00215117339464555\\
978	0.00215117339464555\\
979	0.00215117339464555\\
980	0.00215117339464555\\
981	0.00213291222419418\\
982	0.00213291222419418\\
983	0.00213291222419418\\
984	0.00213291222419418\\
985	0.00486397464985974\\
986	0.00486397464985974\\
987	0.00486397464985974\\
988	0.00486397464985974\\
989	0.00434773754709874\\
990	0.00434773754709874\\
991	0.00434773754709874\\
992	0.00434773754709874\\
993	0.00488950307821906\\
994	0.00488950307821906\\
995	0.00488950307821906\\
996	0.00488950307821906\\
997	0.00488950307821906\\
998	0.00488950307821906\\
999	0.00488950307821906\\
1000	0.00488950307821906\\
1001	0.00479231004818847\\
1002	0.00479231004818847\\
1003	0.00479231004818847\\
1004	0.00479231004818847\\
1005	0.00351906834151538\\
1006	0.00351906834151538\\
1007	0.00372250923412679\\
1008	0.00372250923412679\\
1009	0.00337766231920673\\
1010	0.00337766231920673\\
1011	0.00337766231920673\\
1012	0.00337766231920673\\
1013	0.00337766231920673\\
1014	0.00337766231920673\\
1015	0.00337766231920673\\
1016	0.00337766231920673\\
1017	0.000407581210046034\\
1018	0.000407581210046034\\
1019	0.000407581210046034\\
1020	0.000407581210046034\\
1021	0.0031456953276047\\
1022	0.0031456953276047\\
1023	0.00274549984074955\\
1024	0.00274549984074955\\
};
\addlegendentry{P\textsuperscript{3}: $M_\textsl{eff}/N_\xi$ = 0.14};

\addplot [color=green,solid,line width=0.5pt]
  table[row sep=crcr]{%
1	0.00706098511808839\\
2	0.00706098511808839\\
3	0.00706098511808839\\
4	0.00706098511808839\\
5	0.00385631582839235\\
6	0.00385631582839235\\
7	0.00693561207833134\\
8	0.00693561207833134\\
9	0.00632166568358124\\
10	0.00632166568358124\\
11	0.00632166568358124\\
12	0.00632166568358124\\
13	0.00632166568358124\\
14	0.00632166568358124\\
15	0.00632166568358124\\
16	0.00632166568358124\\
17	0.00219382372610243\\
18	0.00173696706888489\\
19	0.00111584102905675\\
20	0.00111584102905675\\
21	0.00111811448894872\\
22	0.00111811448894872\\
23	0.00111811448894872\\
24	0.00111811448894872\\
25	0.00346949210454907\\
26	0.00346949210454907\\
27	0.00427935549914845\\
28	0.00427935549914845\\
29	0.00271440701246262\\
30	0.00271440701246262\\
31	0.00271440701246262\\
32	0.00271440701246262\\
33	0.00763308409974011\\
34	0.00763308409974011\\
35	0.0075003073190849\\
36	0.0075003073190849\\
37	0.00966877888568157\\
38	0.00966877888568157\\
39	0.00535285511667149\\
40	0.00535285511667149\\
41	0.00330803235453744\\
42	0.00330803235453744\\
43	0.00330803235453744\\
44	0.00330803235453744\\
45	0.00562791203576393\\
46	0.00562791203576393\\
47	0.000960849058430765\\
48	0.000960849058430765\\
49	0.00510909569863883\\
50	0.00365365878280043\\
51	0.00391540807073018\\
52	0.00391540807073018\\
53	0.00391540807073018\\
54	0.00391540807073018\\
55	0.00391540807073018\\
56	0.00391540807073018\\
57	0.0028719765706896\\
58	0.0028719765706896\\
59	0.0028719765706896\\
60	0.0028719765706896\\
61	0.0028719765706896\\
62	0.0028719765706896\\
63	0.0028719765706896\\
64	0.0028719765706896\\
65	0.00695568775753683\\
66	0.00695568775753683\\
67	0.00695568775753683\\
68	0.00695568775753683\\
69	0.0097823391556843\\
70	0.0206262838986602\\
71	0.0235609991389633\\
72	0.00663975686267926\\
73	0.00346819005630832\\
74	0.00346819005630832\\
75	0.00346819005630832\\
76	0.00346819005630832\\
77	0.00640254815397573\\
78	0.00708946312594618\\
79	0.006742385449068\\
80	0.006742385449068\\
81	0.00328322733558148\\
82	0.00228029258804279\\
83	0.0063098369154372\\
84	0.00172071351026785\\
85	0.0016776058046794\\
86	0.0016776058046794\\
87	0.00587280365991038\\
88	0.00602710388725686\\
89	0.00440651998597582\\
90	0.00440651998597582\\
91	0.00445544238969008\\
92	0.00436203494648088\\
93	0.0157388958670964\\
94	0.0157388958670964\\
95	0.0167239171149109\\
96	0.0192120049950237\\
97	0.00588921725743956\\
98	0.00588921725743956\\
99	0.00643580121977702\\
100	0.00643580121977702\\
101	0.00651315703244368\\
102	0.00651315703244368\\
103	0.0105828146848147\\
104	0.00422104131885682\\
105	0.00344508571131495\\
106	0.00569034565515775\\
107	0.0136012643935445\\
108	0.00882366811259505\\
109	0.00336147722514275\\
110	0.00336147722514275\\
111	0.00336147722514275\\
112	0.00336147722514275\\
113	0.00359785367511508\\
114	0.00359785367511508\\
115	0.00617112527320325\\
116	0.00617112527320325\\
117	0.000988179867624934\\
118	0.000988179867624934\\
119	0.00417039290114476\\
120	0.00417039290114476\\
121	0.0040958937961074\\
122	0.0040958937961074\\
123	0.0040958937961074\\
124	0.0040958937961074\\
125	0.00334683244231671\\
126	0.00334683244231671\\
127	0.00334683244231671\\
128	0.00334683244231671\\
129	0.00224605291227869\\
130	0.00224605291227869\\
131	0.00224605291227869\\
132	0.00224605291227869\\
133	0.0252283840074756\\
134	0.0324407900979783\\
135	0.00157017842012771\\
136	0.00375264727492988\\
137	0.00787702385551751\\
138	0.00777742058162532\\
139	0.00253586253934442\\
140	0.00253586253934442\\
141	0.00253586253934442\\
142	0.00253586253934442\\
143	0.00253586253934442\\
144	0.00253586253934442\\
145	0.00120206394186925\\
146	0.00120206394186925\\
147	0.00120206394186925\\
148	0.00120206394186925\\
149	0.00367827132404467\\
150	0.00441032430699722\\
151	0.0027611179456516\\
152	0.0027611179456516\\
153	0.00646602056444711\\
154	0.00646602056444711\\
155	0.0088874031517958\\
156	0.0061151672383557\\
157	0.00641201247828437\\
158	0.00641201247828437\\
159	0.00641201247828437\\
160	0.00641201247828437\\
161	0.0139576611262085\\
162	0.0139576611262085\\
163	0.0043503674946928\\
164	0.0043503674946928\\
165	0.0088238977294266\\
166	0.0088238977294266\\
167	0.00991508887524947\\
168	0.00991508887524947\\
169	0.00297840694754215\\
170	0.00297840694754215\\
171	0.00297840694754215\\
172	0.00297840694754215\\
173	0.0131820824047261\\
174	0.0131820824047261\\
175	0.00856235688702574\\
176	0.00856235688702574\\
177	0.00345002242783347\\
178	0.00345002242783347\\
179	0.00345002242783347\\
180	0.00345002242783347\\
181	0.00345002242783347\\
182	0.00345002242783347\\
183	0.00345002242783347\\
184	0.00345002242783347\\
185	0.00278054781026472\\
186	0.00278054781026472\\
187	0.00278054781026472\\
188	0.00278054781026472\\
189	0.00454413367226727\\
190	0.00454413367226727\\
191	0.00118058546337927\\
192	0.00118058546337927\\
193	0.00707194615316862\\
194	0.00707194615316862\\
195	0.00707194615316862\\
196	0.00707194615316862\\
197	0.00738938062915573\\
198	0.00738938062915573\\
199	0.00780008398029388\\
200	0.00954900647387915\\
201	0.0175736626280181\\
202	0.0175736626280181\\
203	0.00382902711749178\\
204	0.00382902711749178\\
205	0.00184758054198313\\
206	0.00184758054198313\\
207	0.00553822689771012\\
208	0.0023906730737657\\
209	0.0093897369888305\\
210	0.0143198989345832\\
211	0.00904133614567755\\
212	0.00904133614567755\\
213	0.0024951611235443\\
214	0.0024951611235443\\
215	0.0024951611235443\\
216	0.0024951611235443\\
217	0.00574970893089229\\
218	0.00302168327222464\\
219	0.00432778945799132\\
220	0.00432778945799132\\
221	0.00828314768904461\\
222	0.00828314768904461\\
223	0.0117821139524496\\
224	0.0117821139524496\\
225	0.00246446946082838\\
226	0.00246446946082838\\
227	0.00933461243441362\\
228	0.00933461243441362\\
229	0.0244592240740675\\
230	0.0344864192171924\\
231	0.00579077880001564\\
232	0.00799845620208168\\
233	0.0281298925804899\\
234	0.0313722528186141\\
235	0.00383398594098688\\
236	0.00140482189569228\\
237	0.00302714047034722\\
238	0.00435687132265969\\
239	0.0170745797826833\\
240	0.0164407414735107\\
241	0.0197200475334955\\
242	0.0228309260748875\\
243	0.00307340454802826\\
244	0.00307340454802826\\
245	0.0189840539443623\\
246	0.020070729321116\\
247	0.00232505159760446\\
248	0.00232505159760446\\
249	0.00455833086090789\\
250	0.00455833086090789\\
251	0.0048557346803444\\
252	0.00426188961243862\\
253	0.0102680809313264\\
254	0.0102680809313264\\
255	0.0102680809313264\\
256	0.0102680809313264\\
257	0.0161340020632085\\
258	0.00771957598007639\\
259	0.00145402402025057\\
260	0.0117034741434422\\
261	0.00969035185803565\\
262	0.00969035185803565\\
263	0.00969035185803565\\
264	0.00969035185803565\\
265	0.00399131695346631\\
266	0.00399131695346631\\
267	0.00399131695346631\\
268	0.00399131695346631\\
269	0.00399131695346631\\
270	0.00399131695346631\\
271	0.0183847606657904\\
272	0.0197810937226591\\
273	0.027057244362306\\
274	0.026071167805407\\
275	0.00537061582381229\\
276	0.00559455287313153\\
277	0.00719562375363346\\
278	0.00719562375363346\\
279	0.0151550044391055\\
280	0.000908707793250374\\
281	0.00656729531641631\\
282	0.00772073436796428\\
283	0.00730118526640483\\
284	0.00364705718745639\\
285	0.00835060923166877\\
286	0.00835060923166877\\
287	0.00834582796433704\\
288	0.0108969290327664\\
289	0.00191646300006104\\
290	0.00191646300006104\\
291	0.00437984175383206\\
292	0.00437984175383206\\
293	0.00408205112871236\\
294	0.0119878303454678\\
295	0.00187869599589844\\
296	0.00656587993178895\\
297	0.00739784075043718\\
298	0.016226348932231\\
299	0.00749698132030699\\
300	0.00749698132030699\\
301	0.00660696584384909\\
302	0.00660696584384909\\
303	0.00660696584384909\\
304	0.00660696584384909\\
305	0.0123613294508069\\
306	0.0123613294508069\\
307	0.00377561359941709\\
308	0.00377561359941709\\
309	0.00603781162712365\\
310	0.00603781162712365\\
311	0.00603781162712365\\
312	0.00603781162712365\\
313	0.0103111659452602\\
314	0.0103111659452602\\
315	0.0103111659452602\\
316	0.0103111659452602\\
317	0.00933727439265973\\
318	0.00933727439265973\\
319	0.00914045265358148\\
320	0.00914045265358148\\
321	0.000661553617174176\\
322	0.000661553617174176\\
323	0.000661553617174176\\
324	0.000661553617174176\\
325	0.00652039621645944\\
326	0.00652039621645944\\
327	0.00587945226888135\\
328	0.00587945226888135\\
329	0.00443472054673738\\
330	0.0204217029436975\\
331	0.00851832682440611\\
332	0.00851832682440611\\
333	0.00560328813445723\\
334	0.00560328813445723\\
335	0.00560328813445723\\
336	0.00560328813445723\\
337	0.0119897591218311\\
338	0.0119970435986813\\
339	0.00753209133808347\\
340	0.00678227755807397\\
341	0.00445282438459409\\
342	0.0212842687788283\\
343	0.0103414379158226\\
344	0.0103414379158226\\
345	0.0060856426116243\\
346	0.00502680089279416\\
347	0.00549410128449957\\
348	0.00549410128449957\\
349	0.00255368775363265\\
350	0.00255368775363265\\
351	0.010650945121151\\
352	0.010650945121151\\
353	0.027951324316949\\
354	0.0114693182234944\\
355	0.0093397018960679\\
356	0.0093397018960679\\
357	0.00628434956129187\\
358	0.00135914846352363\\
359	0.00278915565835635\\
360	0.00279726517700554\\
361	0.00630423128254967\\
362	0.00630423128254967\\
363	0.00630423128254967\\
364	0.00630423128254967\\
365	0.0020228865305532\\
366	0.00392268172154649\\
367	0.00253263652982777\\
368	0.00253263652982777\\
369	0.0131207518117897\\
370	0.0141075909156877\\
371	0.00374089727416945\\
372	0.00374089727416945\\
373	0.0149725410071344\\
374	0.0149725410071344\\
375	0.00410635141495173\\
376	0.00410635141495173\\
377	0.00634619848291885\\
378	0.00634619848291885\\
379	0.00747670457773101\\
380	0.00747670457773101\\
381	0.000915945110262623\\
382	0.000915945110262623\\
383	0.000915945110262623\\
384	0.000915945110262623\\
385	0.00233955091998565\\
386	0.00233955091998565\\
387	0.00233955091998565\\
388	0.00233955091998565\\
389	0.00233955091998565\\
390	0.00233955091998565\\
391	0.00233955091998565\\
392	0.00233955091998565\\
393	0.00194656611872339\\
394	0.00194656611872339\\
395	0.00194656611872339\\
396	0.00194656611872339\\
397	0.00194656611872339\\
398	0.00194656611872339\\
399	0.00194656611872339\\
400	0.00194656611872339\\
401	0.00538657067578064\\
402	0.00538657067578064\\
403	0.00688591712249928\\
404	0.00688591712249928\\
405	0.0100072489341873\\
406	0.00349368740002826\\
407	0.0129591611358016\\
408	0.0129591611358016\\
409	0.000157607927917548\\
410	0.000157607927917548\\
411	0.00532618429014366\\
412	0.00532618429014366\\
413	0.0149349771650867\\
414	0.00947626469262629\\
415	0.0027381431419539\\
416	0.0027381431419539\\
417	0.0229227899353044\\
418	0.0229227899353044\\
419	0.0242731890239519\\
420	0.0242731890239519\\
421	0.0135769510308547\\
422	0.0135769510308547\\
423	0.0095828817096849\\
424	0.0186061487880719\\
425	0.0173018325300682\\
426	0.0173018325300682\\
427	0.0173018325300682\\
428	0.0173018325300682\\
429	0.0420899518463184\\
430	0.0420899518463184\\
431	0.041277515426383\\
432	0.042902881838238\\
433	0.0896858291079877\\
434	0.0896288197199693\\
435	0.0896572145325652\\
436	0.0896572145325652\\
437	0.103674905044055\\
438	0.103674905044055\\
439	0.119420250638266\\
440	0.119420250638266\\
441	0.168737187510079\\
442	0.168737187510079\\
443	0.179920775501975\\
444	0.179920775501975\\
445	0.180424885475376\\
446	0.180424885475376\\
447	0.188696358228599\\
448	0.17247496145636\\
449	0.147061712178029\\
450	0.147061712178029\\
451	0.149048128958025\\
452	0.145080250841467\\
453	0.103024730706943\\
454	0.103024730706943\\
455	0.0818502621571889\\
456	0.0818502621571889\\
457	0.0228929950700446\\
458	0.0228929950700446\\
459	0.0136935758091765\\
460	0.0136935758091765\\
461	0.0173130813807914\\
462	0.0108767724396398\\
463	0.00727292876012885\\
464	0.00722728732315966\\
465	0.00133861956650558\\
466	0.00133861956650558\\
467	0.00133861956650558\\
468	0.00133861956650558\\
469	0.00436759683212644\\
470	0.00268830761244281\\
471	0.00154329086218638\\
472	0.00154329086218638\\
473	0.00232080998136688\\
474	0.00232080998136688\\
475	0.00607177097323808\\
476	0.00252721480037755\\
477	0.00487775691042026\\
478	0.00487775691042026\\
479	0.0163103736098362\\
480	0.0141008918208808\\
481	0.00996202967284581\\
482	0.00996202967284581\\
483	0.00996202967284581\\
484	0.00996202967284581\\
485	0.00664345231360495\\
486	0.00664345231360495\\
487	0.00385963134077601\\
488	0.0101147549055105\\
489	0.00952702191531209\\
490	0.00952702191531209\\
491	0.00952702191531209\\
492	0.00952702191531209\\
493	0.0189220055206273\\
494	0.018505875182321\\
495	0.00701718335625228\\
496	0.00701718335625228\\
497	0.00574747219425526\\
498	0.00574747219425526\\
499	0.00793972395091493\\
500	0.00793972395091493\\
501	0.00871928152842063\\
502	0.00871928152842063\\
503	0.00891496311143755\\
504	0.00891496311143755\\
505	0.00784376480507608\\
506	0.00784376480507608\\
507	0.00690922643343756\\
508	0.00939014818410354\\
509	0.00548171924781815\\
510	0.00548171924781815\\
511	0.00548171924781815\\
512	0.00548171924781815\\
513	0.00322549167982227\\
514	0.00322549167982227\\
515	0.00322549167982227\\
516	0.00322549167982227\\
517	0.00601211927313124\\
518	0.00601211927313124\\
519	0.012995873496496\\
520	0.0180533758541631\\
521	0.00923680510737701\\
522	0.00923680510737701\\
523	0.00923680510737701\\
524	0.00923680510737701\\
525	0.00323920097501325\\
526	0.00323920097501325\\
527	0.0170461338209431\\
528	0.0121144435861865\\
529	0.0074181573998532\\
530	0.0074181573998532\\
531	0.0074181573998532\\
532	0.0074181573998532\\
533	0.0193847161820715\\
534	0.0198179037023861\\
535	0.00957834508736349\\
536	0.00957834508736349\\
537	0.00794018290268282\\
538	0.00794018290268282\\
539	0.00794018290268282\\
540	0.00794018290268282\\
541	0.0082197473281363\\
542	0.0082197473281363\\
543	0.00947031383552921\\
544	0.00947031383552921\\
545	0.00764154233949058\\
546	0.00764154233949058\\
547	0.0108436260726915\\
548	0.0108436260726915\\
549	0.016344492298725\\
550	0.0059231450853898\\
551	0.0126862705761498\\
552	0.0126862705761498\\
553	0.000817366308108335\\
554	0.000817366308108335\\
555	0.00125349243248646\\
556	0.00125349243248646\\
557	0.0295074855940521\\
558	0.0212155154922052\\
559	0.00450302676016111\\
560	0.00450302676016111\\
561	0.00409927909675883\\
562	0.00409927909675883\\
563	0.0111555959378344\\
564	0.0111555959378344\\
565	0.0201864881212337\\
566	0.0201864881212337\\
567	0.0130936034015947\\
568	0.0221375379907425\\
569	0.0549117760083792\\
570	0.0549117760083792\\
571	0.096368632872597\\
572	0.096368632872597\\
573	0.1230086750561\\
574	0.1230086750561\\
575	0.143655463895247\\
576	0.143347019724387\\
577	0.153271102676203\\
578	0.153271102676203\\
579	0.195102499183178\\
580	0.195102499183178\\
581	0.180032607086191\\
582	0.180032607086191\\
583	0.170135625558747\\
584	0.170135625558747\\
585	0.140021882533214\\
586	0.140021882533214\\
587	0.128538562132668\\
588	0.128538562132668\\
589	0.091963811452067\\
590	0.091963811452067\\
591	0.091963811452067\\
592	0.091963811452067\\
593	0.0538738482656536\\
594	0.0538738482656536\\
595	0.0499722388816989\\
596	0.0575218145082848\\
597	0.0227737472771343\\
598	0.0227737472771343\\
599	0.019940590219641\\
600	0.019940590219641\\
601	0.0171378386028165\\
602	0.0171378386028165\\
603	0.0171378386028165\\
604	0.0171378386028165\\
605	0.0207270533853485\\
606	0.0207270533853485\\
607	0.0212126585523918\\
608	0.0212126585523918\\
609	0.0106202755906133\\
610	0.0106202755906133\\
611	0.00420712476534552\\
612	0.00420712476534552\\
613	0.00631086604362809\\
614	0.00631086604362809\\
615	0.0031487589561674\\
616	0.0031487589561674\\
617	0.00916703641219658\\
618	0.00916703641219658\\
619	0.00916703641219658\\
620	0.00916703641219658\\
621	0.0064915714919219\\
622	0.0064915714919219\\
623	0.0040317937854945\\
624	0.0040317937854945\\
625	0.00185983283641665\\
626	0.00185983283641665\\
627	0.00185983283641665\\
628	0.00185983283641665\\
629	0.00185983283641665\\
630	0.00185983283641665\\
631	0.00185983283641665\\
632	0.00185983283641665\\
633	0.00221980441697632\\
634	0.00595490056726917\\
635	0.00688584910775491\\
636	0.00533869905078469\\
637	0.00468266063838042\\
638	0.00295685155232322\\
639	0.00281726392337359\\
640	0.00281726392337359\\
641	0.00146186297928214\\
642	0.00146186297928214\\
643	0.00146186297928214\\
644	0.00146186297928214\\
645	0.00433443407934421\\
646	0.00433443407934421\\
647	0.00912477076351469\\
648	0.0181846069599415\\
649	0.00315855613435435\\
650	0.00315855613435435\\
651	0.0107910593895659\\
652	0.018149920037128\\
653	0.00671273280217542\\
654	0.00671273280217542\\
655	0.0119822974341743\\
656	0.0248926348799673\\
657	0.0088963888305107\\
658	0.0088963888305107\\
659	0.0088963888305107\\
660	0.0088963888305107\\
661	0.00951175612328754\\
662	0.00951175612328754\\
663	0.00951175612328754\\
664	0.00951175612328754\\
665	0.00265774923098624\\
666	0.00265774923098624\\
667	0.00707172155537355\\
668	0.00707172155537355\\
669	0.00493766015763577\\
670	0.00493766015763577\\
671	0.0254335978117495\\
672	0.0180539772231568\\
673	0.0214221000245828\\
674	0.0137501977141396\\
675	0.00874882121336416\\
676	0.00874882121336416\\
677	0.0044239794550015\\
678	0.0044239794550015\\
679	0.0044239794550015\\
680	0.0044239794550015\\
681	0.0121034223797268\\
682	0.0121034223797268\\
683	0.0109353274708624\\
684	0.0117657895636187\\
685	0.0016280631647251\\
686	0.0016280631647251\\
687	0.013580420133815\\
688	0.013580420133815\\
689	0.00756341428538383\\
690	0.00756341428538383\\
691	0.00756341428538383\\
692	0.00756341428538383\\
693	0.00811455251751296\\
694	0.0155703109978939\\
695	0.00437996737129261\\
696	0.0158525975872242\\
697	0.00147920912863884\\
698	0.00147920912863884\\
699	0.00147920912863884\\
700	0.00147920912863884\\
701	0.00403892871358786\\
702	0.00437179510841714\\
703	0.0022780531759711\\
704	0.0022780531759711\\
705	0.0049251050831427\\
706	0.00494007099312425\\
707	0.00493242230416\\
708	0.00493242230416\\
709	0.00794442381818252\\
710	0.00794442381818252\\
711	0.00794442381818252\\
712	0.00794442381818252\\
713	0.00491894452135082\\
714	0.00491894452135082\\
715	0.00491894452135082\\
716	0.00491894452135082\\
717	0.00491894452135082\\
718	0.00491894452135082\\
719	0.0163217158876175\\
720	0.0167422119221949\\
721	0.0056421839934459\\
722	0.00411371497155437\\
723	0.00900543619355621\\
724	0.00900543619355621\\
725	0.00996330147802679\\
726	0.00996330147802679\\
727	0.00996330147802679\\
728	0.00996330147802679\\
729	0.0044918138792415\\
730	0.00769364930222557\\
731	0.00191759003112817\\
732	0.00191759003112817\\
733	0.00288070603584967\\
734	0.00288070603584967\\
735	0.00288070603584967\\
736	0.00288070603584967\\
737	0.00682839106001028\\
738	0.0146375072186098\\
739	0.00881646362170865\\
740	0.00794627872381162\\
741	0.00448329273046757\\
742	0.00448329273046757\\
743	0.011438003039971\\
744	0.0053123018984084\\
745	0.00285219427672361\\
746	0.00285219427672361\\
747	0.00403378876627105\\
748	0.00403378876627105\\
749	0.00220288828984461\\
750	0.00220288828984461\\
751	0.0098051383008215\\
752	0.0128958132780545\\
753	0.00520939953341534\\
754	0.00520939953341534\\
755	0.00520939953341534\\
756	0.00520939953341534\\
757	0.00281055900682959\\
758	0.00281055900682959\\
759	0.00787140880929367\\
760	0.00787140880929367\\
761	0.00697156560566059\\
762	0.00697156560566059\\
763	0.00450263526184794\\
764	0.00450263526184794\\
765	0.0049221299889228\\
766	0.0049221299889228\\
767	0.0049221299889228\\
768	0.0049221299889228\\
769	0.000755593575026793\\
770	0.00302832654680505\\
771	0.00528143632092093\\
772	0.00528143632092093\\
773	0.00843734990651415\\
774	0.00843734990651415\\
775	0.00637596201693287\\
776	0.00637596201693287\\
777	0.00681203190038069\\
778	0.00681203190038069\\
779	0.00913160681546672\\
780	0.00924478584690822\\
781	0.00612708221614589\\
782	0.00612708221614589\\
783	0.00736373714500567\\
784	0.00785849802560828\\
785	0.0111201599169985\\
786	0.0111201599169985\\
787	0.00640311284980925\\
788	0.00640311284980925\\
789	0.00228803675138883\\
790	0.00228803675138883\\
791	0.00911472826943394\\
792	0.00911472826943394\\
793	0.0207231807797627\\
794	0.0193882562189533\\
795	0.0233530543112858\\
796	0.0233530543112858\\
797	0.00695802556307484\\
798	0.00695802556307484\\
799	0.00695802556307484\\
800	0.00695802556307484\\
801	0.00125971918581783\\
802	0.00999990368258506\\
803	0.0055209516117317\\
804	0.0055209516117317\\
805	0.00332269077977656\\
806	0.0037242618369044\\
807	0.00243108339078336\\
808	0.00243108339078336\\
809	0.00971427551603674\\
810	0.00533854331327374\\
811	0.00223550931323012\\
812	0.00223550931323012\\
813	0.00613623066887079\\
814	0.00613623066887079\\
815	0.014418394231228\\
816	0.014418394231228\\
817	0.00872810240669071\\
818	0.00727120365348242\\
819	0.0024521383115075\\
820	0.0024521383115075\\
821	0.00161186353936492\\
822	0.00161186353936492\\
823	0.00161186353936492\\
824	0.00161186353936492\\
825	0.0117653545109179\\
826	0.0117653545109179\\
827	0.0251603194998641\\
828	0.0268787424512629\\
829	0.0117419406525566\\
830	0.0117419406525566\\
831	0.0117419406525566\\
832	0.0117419406525566\\
833	0.00334053171989384\\
834	0.00334053171989384\\
835	0.00734303170446941\\
836	0.0136909327079195\\
837	0.00345323986754849\\
838	0.00345323986754849\\
839	0.00345323986754849\\
840	0.00345323986754849\\
841	0.00489597770779544\\
842	0.00489597770779544\\
843	0.00489597770779544\\
844	0.00489597770779544\\
845	0.00489597770779544\\
846	0.00489597770779544\\
847	0.00489597770779544\\
848	0.00489597770779544\\
849	0.000969757402998835\\
850	0.000969757402998835\\
851	0.00452300807462979\\
852	0.00327630011343057\\
853	0.00421778932012821\\
854	0.00285651515578462\\
855	0.00515215312252563\\
856	0.00492699916289841\\
857	0.00408126461401882\\
858	0.00408126461401882\\
859	0.00408126461401882\\
860	0.00408126461401882\\
861	0.00185276386731945\\
862	0.00185276386731945\\
863	0.00185276386731945\\
864	0.00185276386731945\\
865	0.00733962480224279\\
866	0.00733962480224279\\
867	0.00733962480224279\\
868	0.00733962480224279\\
869	0.00992321700653347\\
870	0.0111968223879601\\
871	0.0083861786117208\\
872	0.0229372448039416\\
873	0.00566852883918877\\
874	0.00566852883918877\\
875	0.0094590583613058\\
876	0.00713795982005378\\
877	0.00321021683295825\\
878	0.00321021683295825\\
879	0.00321021683295825\\
880	0.00321021683295825\\
881	0.00904382681631934\\
882	0.00904382681631934\\
883	0.00765046230062567\\
884	0.00765046230062567\\
885	0.00176168609619289\\
886	0.00176168609619289\\
887	0.00176168609619289\\
888	0.00176168609619289\\
889	0.00564522094262592\\
890	0.00564522094262592\\
891	0.0107086341726258\\
892	0.0215133440406906\\
893	0.00753790985818928\\
894	0.00753790985818928\\
895	0.00907090477807675\\
896	0.00907090477807675\\
897	0.00188803598251045\\
898	0.00188803598251045\\
899	0.00188803598251045\\
900	0.00188803598251045\\
901	0.0028362617273519\\
902	0.0028362617273519\\
903	0.0028362617273519\\
904	0.0028362617273519\\
905	0.00458916115359708\\
906	0.00458916115359708\\
907	0.00458916115359708\\
908	0.00458916115359708\\
909	0.0061650564651436\\
910	0.0061650564651436\\
911	0.0061650564651436\\
912	0.0061650564651436\\
913	0.00162341318046474\\
914	0.00162341318046474\\
915	0.00162341318046474\\
916	0.00162341318046474\\
917	0.00262231303758193\\
918	0.0192880434070138\\
919	0.0139014225461902\\
920	0.0139014225461902\\
921	0.010898326355125\\
922	0.010898326355125\\
923	0.00810654279830882\\
924	0.00810654279830882\\
925	0.00690038914071273\\
926	0.00690038914071273\\
927	0.00697816116572102\\
928	0.00697816116572102\\
929	0.0127079894063074\\
930	0.0196053968288802\\
931	0.0152771423305812\\
932	0.0152771423305812\\
933	0.00637063370211245\\
934	0.00637063370211245\\
935	0.00637063370211245\\
936	0.00637063370211245\\
937	0.00695105912358764\\
938	0.00287547088699572\\
939	0.00209707474011876\\
940	0.00209707474011876\\
941	0.00230595585302799\\
942	0.00230595585302799\\
943	0.00420747419508996\\
944	0.0037639782406497\\
945	0.00478493470217477\\
946	0.00624674852592672\\
947	0.004602512076342\\
948	0.00597010921796826\\
949	0.00526450896173586\\
950	0.00526450896173586\\
951	0.00526450896173586\\
952	0.00526450896173586\\
953	0.00909119284013624\\
954	0.00909119284013624\\
955	0.010045775946275\\
956	0.010045775946275\\
957	0.00392788244415366\\
958	0.00392788244415366\\
959	0.00392788244415366\\
960	0.00392788244415366\\
961	0.00289960981279588\\
962	0.00289960981279588\\
963	0.00289960981279588\\
964	0.00289960981279588\\
965	0.00289960981279588\\
966	0.00289960981279588\\
967	0.00228374441800335\\
968	0.00379319050416358\\
969	0.0046906892187678\\
970	0.0046906892187678\\
971	0.0046906892187678\\
972	0.0046906892187678\\
973	0.0046906892187678\\
974	0.0046906892187678\\
975	0.0046906892187678\\
976	0.0046906892187678\\
977	0.0147702037568295\\
978	0.0120242836483603\\
979	0.0167558485477193\\
980	0.0167558485477193\\
981	0.00235499311176861\\
982	0.00235499311176861\\
983	0.00235499311176861\\
984	0.00235499311176861\\
985	0.00365954647173374\\
986	0.00365954647173374\\
987	0.00365954647173374\\
988	0.00365954647173374\\
989	0.0176552472807588\\
990	0.0110355365731465\\
991	0.00827189282677713\\
992	0.00827189282677713\\
993	0.00551988467466201\\
994	0.00551988467466201\\
995	0.00325550121855393\\
996	0.00325550121855393\\
997	0.000922719401382706\\
998	0.00169698245419419\\
999	0.00313301268357953\\
1000	0.0022003366122575\\
1001	0.00155649515067026\\
1002	0.00130248612714233\\
1003	0.00393337751644703\\
1004	0.00393337751644703\\
1005	0.0142939656624082\\
1006	0.0116103783862316\\
1007	0.00286493430965701\\
1008	0.00286493430965701\\
1009	0.00301757134056615\\
1010	0.00301757134056615\\
1011	0.00301757134056615\\
1012	0.00301757134056615\\
1013	0.00301757134056615\\
1014	0.00301757134056615\\
1015	0.00301757134056615\\
1016	0.00301757134056615\\
1017	0.0147187781533339\\
1018	0.00267559927281618\\
1019	0.00556923649174055\\
1020	0.00838038698326524\\
1021	0.00677518240378524\\
1022	0.00677518240378524\\
1023	0.00784794794391944\\
1024	0.00784794794391944\\
};
\addlegendentry{P\textsuperscript{4}: $M_\textsl{eff}/N_\xi$ = 0.35};
\end{axis}

\begin{axis}[%
width=3in,
height=0.98in,
at={(0.762in,1.05in)},
scale only axis,
xmin=513,
xmax=1024,
xtick={613,713,813,913,1013},
xticklabels={},
ymin=0,
ymax=0.21,
ylabel={$\text{Normalized intensity}$},
ytick={0,0.2},
yticklabels={0,0.2},
xlabel style={at = {(0.5,0.02)},font=\fontsize{12}{1}\selectfont},ylabel style={at = {(0.05,-0.07)},font=\fontsize{12}{1}\selectfont},
axis background/.style={fill=white},
legend style={at={(0.99,0.8)},anchor=north east,legend cell align=left,align=left,fill=none,draw=white!15!black,font=\fontsize{7}{1}\selectfont}
]
\node[text=black, draw=none] at (rel axis cs:0.82,0.9) {\fontsize{9}{1}\selectfont (a) $I_\text{ref} = 100$ mA}; 

\addplot [color=blue,solid,line width=0.5pt]
  table[row sep=crcr]{%
1	0.00684120693632262\\
2	0.00213912198184393\\
3	0.00498221643030494\\
4	0.00332544700789704\\
5	0.00554605835949792\\
6	0.00279747458501149\\
7	0.007440342761235\\
8	0.0059035804868876\\
9	0.00812988707810804\\
10	0.00530870838244577\\
11	0.000625687885692505\\
12	0.000625687885692505\\
13	0.00451811608669575\\
14	0.00252531246467601\\
15	0.00169693208984167\\
16	0.00426201894388644\\
17	0.00273212310656208\\
18	0.00378320516080291\\
19	0.0122242553718371\\
20	0.00393125924938919\\
21	0.0054634637898671\\
22	0.00308073794140745\\
23	0.00600662870508999\\
24	0.00464317230904137\\
25	0.00449356515006264\\
26	0.00414243816245188\\
27	0.0051465453660199\\
28	0.0075774741082852\\
29	0.00334939942811083\\
30	0.0113075501326541\\
31	0.00851109591552821\\
32	0.00669771296191651\\
33	0.00416938703070831\\
34	0.00145100137099761\\
35	0.00127655107111408\\
36	0.00482852356011713\\
37	0.00609735282706272\\
38	0.0054497066278136\\
39	0.00252732745013668\\
40	0.0129239624556429\\
41	0.000289947649951352\\
42	0.00102274911475214\\
43	0.00753251787285805\\
44	0.0075487580635784\\
45	0.005264155638121\\
46	0.00709540796442184\\
47	0.00577119855622793\\
48	0.00577119855622793\\
49	0.00304904426900358\\
50	0.00733758130319406\\
51	0.00885825244891672\\
52	0.00750447464352718\\
53	0.00334707683182593\\
54	0.00483969293879359\\
55	0.00351762543287681\\
56	0.00911853160333097\\
57	0.00371537648829178\\
58	0.00137971354034914\\
59	0.00235892309325343\\
60	0.00235892309325343\\
61	0.00565160472412163\\
62	0.00396352848933487\\
63	0.0048654813988325\\
64	0.00893492927203533\\
65	0.00769786341290103\\
66	0.00100120906217202\\
67	0.00210133678483477\\
68	0.00182087597829106\\
69	0.00801533108335394\\
70	0.00320753320211548\\
71	0.000882712815564951\\
72	0.00112199448074445\\
73	0.00512479007539979\\
74	0.00384933719382131\\
75	0.00170543621473085\\
76	0.00786738642292096\\
77	0.00644915231225058\\
78	0.00644915231225058\\
79	0.00234154549068394\\
80	0.00432396150217758\\
81	0.00856105499917926\\
82	0.00609908502945417\\
83	0.00206005394574646\\
84	0.00645501110814922\\
85	0.0068160133389188\\
86	0.0109695216190531\\
87	0.00170309275938051\\
88	0.00170309275938051\\
89	0.00425245496428092\\
90	0.00351410402789329\\
91	0.00652172697220615\\
92	0.0024643233352086\\
93	0.00529355093368832\\
94	0.00287220603046762\\
95	0.00544856587889006\\
96	0.0123580745465572\\
97	0.00138732163977562\\
98	0.00913662736371577\\
99	0.00489686484109977\\
100	0.00583253858948883\\
101	0.00465001347588077\\
102	0.00315897373611317\\
103	0.00735360951371352\\
104	0.00115537034926608\\
105	0.00576875779115112\\
106	0.00352437131825978\\
107	0.00136017849541179\\
108	0.00453281384975797\\
109	0.00424800029647446\\
110	0.0131239231397279\\
111	0.000551265968362682\\
112	0.000475572653774617\\
113	0.00496752697031824\\
114	0.0128129520112876\\
115	0.00705313507944554\\
116	0.00543768244725379\\
117	0.00616775915459609\\
118	0.00333840722118217\\
119	0.00421788041731473\\
120	0.00535322444382991\\
121	0.00841093963850829\\
122	0.00770704241078201\\
123	0.00670611567635952\\
124	0.00670611567635952\\
125	0.00444591145221054\\
126	0.00912122776713507\\
127	0.00390103025949816\\
128	0.00284778343552368\\
129	0.00613031566189917\\
130	0.00451845619817076\\
131	0.00476782319754039\\
132	0.00209136723499744\\
133	0.00430547767784231\\
134	0.005933724963858\\
135	0.00358932093742844\\
136	0.00207192695121254\\
137	0.00553234052505658\\
138	0.00561065971243334\\
139	0.00565663547557365\\
140	0.00534741887170953\\
141	0.00148997255014105\\
142	0.00227659310329455\\
143	0.00411396810901671\\
144	0.00401502039407834\\
145	0.00304884429729245\\
146	0.00675616749238771\\
147	0.00512213254616372\\
148	0.0147995227902086\\
149	0.00523852303909087\\
150	0.00483064046765434\\
151	0.00618161504231771\\
152	5.51903110418494e-05\\
153	0.00555173931886047\\
154	0.00056529680647854\\
155	0.00570877325056464\\
156	0.0040629839280516\\
157	0.00945412416718412\\
158	0.00620353853982921\\
159	0.00694534804815907\\
160	0.00720986446454312\\
161	0.00467634687367395\\
162	0.00357498016165207\\
163	0.00240840067022084\\
164	0.00166858922435184\\
165	0.00581581210584145\\
166	0.00574844759285596\\
167	0.00705370311566673\\
168	0.00190715550893092\\
169	0.00707144738141607\\
170	0.00788423860938016\\
171	0.0108850767163681\\
172	0.00657479145238699\\
173	0.00625990538291943\\
174	0.00331068228820417\\
175	0.0053836780395272\\
176	0.00896552904730631\\
177	0.00370361329618484\\
178	0.00422675396361892\\
179	0.00604007262813218\\
180	0.00425385250815893\\
181	0.00325816096750398\\
182	0.0010973005087064\\
183	0.00271505296171016\\
184	0.0041444773634553\\
185	0.00263789330181629\\
186	0.00180148326375548\\
187	0.00186247507234949\\
188	0.00186247507234949\\
189	0.00766886844329205\\
190	0.0104697601205164\\
191	0.00829073592443652\\
192	0.00772707407027976\\
193	0.00430744989291898\\
194	0.00168085165646176\\
195	0.0025215055196407\\
196	0.00678898003001581\\
197	0.00229572344601965\\
198	0.00439562889691786\\
199	0.00291098930097577\\
200	0.00475958594976816\\
201	0.00438188507732217\\
202	0.00438188507732217\\
203	0.00497235559622381\\
204	0.00899123788640465\\
205	0.00491452202988405\\
206	0.00285336276146037\\
207	0.00567824262030243\\
208	0.00420936209999525\\
209	0.00485669067665745\\
210	0.00426772833464577\\
211	0.0096296800433403\\
212	0.012392568244021\\
213	0.00510863972060558\\
214	0.00177485317292525\\
215	0.00863157584738868\\
216	0.00545392177958955\\
217	0.00790840227256209\\
218	0.0105614441380447\\
219	0.00690976409175102\\
220	0.00497228700862657\\
221	0.00282191524089173\\
222	0.00403659971000721\\
223	0.00380773097265256\\
224	0.00265487787613235\\
225	0.00603635425720422\\
226	0.00257885351782961\\
227	0.00425262610664448\\
228	0.00617182128309612\\
229	0.00328100802437225\\
230	0.00456840474340963\\
231	0.00667079641485628\\
232	0.00248346244441203\\
233	0.010505649533252\\
234	0.00494094435594664\\
235	0.0090104021301173\\
236	0.0104979347500782\\
237	0.00976475736113685\\
238	0.00976475736113685\\
239	0.00190233740707767\\
240	0.00190233740707767\\
241	0.00259966690799556\\
242	0.00229412167084915\\
243	0.00234273842304567\\
244	0.00437111957494489\\
245	0.00654025429281286\\
246	0.00297151100900911\\
247	0.00485570504675479\\
248	0.00722008880140515\\
249	0.0121139518333717\\
250	0.0116960293626145\\
251	0.00201613827233238\\
252	0.00472961639662122\\
253	0.0028441236094838\\
254	0.00171546687290544\\
255	0.00463500192037425\\
256	0.00332705862089136\\
257	0.00633901382699063\\
258	0.00165560937818263\\
259	0.00463617123930071\\
260	0.00634468005314559\\
261	0.00491888204029532\\
262	0.00535743522285011\\
263	0.0133956509182437\\
264	0.0107516642353675\\
265	0.00367416383576246\\
266	0.00337230545338831\\
267	0.00768653075867041\\
268	0.00533899558310975\\
269	0.00528353199745649\\
270	0.00528353199745649\\
271	0.00116956284349511\\
272	0.00971493370695034\\
273	0.00458070124077903\\
274	0.0044648761053945\\
275	0.00761765762196788\\
276	0.00712484286253615\\
277	0.0108917418565484\\
278	0.0091593214332766\\
279	0.00329076818092928\\
280	0.0049475578397933\\
281	0.00938203620360461\\
282	0.00119369667307655\\
283	0.00127454050509508\\
284	0.00252217191232821\\
285	0.00237294042602757\\
286	0.00934587033931143\\
287	0.00245454041032824\\
288	0.00957506352999531\\
289	0.00797964251626467\\
290	0.00556360894267862\\
291	0.00491698620383626\\
292	0.00266658263815974\\
293	0.00466160602860832\\
294	0.00271987263132252\\
295	0.0032058050750107\\
296	0.00283834946469466\\
297	0.00555568390696212\\
298	0.00519236328552498\\
299	0.00639815960591494\\
300	0.00500531727082165\\
301	0.00250183999629366\\
302	0.00349649653310376\\
303	0.00444751331202404\\
304	0.00268436434388941\\
305	0.00718625906499853\\
306	0.00897156840343257\\
307	0.00697599042636829\\
308	0.00833795364873\\
309	0.00942390529619565\\
310	0.00993204865672027\\
311	0.0100540528680887\\
312	0.00493571792453859\\
313	0.0030028971587641\\
314	0.000781215597686757\\
315	0.00608508967042217\\
316	0.00156952101992025\\
317	0.00362507970175518\\
318	0.00233683826662091\\
319	0.00359188864966332\\
320	0.00990474499810775\\
321	0.0056572425787361\\
322	0.00450524237155872\\
323	0.00754388482346772\\
324	0.00917950780314033\\
325	0.00229142288473869\\
326	0.00405330559540587\\
327	0.00787883207466986\\
328	0.00579730897718662\\
329	0.00540316879380088\\
330	0.0100817395999467\\
331	0.0033616273378884\\
332	0.00525401654824307\\
333	0.004210679073943\\
334	0.00466185003058311\\
335	0.00278058942854669\\
336	0.00244924969066168\\
337	0.00274384464830587\\
338	0.00484797830975639\\
339	0.00393353076929476\\
340	0.00221107797433304\\
341	0.000855886201289031\\
342	0.00124759648652142\\
343	0.00313036348686425\\
344	0.00142683686382837\\
345	0.000854993234747994\\
346	0.00417553596935988\\
347	0.00207043933273968\\
348	0.00955372961713076\\
349	0.00427266598596231\\
350	0.00290263218228909\\
351	0.00351088684899109\\
352	0.00592107555774515\\
353	0.00338987170058033\\
354	0.00400255711196645\\
355	0.00753974223377806\\
356	0.00753974223377806\\
357	0.00466062601573031\\
358	0.00566510247626978\\
359	0.0111536414579947\\
360	0.00221205922795485\\
361	0.00298017073777473\\
362	0.00806724638899049\\
363	0.00247063527058675\\
364	0.00298961217307205\\
365	0.00530858241629124\\
366	0.00300035302781373\\
367	0.00593851319748976\\
368	0.0042996926505852\\
369	0.00342355313941363\\
370	0.00408778511498338\\
371	0.00307068876247136\\
372	0.00495810090088214\\
373	0.00430191695116329\\
374	0.00500647634731956\\
375	0.00752747791714922\\
376	0.0024327685798803\\
377	0.00751780182574175\\
378	0.00569359809383062\\
379	0.00394392426295836\\
380	0.00719120507002126\\
381	0.0045046762621299\\
382	0.00431649678631692\\
383	0.00386774028283361\\
384	0.00469298623559819\\
385	0.00734975173448644\\
386	0.0072437158475368\\
387	0.00739607180995008\\
388	0.00739607180995008\\
389	0.00145949339033023\\
390	0.00679156915616942\\
391	0.00668388136951678\\
392	0.00420317319886917\\
393	0.00219339137197475\\
394	0.00617257717715941\\
395	0.00454873542450275\\
396	0.00421879989459873\\
397	0.00454026255263213\\
398	0.00435567664309275\\
399	0.0028561996524408\\
400	0.00780847222302067\\
401	0.00270356343620568\\
402	0.0044028736222838\\
403	0.00616445682067491\\
404	0.00900478551074546\\
405	0.00584756463375299\\
406	0.00698077729799129\\
407	0.00672397324701421\\
408	0.00672397324701421\\
409	0.00833555169801405\\
410	0.00809806804106002\\
411	0.0071326447612392\\
412	0.00980814146965155\\
413	0.00413808757189964\\
414	0.00504347575737684\\
415	0.00527536166413719\\
416	0.00527536166413719\\
417	0.0148289204869938\\
418	0.0148298902095237\\
419	0.0243454031535721\\
420	0.0259282580381035\\
421	0.021731373494458\\
422	0.0237145913658543\\
423	0.0252402866597188\\
424	0.0206872586980133\\
425	0.0209366170957461\\
426	0.0311738700688745\\
427	0.0244032511847928\\
428	0.0243598952506144\\
429	0.0283386597785284\\
430	0.0410625273772423\\
431	0.0435388703325326\\
432	0.0558040376716356\\
433	0.0601301658941919\\
434	0.0749852844531471\\
435	0.0874813639234406\\
436	0.0997353412700475\\
437	0.110228876047815\\
438	0.122328449785217\\
439	0.132473550160336\\
440	0.144713448951615\\
441	0.167279156050305\\
442	0.16705085242882\\
443	0.185479886573345\\
444	0.188547117781849\\
445	0.185240649651265\\
446	0.177614980425396\\
447	0.179728739138826\\
448	0.16544685212412\\
449	0.153135659808128\\
450	0.146184933084395\\
451	0.152012621359194\\
452	0.141157628408239\\
453	0.115644925797063\\
454	0.107336744972059\\
455	0.0811019783472898\\
456	0.0723480854431238\\
457	0.0369656606028541\\
458	0.0257180816133083\\
459	0.00884856932585391\\
460	0.00597435181647018\\
461	0.00574213633078625\\
462	0.0110310704946968\\
463	0.005939667622652\\
464	0.00678014064313386\\
465	0.00310634515569576\\
466	0.00617637306233331\\
467	0.00802647013399741\\
468	0.00294369951618908\\
469	0.0069161463604105\\
470	0.00274872323034386\\
471	0.00671818746539576\\
472	0.00585793385835948\\
473	0.00228228054266817\\
474	0.00313986863732568\\
475	0.000854084925209596\\
476	0.000854084925209596\\
477	0.000806481108178419\\
478	0.00487874970128193\\
479	0.00824436978411421\\
480	0.00323464384360749\\
481	0.0025060716969441\\
482	0.00380313072272038\\
483	0.0102535330730222\\
484	0.00403628813677606\\
485	0.00801902663791788\\
486	0.00828589840477355\\
487	0.00429687815069943\\
488	0.00324110707892726\\
489	0.00520515970547467\\
490	0.008545901446491\\
491	0.00233174409392963\\
492	0.00369876018528722\\
493	0.00442625528175561\\
494	0.00525909550066241\\
495	0.00771743541114942\\
496	0.00567486524352606\\
497	0.000710719179794621\\
498	0.00532478955683959\\
499	0.0026581591167453\\
500	0.00334066770570053\\
501	0.00421634033480618\\
502	0.00613836117969414\\
503	0.00230348495940612\\
504	0.000930738495901151\\
505	0.00388773750225059\\
506	0.00600773825566014\\
507	0.00201934859492476\\
508	0.00303837437723761\\
509	0.00967545575858632\\
510	0.00239437532547556\\
511	0.0027337660825591\\
512	0.00384930751792838\\
513	0.00100521506645692\\
514	0.00391663234747923\\
515	0.0023580125892087\\
516	0.00165563402055955\\
517	0.00825869143477881\\
518	0.00342447408642013\\
519	0.00227708612055026\\
520	0.00753457851266329\\
521	0.00358897740869796\\
522	0.00167185809455891\\
523	0.00390032765771208\\
524	0.00607245575949239\\
525	0.00426266502470066\\
526	0.00354603763846443\\
527	0.00235135642753747\\
528	0.00657324535552339\\
529	0.00166227524032146\\
530	0.00466126026153363\\
531	0.00755069535586674\\
532	0.00559257210564348\\
533	0.00502196321047881\\
534	0.00382611101867796\\
535	0.00155170833414547\\
536	0.00836243756030982\\
537	0.00337952894328833\\
538	0.00266325253094753\\
539	0.00504952052167234\\
540	0.00712315145363528\\
541	0.0082524977901262\\
542	0.00472751217719218\\
543	0.0105374941897354\\
544	0.00513060291869811\\
545	0.00216084716592567\\
546	0.00210274893329592\\
547	0.00841265913277588\\
548	0.00644587357066106\\
549	0.00140990344838069\\
550	0.00140990344838069\\
551	0.00140990344838069\\
552	0.00140990344838069\\
553	0.00284873846684957\\
554	0.0057695249976522\\
555	0.00574448525622995\\
556	0.00288052507036115\\
557	0.00772520018712442\\
558	0.00296421710783156\\
559	0.00853271463869838\\
560	0.00710237814717946\\
561	0.00630662151138023\\
562	0.00757672100092486\\
563	0.00538422489042449\\
564	0.00936316838456201\\
565	0.00611117848779135\\
566	0.00579505825427994\\
567	0.00960827324674119\\
568	0.0230683833462595\\
569	0.0423889298694642\\
570	0.0699916421368091\\
571	0.0814650800846959\\
572	0.104324467990547\\
573	0.119229702815264\\
574	0.138860176395831\\
575	0.150712857686442\\
576	0.145372719094786\\
577	0.158455275451333\\
578	0.163304435667573\\
579	0.179239585336954\\
580	0.17733222707458\\
581	0.187025484352781\\
582	0.188141949459084\\
583	0.184397135280814\\
584	0.167769624099019\\
585	0.16427281158121\\
586	0.147460859810737\\
587	0.131717289928952\\
588	0.124772331042949\\
589	0.107020240912753\\
590	0.102662008542013\\
591	0.0869244624947531\\
592	0.0775541870759394\\
593	0.0561347118033967\\
594	0.0561347118033967\\
595	0.0433102374222567\\
596	0.0433102374222567\\
597	0.0266935892938607\\
598	0.0254738550361086\\
599	0.0242650793634866\\
600	0.0313278102797488\\
601	0.020668815836413\\
602	0.0205439033889746\\
603	0.0248668436931068\\
604	0.0243715177055454\\
605	0.0225812228956903\\
606	0.0259439946328839\\
607	0.0235185752142913\\
608	0.0164493454447085\\
609	0.0103751479955084\\
610	0.00569960216914476\\
611	0.00682661377470317\\
612	0.0060551320129353\\
613	0.00496537641812257\\
614	0.00967362539023196\\
615	0.00670358834127664\\
616	0.00670358834127664\\
617	0.00756138910853405\\
618	0.00756138910853405\\
619	0.00756138910853405\\
620	0.00756138910853405\\
621	0.00596645323705428\\
622	0.00952029962572273\\
623	0.0044542549106799\\
624	0.00446030416698299\\
625	0.00327417009389107\\
626	0.00750778300076416\\
627	0.00261453107698077\\
628	0.00349414167310951\\
629	0.0046102169624818\\
630	0.00493879900041366\\
631	0.00511462294630652\\
632	0.00704566060015213\\
633	0.00259276474021494\\
634	0.00291309138224202\\
635	0.00710479729467976\\
636	0.00823549123526877\\
637	0.00141079860379317\\
638	0.00748528459900719\\
639	0.00617254057102028\\
640	0.00547871896145804\\
641	0.00681458508582839\\
642	0.00627395377346288\\
643	0.00367499107622579\\
644	0.00367499107622579\\
645	0.00496688749704572\\
646	0.0073074797378724\\
647	0.00449219430400992\\
648	0.00449219430400992\\
649	0.00797773710551617\\
650	0.00224570501067165\\
651	0.00626627119852002\\
652	0.00626627119852002\\
653	0.00509654858949252\\
654	0.00509654858949252\\
655	0.00373048405411439\\
656	0.00425960500586489\\
657	0.00274236125701235\\
658	0.00338937829740365\\
659	0.00697950380822124\\
660	0.00304840097953368\\
661	0.0059405625542498\\
662	0.00338573515717987\\
663	0.0029991191536683\\
664	0.00739698253320803\\
665	0.00223291476771894\\
666	0.00247863663619369\\
667	0.0113506699421467\\
668	0.0058461333031074\\
669	0.00415367908705856\\
670	0.00851846548173895\\
671	0.00589305678563294\\
672	0.00493130838599188\\
673	0.00235898828074925\\
674	0.00515755784402723\\
675	0.00304094572265351\\
676	0.00305543691947021\\
677	0.00637352888780611\\
678	0.00962865502603934\\
679	0.00147016730949203\\
680	0.00417833108121606\\
681	0.000319143380127898\\
682	0.000319143380127898\\
683	0.00338915969163356\\
684	0.00159707905863065\\
685	0.000990967079179042\\
686	0.00163776938716844\\
687	0.00380910609527065\\
688	0.00491252289900434\\
689	0.00153698315891654\\
690	0.00166622778708405\\
691	0.00417950948852021\\
692	0.00413166230182743\\
693	0.0044640263124065\\
694	0.00552842079498592\\
695	0.00423643700089407\\
696	0.00980908504624379\\
697	0.00606103883867388\\
698	0.00428031261000718\\
699	0.00755527608124702\\
700	0.00593729128833307\\
701	0.00225542170910962\\
702	0.0087564727510419\\
703	0.00682714131718647\\
704	0.00444341768886233\\
705	0.00587689741428173\\
706	0.0102341447460502\\
707	0.00406065865436733\\
708	0.00406065865436733\\
709	0.00332742506796017\\
710	0.00168607184765823\\
711	0.00624421428807777\\
712	0.0019717959448165\\
713	0.0043848558955085\\
714	0.0043848558955085\\
715	0.0104917854624346\\
716	0.00966325106096281\\
717	0.00928372210195103\\
718	0.01014695104131\\
719	0.00762114814653179\\
720	0.00762114814653179\\
721	0.0056048933644727\\
722	0.00200266885577892\\
723	0.00439878376729462\\
724	0.00490103237370701\\
725	0.00326152752292489\\
726	0.00433822335383445\\
727	0.00578578510529265\\
728	0.00578578510529265\\
729	0.00474962412772444\\
730	0.00359621675445592\\
731	0.00348423132778553\\
732	0.00284179763923853\\
733	0.00642905643149327\\
734	0.00268569954484327\\
735	0.00571134568863721\\
736	0.00578403050002067\\
737	0.00873915362100954\\
738	0.00935659718499784\\
739	0.00144467454223861\\
740	0.0107724899765136\\
741	0.00236813628710597\\
742	0.00236813628710597\\
743	0.00109379053249524\\
744	0.00109379053249524\\
745	0.00823824152096743\\
746	0.00522743710051279\\
747	0.00364159849058214\\
748	0.0082375533837728\\
749	0.0114514959809792\\
750	0.00784623902958306\\
751	0.00773066687713929\\
752	0.00323464134390821\\
753	0.00544350831116743\\
754	0.0105097121440853\\
755	0.00189695750490175\\
756	0.00445583706520244\\
757	0.00446374295016725\\
758	0.00359817052533134\\
759	0.00806713869725643\\
760	0.00346284648226287\\
761	0.00339935362199689\\
762	0.00966918212036186\\
763	0.0135807799836203\\
764	0.00630988150855577\\
765	0.00470015761259007\\
766	0.00658525460534319\\
767	0.00334462302774342\\
768	0.000984180244110835\\
769	0.00669271360072674\\
770	0.00367886130793725\\
771	0.00435370147956557\\
772	0.00196151382762716\\
773	0.00475972650167623\\
774	0.00511315297651102\\
775	0.00152512280403194\\
776	0.00969413623042221\\
777	0.0122567963179357\\
778	0.00920809846102385\\
779	0.00452194914808348\\
780	0.00286891051660373\\
781	0.00543995482059383\\
782	0.00543995482059383\\
783	0.00143584825131429\\
784	0.00143584825131429\\
785	0.00307969483012766\\
786	0.00307969483012766\\
787	0.00098970839926127\\
788	0.00880852534711894\\
789	0.00901912042699059\\
790	0.0101847950118032\\
791	0.00720918388524779\\
792	0.00638220797683097\\
793	0.0110180205676343\\
794	0.00212590288464518\\
795	0.00834396120552988\\
796	0.00541507357653071\\
797	0.0041566364785119\\
798	0.00630984465829764\\
799	0.00306866202626344\\
800	0.00156706363917674\\
801	0.00667016122682349\\
802	0.00451188642906488\\
803	0.00374709401639581\\
804	0.00452939000168544\\
805	0.00236428489182298\\
806	0.0043206341587578\\
807	0.00782899655134188\\
808	0.0103460228865055\\
809	0.00773432613477207\\
810	0.00511170106512305\\
811	0.00992514366393246\\
812	0.00200667506294402\\
813	0.00481803456562087\\
814	0.0124448512404888\\
815	0.00905241748874481\\
816	0.00427473977506608\\
817	0.00533758125059712\\
818	0.00316814270682408\\
819	0.00485800316528905\\
820	0.00225395992413598\\
821	0.00564527208798347\\
822	0.0102948528914715\\
823	0.00413410255559336\\
824	0.00447980178166965\\
825	0.00260378734735959\\
826	0.00327557204530179\\
827	0.00293999113475798\\
828	0.00559433126735224\\
829	0.00215930410874891\\
830	0.00703806980953041\\
831	0.00203406402246796\\
832	0.00164963790361052\\
833	0.00732508813287174\\
834	0.00774695311477617\\
835	0.0097634551181631\\
836	0.0097634551181631\\
837	0.00650572154537667\\
838	0.00231588151324249\\
839	0.00344706962163126\\
840	0.00344706962163126\\
841	0.00404655818169943\\
842	0.00404655818169943\\
843	0.00241901482389607\\
844	0.00179436544714411\\
845	0.0034108672251739\\
846	0.00348391955842825\\
847	0.00591547698336647\\
848	0.00558921331891591\\
849	0.00434428493966223\\
850	0.00880988900485029\\
851	0.00486297437409455\\
852	0.0032181926383435\\
853	0.00614470491009077\\
854	0.00616835358631104\\
855	0.0111565142131767\\
856	0.00812571027673915\\
857	0.00643568851429021\\
858	0.00154102440911334\\
859	0.00713140857259631\\
860	0.00595481110648385\\
861	0.00528443159213177\\
862	0.00207774398145857\\
863	0.00270422827584399\\
864	0.0041482242662845\\
865	0.00498490307294965\\
866	0.00685258960895846\\
867	0.00647237953686749\\
868	0.00445097472874649\\
869	0.00926361068267387\\
870	0.0035712962156282\\
871	0.00568605031280029\\
872	0.000621200776132508\\
873	0.00591777287690937\\
874	0.000711394269376123\\
875	0.00702866545336735\\
876	0.00518952256778637\\
877	0.00692134444508415\\
878	0.0150440573179021\\
879	0.00492425662859375\\
880	0.00681290806039263\\
881	0.00126837843440267\\
882	0.00314336484965473\\
883	0.00352870235344647\\
884	0.0025811705394705\\
885	0.00165926524502216\\
886	0.00391354281799665\\
887	0.00753726258286471\\
888	0.00521733176503074\\
889	0.00493411377152392\\
890	0.00371742111300358\\
891	0.00522056380514286\\
892	0.00522056380514286\\
893	0.00212740164880132\\
894	0.00212740164880132\\
895	0.00483685184911382\\
896	0.00449696037649091\\
897	0.00648659258275234\\
898	0.00217281078032764\\
899	0.00555085992792543\\
900	0.00922625850223146\\
901	0.00409136076012168\\
902	0.00654858678046258\\
903	0.00504646279116569\\
904	0.0066823740297718\\
905	0.00762036565971309\\
906	0.00680252081066802\\
907	0.00247084198694857\\
908	0.00239755514240817\\
909	0.00554309298646412\\
910	0.0063197939429529\\
911	0.00830532864771182\\
912	0.0113063024874043\\
913	0.00318186857444926\\
914	0.00143603932849962\\
915	0.00194471491821688\\
916	0.0135814914986942\\
917	0.00378670305883719\\
918	0.00408688121266161\\
919	0.000823182204099465\\
920	0.00363259463343441\\
921	0.00428769696815066\\
922	0.00228270782683858\\
923	0.00735743170751526\\
924	0.00387861717628645\\
925	0.00417479676627347\\
926	0.00421140933858942\\
927	0.00522690420214424\\
928	0.0107363460748213\\
929	0.00158869352338908\\
930	0.0121882040332737\\
931	0.00522444193738968\\
932	0.00273693232754554\\
933	0.00391201637812949\\
934	0.00340220435045394\\
935	0.00725894486801206\\
936	0.00354410281889224\\
937	0.0041624168433522\\
938	0.000525455325082077\\
939	0.00276607592508493\\
940	0.00998255569027957\\
941	0.00615213377077273\\
942	0.00797981980208674\\
943	0.0018337080075404\\
944	0.00424628358264116\\
945	0.00953209119982544\\
946	0.0051370655771801\\
947	0.00168791875607134\\
948	0.00419067501472857\\
949	0.00765251785307082\\
950	0.00864462143384731\\
951	0.00155012501467352\\
952	0.00383484098896172\\
953	0.00471234274621819\\
954	0.0029792481237601\\
955	0.00152123406178254\\
956	0.00202777236503883\\
957	0.00669289105244484\\
958	0.00410893626862541\\
959	0.00140931077374502\\
960	0.00111478634169692\\
961	0.0102738026950139\\
962	0.00994527744939002\\
963	0.00377518136300803\\
964	0.00296108737128396\\
965	0.00426999336136494\\
966	0.00377498830511889\\
967	0.00193459326809124\\
968	0.00132072297019466\\
969	0.00400807818256912\\
970	0.0101439351902938\\
971	0.0034962034993945\\
972	0.00387530747856643\\
973	0.00441777933247519\\
974	0.00762083903852705\\
975	0.00880582728490883\\
976	0.00826206108152944\\
977	0.0022340412312366\\
978	0.00611948527833196\\
979	0.00614820073346837\\
980	0.00686134798637873\\
981	0.00593741488417963\\
982	0.00758992988108941\\
983	0.00571540254274983\\
984	0.00195787078642221\\
985	0.000823599593480709\\
986	0.0118480351763654\\
987	0.00108756343043372\\
988	0.00538035417606312\\
989	0.00644084244642945\\
990	0.00641827770949949\\
991	0.000922175346778103\\
992	0.000865234204382763\\
993	0.00453364953072425\\
994	0.00627973454667563\\
995	0.00902842994867467\\
996	0.0114244323099255\\
997	0.00407982506038865\\
998	0.00621006293276668\\
999	0.00439595829835333\\
1000	0.00536147711286085\\
1001	0.0053671877979811\\
1002	0.0049279581982173\\
1003	0.00608965211415157\\
1004	0.00140385627125512\\
1005	0.00595058620758175\\
1006	0.00316254673162465\\
1007	0.0119701533154872\\
1008	0.00561569209755411\\
1009	0.00402440503020066\\
1010	0.00452449321377399\\
1011	0.00203255812376398\\
1012	0.00262326251121973\\
1013	0.0034604758339025\\
1014	0.00113442066735972\\
1015	0.000747742722237903\\
1016	0.00301140779175273\\
1017	0.00946177139329536\\
1018	0.00707633474029197\\
1019	0.00654709012461499\\
1020	0.00115114262881542\\
1021	0.00489955936050988\\
1022	0.00258445301431894\\
1023	0.00441195529162908\\
1024	0.00174255980468499\\
};
\addlegendentry{Ground truth};

\addplot [color=black,solid,line width=0.5pt]
  table[row sep=crcr]{%
1	0.0042466665400941\\
2	0.0042466665400941\\
3	0.0042466665400941\\
4	0.0042466665400941\\
5	0.0042466665400941\\
6	0.0042466665400941\\
7	0.0042466665400941\\
8	0.0042466665400941\\
9	0.00440863585311232\\
10	0.00440863585311232\\
11	0.00500352030319485\\
12	0.00500352030319485\\
13	0.00383250787229448\\
14	0.00383250787229448\\
15	0.00383250787229448\\
16	0.00383250787229448\\
17	0.00537103913199694\\
18	0.00537103913199694\\
19	0.00537103913199694\\
20	0.00537103913199694\\
21	0.00537103913199694\\
22	0.00537103913199694\\
23	0.00537103913199694\\
24	0.00537103913199694\\
25	0.00537103913199694\\
26	0.00537103913199694\\
27	0.00537103913199694\\
28	0.00537103913199694\\
29	0.00125378170589458\\
30	0.00985587581397552\\
31	0.00537103913199694\\
32	0.00537103913199694\\
33	0.00161869343869997\\
34	0.00161869343869997\\
35	0.00161869343869997\\
36	0.00161869343869997\\
37	0.00161869343869997\\
38	0.00161869343869997\\
39	0.00161869343869997\\
40	0.00161869343869997\\
41	0.00201352272097361\\
42	0.00201352272097361\\
43	0.00201352272097361\\
44	0.00201352272097361\\
45	0.00201352272097361\\
46	0.00201352272097361\\
47	0.00201352272097361\\
48	0.00201352272097361\\
49	0.00294689947128915\\
50	0.00358039331456564\\
51	0.000588714155935769\\
52	0.000588714155935769\\
53	0.000588714155935769\\
54	0.000588714155935769\\
55	0.000588714155935769\\
56	0.000588714155935769\\
57	0.000588714155935769\\
58	0.000588714155935769\\
59	0.00324568380397234\\
60	0.00293094776353812\\
61	0.000588714155935769\\
62	0.000588714155935769\\
63	0.000588714155935769\\
64	0.000588714155935769\\
65	0.00496574587361804\\
66	0.00496574587361804\\
67	0.0066378994603074\\
68	0.00387173188940866\\
69	0.00496574587361804\\
70	0.00496574587361804\\
71	0.00496574587361804\\
72	0.00496574587361804\\
73	0.0036186816703453\\
74	0.0036186816703453\\
75	0.0036186816703453\\
76	0.0036186816703453\\
77	0.00784274247212516\\
78	0.00784274247212516\\
79	0.00784274247212516\\
80	0.00784274247212516\\
81	0.00251735355181491\\
82	0.00251735355181491\\
83	0.00251735355181491\\
84	0.00251735355181491\\
85	0.00251735355181491\\
86	0.00251735355181491\\
87	0.00251735355181491\\
88	0.00251735355181491\\
89	0.00278733167172354\\
90	0.00278733167172354\\
91	0.00230822899709304\\
92	0.00230822899709304\\
93	0.00251735355181491\\
94	0.00251735355181491\\
95	0.00251735355181491\\
96	0.00251735355181491\\
97	0.00538256144831969\\
98	0.00538256144831969\\
99	0.00538256144831969\\
100	0.00538256144831969\\
101	0.00538256144831969\\
102	0.00538256144831969\\
103	0.00538256144831969\\
104	0.00538256144831969\\
105	0.00189981276723104\\
106	0.00189981276723104\\
107	0.00189981276723104\\
108	0.00189981276723104\\
109	0.00189981276723104\\
110	0.00189981276723104\\
111	0.00189981276723104\\
112	0.00189981276723104\\
113	0.00240095136940053\\
114	0.00240095136940053\\
115	0.00240095136940053\\
116	0.00240095136940053\\
117	0.00240095136940053\\
118	0.00240095136940053\\
119	0.00240095136940053\\
120	0.00240095136940053\\
121	0.00240095136940053\\
122	0.00240095136940053\\
123	0.00240095136940053\\
124	0.00240095136940053\\
125	0.00240095136940053\\
126	0.00240095136940053\\
127	0.00240095136940053\\
128	0.00240095136940053\\
129	0.00226609942028893\\
130	0.00226609942028893\\
131	0.00226609942028893\\
132	0.00226609942028893\\
133	0.00250723167458781\\
134	0.00250723167458781\\
135	0.00250723167458781\\
136	0.00250723167458781\\
137	0.00105006017479599\\
138	0.00105006017479599\\
139	0.00105006017479599\\
140	0.00105006017479599\\
141	0.00105006017479599\\
142	0.00105006017479599\\
143	0.00105006017479599\\
144	0.00105006017479599\\
145	0.00105006017479599\\
146	0.00105006017479599\\
147	0.00105006017479599\\
148	0.00105006017479599\\
149	0.00105006017479599\\
150	0.00105006017479599\\
151	0.00105006017479599\\
152	0.00105006017479599\\
153	0.00105006017479599\\
154	0.00105006017479599\\
155	0.00105006017479599\\
156	0.00105006017479599\\
157	0.00105006017479599\\
158	0.00105006017479599\\
159	0.00105006017479599\\
160	0.00105006017479599\\
161	0.00361650806120777\\
162	0.00361650806120777\\
163	0.00361650806120777\\
164	0.00361650806120777\\
165	0.00361650806120777\\
166	0.00361650806120777\\
167	0.00361650806120777\\
168	0.00361650806120777\\
169	0.00361650806120777\\
170	0.00361650806120777\\
171	0.00361650806120777\\
172	0.00361650806120777\\
173	0.00361650806120777\\
174	0.00361650806120777\\
175	0.00361650806120777\\
176	0.00361650806120777\\
177	0.0035807122061818\\
178	0.0035807122061818\\
179	0.0035807122061818\\
180	0.0035807122061818\\
181	0.0035807122061818\\
182	0.0035807122061818\\
183	0.0035807122061818\\
184	0.0035807122061818\\
185	0.00364443899219069\\
186	0.00364443899219069\\
187	0.00364443899219069\\
188	0.00364443899219069\\
189	0.00364443899219069\\
190	0.00364443899219069\\
191	0.00364443899219069\\
192	0.00364443899219069\\
193	0.00888010657268591\\
194	0.00888010657268591\\
195	0.00888010657268591\\
196	0.00888010657268591\\
197	0.00888010657268591\\
198	0.00888010657268591\\
199	0.00888010657268591\\
200	0.00888010657268591\\
201	0.00823779041005338\\
202	0.00823779041005338\\
203	0.00823779041005338\\
204	0.00823779041005338\\
205	0.00823779041005338\\
206	0.00823779041005338\\
207	0.00823779041005338\\
208	0.00823779041005338\\
209	0.00196663523918445\\
210	0.00196663523918445\\
211	0.00196663523918445\\
212	0.00196663523918445\\
213	0.00196663523918445\\
214	0.00196663523918445\\
215	0.00196663523918445\\
216	0.00196663523918445\\
217	0.00196663523918445\\
218	0.00196663523918445\\
219	0.00196663523918445\\
220	0.00196663523918445\\
221	0.00244606017495085\\
222	0.00244606017495085\\
223	0.0105729282027122\\
224	0.0100129873666995\\
225	0.00289334465573828\\
226	0.00289334465573828\\
227	0.00289334465573828\\
228	0.00289334465573828\\
229	0.00289334465573828\\
230	0.00289334465573828\\
231	0.00289334465573828\\
232	0.00289334465573828\\
233	0.00405979335075617\\
234	0.00429545433119289\\
235	0.00417504437677563\\
236	0.00417504437677563\\
237	0.00241401133292621\\
238	0.00241401133292621\\
239	0.00241401133292621\\
240	0.00241401133292621\\
241	0.00217271540429483\\
242	0.00217271540429483\\
243	0.00217271540429483\\
244	0.00217271540429483\\
245	0.00217271540429483\\
246	0.00217271540429483\\
247	0.00217271540429483\\
248	0.00217271540429483\\
249	0.0113539586557697\\
250	0.0113539586557697\\
251	0.0113539586557697\\
252	0.0113539586557697\\
253	0.00788732663999121\\
254	0.00788732663999121\\
255	0.00788732663999121\\
256	0.00788732663999121\\
257	0.00319895756890584\\
258	0.00319895756890584\\
259	0.00319895756890584\\
260	0.00319895756890584\\
261	0.00319895756890584\\
262	0.00319895756890584\\
263	0.00319895756890584\\
264	0.00319895756890584\\
265	0.00319895756890584\\
266	0.00319895756890584\\
267	0.00319895756890584\\
268	0.00319895756890584\\
269	0.00319895756890584\\
270	0.00319895756890584\\
271	0.00319895756890584\\
272	0.00319895756890584\\
273	0.00416534363270126\\
274	0.00416534363270126\\
275	0.00416534363270126\\
276	0.00416534363270126\\
277	0.00900063115226907\\
278	0.00900063115226907\\
279	0.00626428215977876\\
280	0.00626428215977876\\
281	0.00319895756890584\\
282	0.00319895756890584\\
283	0.00319895756890584\\
284	0.00319895756890584\\
285	0.00319895756890584\\
286	0.00319895756890584\\
287	0.00319895756890584\\
288	0.00319895756890584\\
289	0.00210834605246388\\
290	0.00210834605246388\\
291	0.00210834605246388\\
292	0.00210834605246388\\
293	0.00210834605246388\\
294	0.00210834605246388\\
295	0.00210834605246388\\
296	0.00210834605246388\\
297	0.00372604400399479\\
298	0.00372604400399479\\
299	0.00372604400399479\\
300	0.00372604400399479\\
301	0.00372604400399479\\
302	0.00372604400399479\\
303	0.00372604400399479\\
304	0.00372604400399479\\
305	0.000942685590491296\\
306	0.000942685590491296\\
307	0.000942685590491296\\
308	0.000942685590491296\\
309	0.00605788014374705\\
310	0.00605788014374705\\
311	0.00605788014374705\\
312	0.00605788014374705\\
313	0.00305007488460154\\
314	0.00305007488460154\\
315	0.00305007488460154\\
316	0.00305007488460154\\
317	0.00305007488460154\\
318	0.00305007488460154\\
319	0.00305007488460154\\
320	0.00305007488460154\\
321	0.00276479345610293\\
322	0.00276479345610293\\
323	0.00276479345610293\\
324	0.00276479345610293\\
325	0.00276479345610293\\
326	0.00276479345610293\\
327	0.00276479345610293\\
328	0.00276479345610293\\
329	0.00276479345610293\\
330	0.00276479345610293\\
331	0.00276479345610293\\
332	0.00276479345610293\\
333	0.00276479345610293\\
334	0.00276479345610293\\
335	0.00276479345610293\\
336	0.00276479345610293\\
337	0.00161884855435149\\
338	0.00161884855435149\\
339	0.00161884855435149\\
340	0.00161884855435149\\
341	0.00372850225750704\\
342	0.00372850225750704\\
343	0.00227665392410159\\
344	0.00227665392410159\\
345	0.00161884855435149\\
346	0.00161884855435149\\
347	0.00161884855435149\\
348	0.00161884855435149\\
349	0.00161884855435149\\
350	0.00161884855435149\\
351	0.00161884855435149\\
352	0.00161884855435149\\
353	0.0022421165334434\\
354	0.0022421165334434\\
355	0.0022421165334434\\
356	0.0022421165334434\\
357	0.0022421165334434\\
358	0.0022421165334434\\
359	0.0022421165334434\\
360	0.0022421165334434\\
361	0.0022421165334434\\
362	0.0022421165334434\\
363	0.0022421165334434\\
364	0.0022421165334434\\
365	0.0022421165334434\\
366	0.0022421165334434\\
367	0.0022421165334434\\
368	0.0022421165334434\\
369	0.00298368339741416\\
370	0.00647053414964633\\
371	0.0022421165334434\\
372	0.0022421165334434\\
373	0.0022421165334434\\
374	0.0022421165334434\\
375	0.0022421165334434\\
376	0.0022421165334434\\
377	0.00322414761754012\\
378	0.00322414761754012\\
379	0.00322414761754012\\
380	0.00322414761754012\\
381	0.00228953171277999\\
382	0.00228953171277999\\
383	0.00228953171277999\\
384	0.00228953171277999\\
385	0.0142558732531023\\
386	0.0142558732531023\\
387	0.00518816593681722\\
388	0.00518816593681722\\
389	0.00491361342587322\\
390	0.00491361342587322\\
391	0.00491361342587322\\
392	0.00491361342587322\\
393	0.00491361342587322\\
394	0.00491361342587322\\
395	0.00491361342587322\\
396	0.00491361342587322\\
397	0.00491361342587322\\
398	0.00491361342587322\\
399	0.00491361342587322\\
400	0.00491361342587322\\
401	0.00390370422652333\\
402	0.00390370422652333\\
403	0.00390370422652333\\
404	0.00390370422652333\\
405	0.012647154422144\\
406	0.012647154422144\\
407	0.012647154422144\\
408	0.012647154422144\\
409	0.00491361342587322\\
410	0.00491361342587322\\
411	0.00491361342587322\\
412	0.00491361342587322\\
413	0.00518957798687458\\
414	0.00518957798687458\\
415	0.00489033795003704\\
416	0.00489033795003704\\
417	0.02856160152285\\
418	0.0295851203450439\\
419	0.0290643852380442\\
420	0.0290643852380442\\
421	0.0290643852380442\\
422	0.0290643852380442\\
423	0.0290643852380442\\
424	0.0290643852380442\\
425	0.0290643852380442\\
426	0.0290643852380442\\
427	0.0290643852380442\\
428	0.0290643852380442\\
429	0.0290643852380442\\
430	0.0290643852380442\\
431	0.0290643852380442\\
432	0.0290643852380442\\
433	0.106201971561708\\
434	0.106201971561708\\
435	0.108623481042809\\
436	0.104089050557934\\
437	0.109963900663911\\
438	0.109963900663911\\
439	0.109963900663911\\
440	0.109963900663911\\
441	0.175590951689013\\
442	0.175590951689013\\
443	0.175590951689013\\
444	0.175590951689013\\
445	0.175590951689013\\
446	0.175590951689013\\
447	0.175590951689013\\
448	0.175590951689013\\
449	0.14210193209222\\
450	0.14210193209222\\
451	0.14210193209222\\
452	0.14210193209222\\
453	0.113786698855262\\
454	0.113786698855262\\
455	0.113786698855262\\
456	0.113786698855262\\
457	0.0238430368630466\\
458	0.0238430368630466\\
459	0.0238430368630466\\
460	0.0238430368630466\\
461	0.0238430368630466\\
462	0.0238430368630466\\
463	0.0238430368630466\\
464	0.0238430368630466\\
465	0.00263552670119054\\
466	0.00263552670119054\\
467	0.00263552670119054\\
468	0.00263552670119054\\
469	0.00385093468273474\\
470	0.00176227195286139\\
471	0.00263552670119054\\
472	0.00263552670119054\\
473	0.00263335072862396\\
474	0.00263770268283742\\
475	0.00263552670119054\\
476	0.00263552670119054\\
477	0.00263552670119054\\
478	0.00263552670119054\\
479	0.00263552670119054\\
480	0.00263552670119054\\
481	0.00388123908901599\\
482	0.00388123908901599\\
483	0.00388123908901599\\
484	0.00388123908901599\\
485	0.00388123908901599\\
486	0.00388123908901599\\
487	0.00388123908901599\\
488	0.00388123908901599\\
489	0.00388123908901599\\
490	0.00388123908901599\\
491	0.00388123908901599\\
492	0.00388123908901599\\
493	0.00388123908901599\\
494	0.00388123908901599\\
495	0.00388123908901599\\
496	0.00388123908901599\\
497	0.00973543324879819\\
498	0.00973543324879819\\
499	0.00197347726387197\\
500	0.00197347726387197\\
501	0.00291087548207871\\
502	0.00536619504089292\\
503	0.00388123908901599\\
504	0.00388123908901599\\
505	0.00388123908901599\\
506	0.00388123908901599\\
507	0.00388123908901599\\
508	0.00388123908901599\\
509	0.00388123908901599\\
510	0.00388123908901599\\
511	0.00388123908901599\\
512	0.00388123908901599\\
513	0.00356743922704254\\
514	0.00356743922704254\\
515	0.00356743922704254\\
516	0.00356743922704254\\
517	0.00356743922704254\\
518	0.00356743922704254\\
519	0.00356743922704254\\
520	0.00356743922704254\\
521	0.00356743922704254\\
522	0.00356743922704254\\
523	0.00356743922704254\\
524	0.00356743922704254\\
525	0.00356743922704254\\
526	0.00356743922704254\\
527	0.00356743922704254\\
528	0.00356743922704254\\
529	0.00356743922704254\\
530	0.00356743922704254\\
531	0.00356743922704254\\
532	0.00356743922704254\\
533	0.00356743922704254\\
534	0.00356743922704254\\
535	0.00356743922704254\\
536	0.00356743922704254\\
537	0.00356743922704254\\
538	0.00356743922704254\\
539	0.00356743922704254\\
540	0.00356743922704254\\
541	0.00356743922704254\\
542	0.00356743922704254\\
543	0.00356743922704254\\
544	0.00356743922704254\\
545	0.00219684439832188\\
546	0.00219684439832188\\
547	0.00219684439832188\\
548	0.00219684439832188\\
549	0.00219684439832188\\
550	0.00219684439832188\\
551	0.00219684439832188\\
552	0.00219684439832188\\
553	0.00219684439832188\\
554	0.00219684439832188\\
555	0.00219684439832188\\
556	0.00219684439832188\\
557	0.00219684439832188\\
558	0.00219684439832188\\
559	0.00219684439832188\\
560	0.00219684439832188\\
561	0.0195544280501882\\
562	0.0195544280501882\\
563	0.0195544280501882\\
564	0.0195544280501882\\
565	0.0195544280501882\\
566	0.0195544280501882\\
567	0.0195544280501882\\
568	0.0195544280501882\\
569	0.0933079292807821\\
570	0.0933079292807821\\
571	0.0933079292807821\\
572	0.0933079292807821\\
573	0.133373696044004\\
574	0.133373696044004\\
575	0.133373696044004\\
576	0.133373696044004\\
577	0.173033129702913\\
578	0.173033129702913\\
579	0.173033129702913\\
580	0.173033129702913\\
581	0.173033129702913\\
582	0.173033129702913\\
583	0.173033129702913\\
584	0.173033129702913\\
585	0.128554735905356\\
586	0.128554735905356\\
587	0.128554735905356\\
588	0.128554735905356\\
589	0.123515837294555\\
590	0.123515837294555\\
591	0.123515837294555\\
592	0.123515837294555\\
593	0.0311083050036686\\
594	0.0311083050036686\\
595	0.0311083050036686\\
596	0.0311083050036686\\
597	0.0311083050036686\\
598	0.0311083050036686\\
599	0.0311083050036686\\
600	0.0311083050036686\\
601	0.0311083050036686\\
602	0.0311083050036686\\
603	0.0311083050036686\\
604	0.0311083050036686\\
605	0.0311083050036686\\
606	0.0311083050036686\\
607	0.0311083050036686\\
608	0.0311083050036686\\
609	0.0029840079364344\\
610	0.0029840079364344\\
611	0.0029840079364344\\
612	0.0029840079364344\\
613	0.0029840079364344\\
614	0.0029840079364344\\
615	0.0029840079364344\\
616	0.0029840079364344\\
617	0.00642843515685363\\
618	0.00642843515685363\\
619	0.00642843515685363\\
620	0.00642843515685363\\
621	0.00642843515685363\\
622	0.00642843515685363\\
623	0.00642843515685363\\
624	0.00642843515685363\\
625	0.00453438534669034\\
626	0.00453438534669034\\
627	0.00453438534669034\\
628	0.00453438534669034\\
629	0.00453438534669034\\
630	0.00453438534669034\\
631	0.00453438534669034\\
632	0.00453438534669034\\
633	0.00453438534669034\\
634	0.00453438534669034\\
635	0.00453438534669034\\
636	0.00453438534669034\\
637	0.00453438534669034\\
638	0.00453438534669034\\
639	0.00453438534669034\\
640	0.00453438534669034\\
641	0.00271665121726694\\
642	0.00271665121726694\\
643	0.00911466720941472\\
644	0.00747452976784379\\
645	0.00271665121726694\\
646	0.00271665121726694\\
647	0.00271665121726694\\
648	0.00271665121726694\\
649	0.00720183231377719\\
650	0.00720183231377719\\
651	0.0109252863924593\\
652	0.0109252863924593\\
653	0.00633518484402854\\
654	0.00323514891608715\\
655	0.00271665121726694\\
656	0.00271665121726694\\
657	0.00184910251266604\\
658	0.00184910251266604\\
659	0.00184910251266604\\
660	0.00184910251266604\\
661	0.00188536379069221\\
662	0.00188536379069221\\
663	0.00188536379069221\\
664	0.00188536379069221\\
665	0.00186719013991282\\
666	0.00186719013991282\\
667	0.00186719013991282\\
668	0.00186719013991282\\
669	0.00186719013991282\\
670	0.00186719013991282\\
671	0.00186719013991282\\
672	0.00186719013991282\\
673	0.0022895523980497\\
674	0.0022895523980497\\
675	0.0022895523980497\\
676	0.0022895523980497\\
677	0.0022895523980497\\
678	0.0022895523980497\\
679	0.0022895523980497\\
680	0.0022895523980497\\
681	0.00219455841129396\\
682	0.00219455841129396\\
683	0.00247763090767473\\
684	0.00247763090767473\\
685	0.0022895523980497\\
686	0.0022895523980497\\
687	0.0022895523980497\\
688	0.0022895523980497\\
689	0.0022895523980497\\
690	0.0022895523980497\\
691	0.0022895523980497\\
692	0.0022895523980497\\
693	0.0022895523980497\\
694	0.0022895523980497\\
695	0.0022895523980497\\
696	0.0022895523980497\\
697	0.0022895523980497\\
698	0.0022895523980497\\
699	0.0022895523980497\\
700	0.0022895523980497\\
701	0.0022895523980497\\
702	0.0022895523980497\\
703	0.0022895523980497\\
704	0.0022895523980497\\
705	0.00909628120060539\\
706	0.00429638754229059\\
707	0.00298838632304001\\
708	0.00298838632304001\\
709	0.00298838632304001\\
710	0.00298838632304001\\
711	0.00298838632304001\\
712	0.00298838632304001\\
713	0.0114063783016009\\
714	0.00666938331959778\\
715	0.00896302565607322\\
716	0.00896302565607322\\
717	0.00326133407592525\\
718	0.00326133407592525\\
719	0.00326133407592525\\
720	0.00326133407592525\\
721	0.00189689683370656\\
722	0.00189689683370656\\
723	0.00189689683370656\\
724	0.00189689683370656\\
725	0.00189689683370656\\
726	0.00189689683370656\\
727	0.00189689683370656\\
728	0.00189689683370656\\
729	0.00189689683370656\\
730	0.00189689683370656\\
731	0.00189689683370656\\
732	0.00189689683370656\\
733	0.00189689683370656\\
734	0.00189689683370656\\
735	0.00189689683370656\\
736	0.00189689683370656\\
737	0.00384451153876198\\
738	0.00384451153876198\\
739	0.00384451153876198\\
740	0.00384451153876198\\
741	0.00384451153876198\\
742	0.00384451153876198\\
743	0.00384451153876198\\
744	0.00384451153876198\\
745	0.00205708844840621\\
746	0.00205708844840621\\
747	0.00205708844840621\\
748	0.00205708844840621\\
749	0.0067333771138747\\
750	0.0067333771138747\\
751	0.0067333771138747\\
752	0.0067333771138747\\
753	0.00384451153876198\\
754	0.00384451153876198\\
755	0.00384451153876198\\
756	0.00384451153876198\\
757	0.00384451153876198\\
758	0.00384451153876198\\
759	0.00384451153876198\\
760	0.00384451153876198\\
761	0.00561615367356662\\
762	0.00471832566410253\\
763	0.00384451153876198\\
764	0.00384451153876198\\
765	0.00384451153876198\\
766	0.00384451153876198\\
767	0.00384451153876198\\
768	0.00384451153876198\\
769	0.00944882032285685\\
770	0.00715686130706558\\
771	0.0011989203478154\\
772	0.0011989203478154\\
773	0.00193824928185889\\
774	0.00193824928185889\\
775	0.00193824928185889\\
776	0.00193824928185889\\
777	0.00156536318846135\\
778	0.00156536318846135\\
779	0.00156536318846135\\
780	0.00156536318846135\\
781	0.00156536318846135\\
782	0.00156536318846135\\
783	0.00156536318846135\\
784	0.00156536318846135\\
785	0.00213371257320639\\
786	0.00213371257320639\\
787	0.00213371257320639\\
788	0.00213371257320639\\
789	0.00213371257320639\\
790	0.00213371257320639\\
791	0.00213371257320639\\
792	0.00213371257320639\\
793	0.00213371257320639\\
794	0.00213371257320639\\
795	0.00213371257320639\\
796	0.00213371257320639\\
797	0.00213371257320639\\
798	0.00213371257320639\\
799	0.00213371257320639\\
800	0.00213371257320639\\
801	0.00125363025680625\\
802	0.00125363025680625\\
803	0.00125363025680625\\
804	0.00125363025680625\\
805	0.00125363025680625\\
806	0.00125363025680625\\
807	0.00125363025680625\\
808	0.00125363025680625\\
809	0.00125363025680625\\
810	0.00125363025680625\\
811	0.00125363025680625\\
812	0.00125363025680625\\
813	0.00125363025680625\\
814	0.00125363025680625\\
815	0.00125363025680625\\
816	0.00125363025680625\\
817	0.0125915716423366\\
818	0.0125915716423366\\
819	0.0125915716423366\\
820	0.0125915716423366\\
821	0.0125915716423366\\
822	0.0125915716423366\\
823	0.0125915716423366\\
824	0.0125915716423366\\
825	0.0117154810350133\\
826	0.0117154810350133\\
827	0.0117154810350133\\
828	0.0117154810350133\\
829	0.0117154810350133\\
830	0.0117154810350133\\
831	0.0117154810350133\\
832	0.0117154810350133\\
833	0.00272275988779239\\
834	0.00272275988779239\\
835	0.00272275988779239\\
836	0.00272275988779239\\
837	0.00272275988779239\\
838	0.00272275988779239\\
839	0.00272275988779239\\
840	0.00272275988779239\\
841	0.00248898117983741\\
842	0.00248898117983741\\
843	0.00248898117983741\\
844	0.00248898117983741\\
845	0.00248898117983741\\
846	0.00248898117983741\\
847	0.00248898117983741\\
848	0.00248898117983741\\
849	0.00254971618415569\\
850	0.00254971618415569\\
851	0.00254971618415569\\
852	0.00254971618415569\\
853	0.00254971618415569\\
854	0.00254971618415569\\
855	0.00254971618415569\\
856	0.00254971618415569\\
857	0.00254971618415569\\
858	0.00254971618415569\\
859	0.00254971618415569\\
860	0.00254971618415569\\
861	0.00254971618415569\\
862	0.00254971618415569\\
863	0.00254971618415569\\
864	0.00254971618415569\\
865	0.0122323843445455\\
866	0.0138630680407324\\
867	0.000816208268510663\\
868	0.000816208268510663\\
869	0.000816208268510663\\
870	0.000816208268510663\\
871	0.000816208268510663\\
872	0.000816208268510663\\
873	0.000816208268510663\\
874	0.000816208268510663\\
875	0.000816208268510663\\
876	0.000816208268510663\\
877	0.000816208268510663\\
878	0.000816208268510663\\
879	0.000816208268510663\\
880	0.000816208268510663\\
881	0.000816208268510663\\
882	0.000816208268510663\\
883	0.000816208268510663\\
884	0.000816208268510663\\
885	0.000816208268510663\\
886	0.000816208268510663\\
887	0.000816208268510663\\
888	0.000816208268510663\\
889	0.000816208268510663\\
890	0.000816208268510663\\
891	0.000816208268510663\\
892	0.000816208268510663\\
893	0.000816208268510663\\
894	0.000816208268510663\\
895	0.000816208268510663\\
896	0.000816208268510663\\
897	0.00235739662362389\\
898	0.00235739662362389\\
899	0.00235739662362389\\
900	0.00235739662362389\\
901	0.00235739662362389\\
902	0.00235739662362389\\
903	0.00235739662362389\\
904	0.00235739662362389\\
905	0.00235739662362389\\
906	0.00235739662362389\\
907	0.00235739662362389\\
908	0.00235739662362389\\
909	0.00235739662362389\\
910	0.00235739662362389\\
911	0.00235739662362389\\
912	0.00235739662362389\\
913	0.00121273980680793\\
914	0.00121273980680793\\
915	0.00121273980680793\\
916	0.00121273980680793\\
917	0.00121273980680793\\
918	0.00121273980680793\\
919	0.00121273980680793\\
920	0.00121273980680793\\
921	0.00571668605160288\\
922	0.00571668605160288\\
923	0.00571668605160288\\
924	0.00571668605160288\\
925	0.00573650956051598\\
926	0.00573650956051598\\
927	0.00573650956051598\\
928	0.00573650956051598\\
929	0.0021336465593938\\
930	0.0021336465593938\\
931	0.0021336465593938\\
932	0.0021336465593938\\
933	0.00251600659127026\\
934	0.00251600659127026\\
935	0.0035874766583501\\
936	0.0035874766583501\\
937	0.0021336465593938\\
938	0.0021336465593938\\
939	0.0021336465593938\\
940	0.0021336465593938\\
941	0.00204743236707436\\
942	0.00204743236707436\\
943	0.00221996319072085\\
944	0.00221996319072085\\
945	0.0170049441519262\\
946	0.0170049441519262\\
947	0.0232559151027764\\
948	0.0250894197970519\\
949	0.00332362995687806\\
950	0.00332362995687806\\
951	0.00332362995687806\\
952	0.00332362995687806\\
953	0.00457466912743277\\
954	0.00457466912743277\\
955	0.00457466912743277\\
956	0.00457466912743277\\
957	0.00340871005111655\\
958	0.00340871005111655\\
959	0.00340871005111655\\
960	0.00340871005111655\\
961	0.00224562623343796\\
962	0.00224562623343796\\
963	0.00224562623343796\\
964	0.00224562623343796\\
965	0.00224562623343796\\
966	0.00224562623343796\\
967	0.00224562623343796\\
968	0.00224562623343796\\
969	0.00220657320056918\\
970	0.00220657320056918\\
971	0.00220657320056918\\
972	0.00220657320056918\\
973	0.00220657320056918\\
974	0.00220657320056918\\
975	0.00220657320056918\\
976	0.00220657320056918\\
977	0.000651432424432442\\
978	0.000651432424432442\\
979	0.00358604274756856\\
980	0.00358604274756856\\
981	0.00206966196116588\\
982	0.00206966196116588\\
983	0.00206966196116588\\
984	0.00206966196116588\\
985	0.00113513169308833\\
986	0.00113513169308833\\
987	0.00113513169308833\\
988	0.00113513169308833\\
989	0.00113513169308833\\
990	0.00113513169308833\\
991	0.00113513169308833\\
992	0.00113513169308833\\
993	0.00685412294303308\\
994	0.00685412294303308\\
995	0.00685412294303308\\
996	0.00685412294303308\\
997	0.00565867324178665\\
998	0.00565867324178665\\
999	0.00565867324178665\\
1000	0.00565867324178665\\
1001	0.00373409719381516\\
1002	0.00373409719381516\\
1003	0.00373409719381516\\
1004	0.00373409719381516\\
1005	0.00373409719381516\\
1006	0.00373409719381516\\
1007	0.00373409719381516\\
1008	0.00373409719381516\\
1009	0.00196973711914511\\
1010	0.00196973711914511\\
1011	0.00196973711914511\\
1012	0.00196973711914511\\
1013	0.00523366782994287\\
1014	0.00523366782994287\\
1015	0.00328162453677396\\
1016	0.00328162453677396\\
1017	0.00250893141196393\\
1018	0.00250893141196393\\
1019	0.00248744647490976\\
1020	0.00248744647490976\\
1021	0.00249816792495885\\
1022	0.00249816792495885\\
1023	0.00249816792495885\\
1024	0.00249816792495885\\
};
\addlegendentry{P\textsuperscript{1}: $M_\textsl{eff}/N_\xi$ = 0.08};

\addplot [color=green,solid,line width=0.5pt]
  table[row sep=crcr]{%
1	0.012001365559675\\
2	0.024308408858951\\
3	0.0571994460044496\\
4	0.00728574036105374\\
5	0.00171047784146012\\
6	0.00171047784146012\\
7	0.00171047784146012\\
8	0.00171047784146012\\
9	0.0256219744696485\\
10	0.0395995790891094\\
11	0.0118778256978208\\
12	0.0118778256978208\\
13	0.00574707073534594\\
14	0.0206132391117359\\
15	0.0111418259778432\\
16	0.0111418259778432\\
17	0.00831591178671547\\
18	0.00831591178671547\\
19	0.0375833032842409\\
20	0.0151698743580472\\
21	0.00738030849173832\\
22	0.00738030849173832\\
23	0.00738030849173832\\
24	0.00738030849173832\\
25	0.00901749801373749\\
26	0.00901749801373749\\
27	0.0107912261180093\\
28	0.0107912261180093\\
29	0.00861598916262625\\
30	0.00861598916262625\\
31	0.00861598916262625\\
32	0.00861598916262625\\
33	0.0383343549001413\\
34	0.0529220088336264\\
35	0.0105979426111567\\
36	0.0105979426111567\\
37	0.0191197207101857\\
38	0.0276346732037967\\
39	0.0141832707287588\\
40	0.0141832707287588\\
41	0.0108499423200133\\
42	0.0108499423200133\\
43	0.00939462255027367\\
44	0.00939462255027367\\
45	0.0101222262433008\\
46	0.0101222262433008\\
47	0.0101222262433008\\
48	0.0101222262433008\\
49	0.00793656496934933\\
50	0.00793656496934933\\
51	0.00793656496934933\\
52	0.00793656496934933\\
53	0.00793656496934933\\
54	0.00793656496934933\\
55	0.00793656496934933\\
56	0.00793656496934933\\
57	0.0080691737121531\\
58	0.0080691737121531\\
59	0.0153810565626738\\
60	0.00246113447175397\\
61	0.0125092366268744\\
62	0.0125092366268744\\
63	0.00311256481889819\\
64	0.00311256481889819\\
65	0.0194547922984384\\
66	0.0268344321869857\\
67	0.00369022311060443\\
68	0.00369022311060443\\
69	0.014861198215525\\
70	0.0158707027445294\\
71	0.0100052207272811\\
72	0.0137395664355498\\
73	0.00375598174279414\\
74	0.00375598174279414\\
75	0.00270871431504659\\
76	0.00581828867234659\\
77	0.00526626550580108\\
78	0.00526626550580108\\
79	0.00526626550580108\\
80	0.00526626550580108\\
81	0.0156528929509492\\
82	0.0156528929509492\\
83	0.0144216597530687\\
84	0.0144216597530687\\
85	0.00373939403934288\\
86	0.00373939403934288\\
87	0.00373939403934288\\
88	0.00373939403934288\\
89	0.0209468311963088\\
90	0.0208486397933468\\
91	0.0220977973677123\\
92	0.0111775491917687\\
93	0.0105307079043228\\
94	0.0105307079043228\\
95	0.0105307079043228\\
96	0.0105307079043228\\
97	0.00236543792101895\\
98	0.00236543792101895\\
99	0.000282725690147379\\
100	0.000282725690147379\\
101	0.0202879154456555\\
102	0.0202879154456555\\
103	0.0124028847881076\\
104	0.0124028847881076\\
105	0.0106413457116359\\
106	0.0106413457116359\\
107	0.0121188257397855\\
108	0.0121188257397855\\
109	0.0122182599144342\\
110	0.0122182599144342\\
111	0.0122182599144342\\
112	0.0122182599144342\\
113	0.0133758379460455\\
114	0.0133758379460455\\
115	0.00372610459965887\\
116	0.00372610459965887\\
117	0.00482970091120361\\
118	0.00482970091120361\\
119	0.0249608678167594\\
120	0.0276871604801749\\
121	0.00641800010108071\\
122	0.00641800010108071\\
123	0.0270362565406651\\
124	0.0347994916304354\\
125	0.00675558678421575\\
126	0.00675558678421575\\
127	0.00480345635720134\\
128	0.00480345635720134\\
129	0.0310298328633227\\
130	0.0172887506022222\\
131	0.0096181695477338\\
132	0.0220012659572127\\
133	0.0399518100869727\\
134	0.00145166651287288\\
135	0.021940297904703\\
136	0.021940297904703\\
137	0.00447144062764753\\
138	0.00447144062764753\\
139	0.00596867072780875\\
140	0.00596867072780875\\
141	0.0101313887050574\\
142	0.00697974536434468\\
143	0.00157602782155392\\
144	0.00157602782155392\\
145	0.00316664682805989\\
146	0.00316664682805989\\
147	0.00621105264403307\\
148	0.00621105264403307\\
149	0.0209628822332349\\
150	0.0209628822332349\\
151	0.00406677562595466\\
152	0.00406677562595466\\
153	0.0128945484782072\\
154	0.0128945484782072\\
155	0.0114030895904713\\
156	0.0267914048981158\\
157	0.00767080232573311\\
158	0.00767080232573311\\
159	0.00767080232573311\\
160	0.00767080232573311\\
161	0.00315450895548671\\
162	0.00315450895548671\\
163	0.00493633331226405\\
164	0.00493633331226405\\
165	0.00430399051416981\\
166	0.00430399051416981\\
167	0.0117676728820974\\
168	0.00548445265476291\\
169	0.00211719110189415\\
170	0.00211719110189415\\
171	0.00211719110189415\\
172	0.00211719110189415\\
173	0.00201636811387375\\
174	0.00201636811387375\\
175	0.0200266832456114\\
176	0.016149994228686\\
177	0.00937416031266487\\
178	0.00937416031266487\\
179	0.00937416031266487\\
180	0.00937416031266487\\
181	0.00937416031266487\\
182	0.00937416031266487\\
183	0.00676066949596141\\
184	0.0150424652749106\\
185	0.00126485388311587\\
186	0.00126485388311587\\
187	0.00126485388311587\\
188	0.00126485388311587\\
189	0.0144641545527751\\
190	0.0121990699761488\\
191	0.0123483430901341\\
192	0.0123483430901341\\
193	0.00489824410016881\\
194	0.00489824410016881\\
195	0.00489824410016881\\
196	0.00489824410016881\\
197	0.00489824410016881\\
198	0.00489824410016881\\
199	0.00489824410016881\\
200	0.00489824410016881\\
201	0.00313513578227529\\
202	0.00313513578227529\\
203	0.00313513578227529\\
204	0.00313513578227529\\
205	0.0102248401781154\\
206	0.0102248401781154\\
207	0.00693172823263287\\
208	0.00693172823263287\\
209	0.00341078698413785\\
210	0.00341078698413785\\
211	0.00341078698413785\\
212	0.00341078698413785\\
213	0.00197596898418284\\
214	0.00197596898418284\\
215	0.00234556450066087\\
216	0.00234556450066087\\
217	0.0630644190346976\\
218	0.0586864475140598\\
219	0.00327506649753123\\
220	0.00327506649753123\\
221	0.00275155341986153\\
222	0.00275155341986153\\
223	0.025366577902713\\
224	0.0230214562796322\\
225	0.00953714702219598\\
226	0.00953714702219598\\
227	0.0304218698805735\\
228	0.0189000437917363\\
229	0.00234200618795278\\
230	0.00234200618795278\\
231	0.00160149507337008\\
232	0.00628547033848672\\
233	0.0356528116101205\\
234	0.0338673027544969\\
235	0.0110770871040556\\
236	0.0110770871040556\\
237	0.00574875392547536\\
238	0.0292350215159168\\
239	0.0134693093288377\\
240	0.0134693093288377\\
241	0.0106462597003629\\
242	0.0106462597003629\\
243	0.0294299547780185\\
244	0.0189164577180024\\
245	0.00922031409692158\\
246	0.00922031409692158\\
247	0.00922031409692158\\
248	0.00922031409692158\\
249	0.000934931219572916\\
250	0.000934931219572916\\
251	0.000934931219572916\\
252	0.000934931219572916\\
253	0.000934931219572916\\
254	0.000934931219572916\\
255	0.000934931219572916\\
256	0.000934931219572916\\
257	0.00638998357501789\\
258	0.00638998357501789\\
259	0.00638998357501789\\
260	0.00638998357501789\\
261	0.00789985153603677\\
262	0.00789985153603677\\
263	0.00789985153603677\\
264	0.00789985153603677\\
265	0.00254481559820077\\
266	0.014108904561376\\
267	0.00832681530688164\\
268	0.00832681530688164\\
269	0.00990677644059791\\
270	0.00733586853757256\\
271	0.00832681530688164\\
272	0.00832681530688164\\
273	0.00552999105014031\\
274	0.00552999105014031\\
275	0.00652977075502129\\
276	0.00652977075502129\\
277	0.00574464320292331\\
278	0.00574464320292331\\
279	0.00574464320292331\\
280	0.00574464320292331\\
281	0.00802919469156976\\
282	0.00802919469156976\\
283	0.0217703160361965\\
284	0.0217703160361965\\
285	0.0100497685564088\\
286	0.0100497685564088\\
287	0.0065633995248434\\
288	0.0065633995248434\\
289	0.0341881280755872\\
290	0.0385597101855015\\
291	0.00302330015121512\\
292	0.00302330015121512\\
293	0.00916264995365159\\
294	0.0104348334449126\\
295	0.0176181120569468\\
296	0.0118973980487864\\
297	0.00913738862450503\\
298	0.00913738862450503\\
299	0.0157444025206636\\
300	0.0156560817559527\\
301	0.011509591179992\\
302	0.011509591179992\\
303	0.0129368213444116\\
304	0.0129368213444116\\
305	0.00764287901343077\\
306	0.00764287901343077\\
307	0.00536138409509207\\
308	0.00536138409509207\\
309	0.0171383982664105\\
310	0.0171383982664105\\
311	0.0123563440420631\\
312	0.0123563440420631\\
313	0.000764764235223326\\
314	0.00966789897058115\\
315	0.00450281488480958\\
316	0.00450281488480958\\
317	0.0253874662842607\\
318	0.0139758049721007\\
319	0.0246985407536174\\
320	0.0189684204984567\\
321	0.0073843582629306\\
322	0.0073843582629306\\
323	0.0162132539132642\\
324	0.0162132539132642\\
325	0.0105933112449853\\
326	0.0105933112449853\\
327	0.0105933112449853\\
328	0.0105933112449853\\
329	0.00110177399542753\\
330	0.00110177399542753\\
331	0.00110177399542753\\
332	0.00110177399542753\\
333	0.030265880747319\\
334	0.030265880747319\\
335	0.0117378974766253\\
336	0.00457364750615293\\
337	0.00648971248180737\\
338	0.00648971248180737\\
339	0.0172505663865189\\
340	0.0172505663865189\\
341	0.0121502941369527\\
342	0.0121502941369527\\
343	0.004808477225888\\
344	0.0286787780573344\\
345	0.0357467144085167\\
346	0.0288994458411784\\
347	0.00593517121852695\\
348	0.0111024880669609\\
349	0.0254421144374283\\
350	0.0254421144374283\\
351	0.00862815078637344\\
352	0.00862815078637344\\
353	0.0109748963266063\\
354	0.0109748963266063\\
355	0.0109748963266063\\
356	0.0109748963266063\\
357	0.0109748963266063\\
358	0.0109748963266063\\
359	0.0109748963266063\\
360	0.0109748963266063\\
361	0.00890708966013598\\
362	0.00781686922365755\\
363	0.00635812925730979\\
364	0.00635812925730979\\
365	0.00823163235431353\\
366	0.00823163235431353\\
367	0.00475850440571444\\
368	0.00475850440571444\\
369	0.00263686320041324\\
370	0.00263686320041324\\
371	0.00263686320041324\\
372	0.00263686320041324\\
373	0.0585919152508367\\
374	0.0563754085826364\\
375	0.00353469140928635\\
376	0.00353469140928635\\
377	0.0140461647461445\\
378	0.0140461647461445\\
379	0.0140461647461445\\
380	0.0140461647461445\\
381	0.00216872665870259\\
382	0.00216872665870259\\
383	0.00216872665870259\\
384	0.00216872665870259\\
385	0.00117461291917185\\
386	0.00117461291917185\\
387	0.00117461291917185\\
388	0.00117461291917185\\
389	0.00968032065786144\\
390	0.00968032065786144\\
391	0.0119917247997649\\
392	0.0119917247997649\\
393	0.00679996284232746\\
394	0.00679996284232746\\
395	0.00749925087149855\\
396	0.00610078600284009\\
397	0.00679996284232746\\
398	0.00679996284232746\\
399	0.00679996284232746\\
400	0.00679996284232746\\
401	0.00587944559433366\\
402	0.00587944559433366\\
403	0.00587944559433366\\
404	0.00587944559433366\\
405	0.00587944559433366\\
406	0.00587944559433366\\
407	0.00587944559433366\\
408	0.00587944559433366\\
409	0.00605914116815081\\
410	0.00605914116815081\\
411	0.00605914116815081\\
412	0.00605914116815081\\
413	0.00605914116815081\\
414	0.00605914116815081\\
415	0.00605914116815081\\
416	0.00605914116815081\\
417	0.0203983630086624\\
418	0.0206831278738225\\
419	0.0387563952619843\\
420	0.0387563952619843\\
421	0.0225960885498571\\
422	0.0225960885498571\\
423	0.0225960885498571\\
424	0.0225960885498571\\
425	0.0157478982775356\\
426	0.0157478982775356\\
427	0.0157478982775356\\
428	0.0157478982775356\\
429	0.0359019580720418\\
430	0.0358560369078984\\
431	0.0358788985830079\\
432	0.0358788985830079\\
433	0.0796901099402261\\
434	0.0796901099402261\\
435	0.0796901099402261\\
436	0.0796901099402261\\
437	0.104621267976083\\
438	0.104621267976083\\
439	0.108574669022058\\
440	0.11649515933107\\
441	0.149563895397376\\
442	0.149563895397376\\
443	0.161165384442454\\
444	0.172229440237121\\
445	0.158916795622467\\
446	0.158916795622467\\
447	0.172481809618976\\
448	0.172481809618976\\
449	0.135376315754862\\
450	0.135376315754862\\
451	0.110379103478796\\
452	0.110379103478796\\
453	0.09985076233498\\
454	0.09985076233498\\
455	0.0904683945480974\\
456	0.0854070547389613\\
457	0.0262024188063022\\
458	0.0262024188063022\\
459	0.00608581285515615\\
460	0.00608581285515615\\
461	0.0419473126004755\\
462	0.0115596079410635\\
463	0.0177288696094633\\
464	0.0177288696094633\\
465	0.00686362299537206\\
466	0.00686362299537206\\
467	0.0113327560778498\\
468	0.0113327560778498\\
469	0.00756818090047155\\
470	0.00756818090047155\\
471	0.00756818090047155\\
472	0.00756818090047155\\
473	0.00221576638328983\\
474	0.00221576638328983\\
475	0.00221576638328983\\
476	0.00221576638328983\\
477	0.00843506417556321\\
478	0.00843506417556321\\
479	0.0127172513875093\\
480	0.020423092880612\\
481	0.012717073451268\\
482	0.012717073451268\\
483	0.0156585830592214\\
484	0.0156585830592214\\
485	0.0117597940064844\\
486	0.00214595194708554\\
487	0.00489369450236576\\
488	0.00489369450236576\\
489	0.0120827607697666\\
490	0.0120827607697666\\
491	0.0120827607697666\\
492	0.0120827607697666\\
493	0.0104622836921856\\
494	0.0104622836921856\\
495	0.0104622836921856\\
496	0.0104622836921856\\
497	0.0193334265533084\\
498	0.0193334265533084\\
499	0.0193334265533084\\
500	0.0193334265533084\\
501	0.00932141770534696\\
502	0.00932141770534696\\
503	0.0081351953903652\\
504	0.0134706845457355\\
505	0.0175648241855666\\
506	0.0175648241855666\\
507	0.0255319196852503\\
508	0.0255319196852503\\
509	0.0533753259220743\\
510	0.0233891762024682\\
511	0.0366816890525959\\
512	0.124589427055639\\
513	0.056550693162639\\
514	0.13306254226387\\
515	0.0410404101017077\\
516	0.0410404101017077\\
517	0.015045157270304\\
518	0.00661283341552718\\
519	0.0129436747877093\\
520	0.0124572372686887\\
521	0.00500763560408047\\
522	0.00500763560408047\\
523	0.00500763560408047\\
524	0.00500763560408047\\
525	0.0121407087206175\\
526	0.0121407087206175\\
527	0.0256413749510018\\
528	0.0256413749510018\\
529	0.0137847340791888\\
530	0.0137847340791888\\
531	0.0137847340791888\\
532	0.0137847340791888\\
533	0.0106584565556002\\
534	0.0106584565556002\\
535	0.0106584565556002\\
536	0.0106584565556002\\
537	0.00644344923426678\\
538	0.00644344923426678\\
539	0.00644344923426678\\
540	0.00644344923426678\\
541	0.00644344923426678\\
542	0.00644344923426678\\
543	0.00644344923426678\\
544	0.00644344923426678\\
545	0.0196510230477987\\
546	0.0196510230477987\\
547	0.00498546708344278\\
548	0.00498546708344278\\
549	0.00598675858147976\\
550	0.00251138253334105\\
551	0.00229561865589775\\
552	0.00229561865589775\\
553	0.0035713388341589\\
554	0.0123306000000175\\
555	0.00609868364664169\\
556	0.00609868364664169\\
557	0.00579806574649945\\
558	0.00579806574649945\\
559	0.00643214969753584\\
560	0.00643214969753584\\
561	0.0138689807160048\\
562	0.0138689807160048\\
563	0.0138689807160048\\
564	0.0138689807160048\\
565	0.0161979535604363\\
566	0.00378915378323894\\
567	0.00640131685386122\\
568	0.00640131685386122\\
569	0.06803154187376\\
570	0.06803154187376\\
571	0.091823433370028\\
572	0.091823433370028\\
573	0.0996630223108926\\
574	0.0996630223108926\\
575	0.114417842971802\\
576	0.114417842971802\\
577	0.167971109737131\\
578	0.175407404277518\\
579	0.171231730585349\\
580	0.171231730585349\\
581	0.157097321866104\\
582	0.157097321866104\\
583	0.147707322765272\\
584	0.147707322765272\\
585	0.130716192424048\\
586	0.130716192424048\\
587	0.120302204550296\\
588	0.120302204550296\\
589	0.0897073963134602\\
590	0.0897073963134602\\
591	0.0897073963134602\\
592	0.0897073963134602\\
593	0.0466463848940098\\
594	0.0466463848940098\\
595	0.0404802744295286\\
596	0.0404802744295286\\
597	0.0422746882645896\\
598	0.00783169422514149\\
599	0.0178140148476509\\
600	0.0178140148476509\\
601	0.0180521828038997\\
602	0.0180521828038997\\
603	0.0180521828038997\\
604	0.0180521828038997\\
605	0.040719890692301\\
606	0.040719890692301\\
607	0.040719890692301\\
608	0.040719890692301\\
609	0.00561903967120065\\
610	0.00561903967120065\\
611	0.00561903967120065\\
612	0.00561903967120065\\
613	0.00592477638825191\\
614	0.00592477638825191\\
615	0.00592477638825191\\
616	0.00592477638825191\\
617	0.00952808468483247\\
618	0.00952808468483247\\
619	0.00742845875979463\\
620	0.00742845875979463\\
621	0.00871028629154525\\
622	0.00871028629154525\\
623	0.00871028629154525\\
624	0.00871028629154525\\
625	0.00494012153552814\\
626	0.0124086062094985\\
627	0.00384521571401305\\
628	0.00384521571401305\\
629	0.00384521571401305\\
630	0.00384521571401305\\
631	0.00384521571401305\\
632	0.00384521571401305\\
633	0.00384521571401305\\
634	0.00384521571401305\\
635	0.0193867363174437\\
636	0.0252364584774343\\
637	0.00388552572042908\\
638	0.0040408056029949\\
639	0.00384521571401305\\
640	0.00384521571401305\\
641	0.0110537667259292\\
642	0.0110537667259292\\
643	0.00446687228109436\\
644	0.00446687228109436\\
645	0.00560882584740224\\
646	0.00560882584740224\\
647	0.00560882584740224\\
648	0.00560882584740224\\
649	0.0212078681418676\\
650	0.0212078681418676\\
651	0.0196905854847645\\
652	0.0196905854847645\\
653	0.0159856094257776\\
654	0.0123406373123813\\
655	0.00536868639415819\\
656	0.00536868639415819\\
657	0.00533150316921196\\
658	0.00533150316921196\\
659	0.00533150316921196\\
660	0.00533150316921196\\
661	0.00533150316921196\\
662	0.00533150316921196\\
663	0.00617787235851549\\
664	0.0163968227942782\\
665	0.0121448881524282\\
666	0.0121448881524282\\
667	0.00960913816856373\\
668	0.00960913816856373\\
669	0.00991731595551008\\
670	0.00991731595551008\\
671	0.00991731595551008\\
672	0.00991731595551008\\
673	0.00839744551613311\\
674	0.00839744551613311\\
675	0.0262116917509051\\
676	0.0383170693945174\\
677	0.0216265272759378\\
678	0.0216265272759378\\
679	0.00991482659122624\\
680	0.00991482659122624\\
681	0.0385620096482431\\
682	0.0385620096482431\\
683	0.0232152037117011\\
684	0.0232152037117011\\
685	0.0249252279058395\\
686	0.0252397701896487\\
687	0.0215814616095183\\
688	0.0215814616095183\\
689	0.0130458670887512\\
690	0.0130458670887512\\
691	0.0265782874639144\\
692	0.0265782874639144\\
693	0.00711529056892366\\
694	0.00711529056892366\\
695	0.00711529056892366\\
696	0.00711529056892366\\
697	0.0119406080654874\\
698	0.0119406080654874\\
699	0.0119406080654874\\
700	0.0119406080654874\\
701	0.0120362371216063\\
702	0.0121533828928468\\
703	0.0120947687323947\\
704	0.0120947687323947\\
705	0.00758312235026371\\
706	0.00758312235026371\\
707	0.00758312235026371\\
708	0.00758312235026371\\
709	0.0095178554401022\\
710	0.00945709571529008\\
711	0.00948745267765415\\
712	0.00948745267765415\\
713	0.0262751345983635\\
714	0.017207332519397\\
715	0.0227580738527433\\
716	0.0227580738527433\\
717	0.00462860064641728\\
718	0.00457544062177124\\
719	0.00460194691151637\\
720	0.00460194691151637\\
721	0.00546724060467309\\
722	0.00965725169467679\\
723	0.00709729256628465\\
724	0.00709729256628465\\
725	0.00328480818455528\\
726	0.00328480818455528\\
727	0.00911168587808492\\
728	0.00911168587808492\\
729	0.0167026404928856\\
730	0.0167026404928856\\
731	0.0207387152488264\\
732	0.0207387152488264\\
733	0.00557489223237926\\
734	0.00557489223237926\\
735	0.00585644587222949\\
736	0.00585644587222949\\
737	0.00439170099081845\\
738	0.00439170099081845\\
739	0.00156764395264423\\
740	0.00156764395264423\\
741	0.0149401260953536\\
742	0.0149401260953536\\
743	0.0149401260953536\\
744	0.0149401260953536\\
745	0.00113237216818685\\
746	0.00113237216818685\\
747	0.00113237216818685\\
748	0.00113237216818685\\
749	0.00958436499407215\\
750	0.00958436499407215\\
751	0.00958436499407215\\
752	0.00958436499407215\\
753	0.0107273149761825\\
754	0.0107273149761825\\
755	0.0107273149761825\\
756	0.0107273149761825\\
757	0.0137990855480053\\
758	0.0137990855480053\\
759	0.0167747313223752\\
760	0.0167747313223752\\
761	0.00309481953376061\\
762	0.00309481953376061\\
763	0.00309481953376061\\
764	0.00309481953376061\\
765	0.0424028339129949\\
766	0.0441119061033558\\
767	0.00309481953376061\\
768	0.00309481953376061\\
769	0.00729865169148922\\
770	0.00729865169148922\\
771	0.00473662300016491\\
772	0.00473662300016491\\
773	0.00327916764007926\\
774	0.00327916764007926\\
775	0.00485576860110331\\
776	0.00485576860110331\\
777	0.00456258850922354\\
778	0.00456258850922354\\
779	0.00456258850922354\\
780	0.00456258850922354\\
781	0.0200068183907648\\
782	0.0200068183907648\\
783	0.022918020613502\\
784	0.022918020613502\\
785	0.0200892314422345\\
786	0.0200892314422345\\
787	0.0200892314422345\\
788	0.0200892314422345\\
789	0.00545882854836478\\
790	0.00545882854836478\\
791	0.0213866778445225\\
792	0.0213866778445225\\
793	0.0326936094261083\\
794	0.0265281948075301\\
795	0.0035938829066208\\
796	0.0035938829066208\\
797	0.00572307651103625\\
798	0.00572307651103625\\
799	0.0174522000786261\\
800	0.0174522000786261\\
801	0.0156922353845562\\
802	0.0156922353845562\\
803	0.0192603449779636\\
804	0.0192603449779636\\
805	0.00243123611512618\\
806	0.00243123611512618\\
807	0.00243123611512618\\
808	0.00243123611512618\\
809	0.0105684637754601\\
810	0.0105684637754601\\
811	0.00602346305517867\\
812	0.00602346305517867\\
813	0.0253642885023243\\
814	0.0263992254904515\\
815	0.00367868229066345\\
816	0.00367868229066345\\
817	0.00160564378829022\\
818	0.00160564378829022\\
819	0.00160564378829022\\
820	0.00160564378829022\\
821	0.00780310244226099\\
822	0.00780310244226099\\
823	0.00780310244226099\\
824	0.00780310244226099\\
825	0.00180917764704197\\
826	0.00180917764704197\\
827	0.000866156342685129\\
828	0.00347518434689005\\
829	0.00576337353742112\\
830	0.00576337353742112\\
831	0.00576337353742112\\
832	0.00576337353742112\\
833	0.000603795064666139\\
834	0.000603795064666139\\
835	0.000603795064666139\\
836	0.000603795064666139\\
837	0.0142091861170526\\
838	0.00835702209495705\\
839	0.0120573281325525\\
840	0.0120573281325525\\
841	0.00730243931237475\\
842	0.00730243931237475\\
843	0.00730243931237475\\
844	0.00730243931237475\\
845	0.00730243931237475\\
846	0.00730243931237475\\
847	0.00730243931237475\\
848	0.00730243931237475\\
849	0.00267443604498626\\
850	0.00267443604498626\\
851	0.00267443604498626\\
852	0.00267443604498626\\
853	0.00495871767475913\\
854	0.00495871767475913\\
855	0.00257398651902028\\
856	0.00257398651902028\\
857	0.00263782477064283\\
858	0.00263782477064283\\
859	0.00271118215164764\\
860	0.00271118215164764\\
861	0.00905110098368361\\
862	0.00905110098368361\\
863	0.0226993058765863\\
864	0.0137321968809679\\
865	0.00622950589843016\\
866	0.00622950589843016\\
867	0.00882208467022206\\
868	0.0117291152011833\\
869	0.00622950589843016\\
870	0.00622950589843016\\
871	0.00622950589843016\\
872	0.00622950589843016\\
873	0.012016384939152\\
874	0.012016384939152\\
875	0.0160561316967513\\
876	0.0160561316967513\\
877	0.00373413361544193\\
878	0.00475281961451289\\
879	0.00423028363400807\\
880	0.00423028363400807\\
881	0.00163488493291601\\
882	0.00163488493291601\\
883	0.00163488493291601\\
884	0.00163488493291601\\
885	0.00747378399550323\\
886	0.00747378399550323\\
887	0.00375179164234421\\
888	0.00375179164234421\\
889	0.0059480512266869\\
890	0.0059480512266869\\
891	0.0059480512266869\\
892	0.0059480512266869\\
893	0.0280218903648493\\
894	0.0303697857149969\\
895	0.0146905058411928\\
896	0.0146905058411928\\
897	0.0152863970432352\\
898	0.0152863970432352\\
899	0.00756852664839167\\
900	0.00756852664839167\\
901	0.0226415985269578\\
902	0.0161008170870096\\
903	0.00394007706993155\\
904	0.00394007706993155\\
905	0.0216315375664749\\
906	0.0216315375664749\\
907	0.0216528606420157\\
908	0.0216528606420157\\
909	0.00292703659093678\\
910	0.00292703659093678\\
911	0.00693767855856266\\
912	0.0127868860929151\\
913	0.0137965272087175\\
914	0.0115189426813547\\
915	0.0120317548704102\\
916	0.0120317548704102\\
917	0.0109865407180504\\
918	0.0142512178779742\\
919	0.0120317548704102\\
920	0.0120317548704102\\
921	0.0104897793073274\\
922	0.0104897793073274\\
923	0.0109773610866514\\
924	0.0107570835099274\\
925	0.016029795090532\\
926	0.016029795090532\\
927	0.010756383651034\\
928	0.010756383651034\\
929	0.00347767808462752\\
930	0.00347767808462752\\
931	0.00347767808462752\\
932	0.00347767808462752\\
933	0.0117821798702465\\
934	0.0117821798702465\\
935	0.0170909161293683\\
936	0.0170909161293683\\
937	0.0146941801654067\\
938	0.0146941801654067\\
939	0.0146941801654067\\
940	0.0146941801654067\\
941	0.00787027434527421\\
942	0.00787027434527421\\
943	0.00792678695036689\\
944	0.00792678695036689\\
945	0.00318385789207133\\
946	0.00318385789207133\\
947	0.00318385789207133\\
948	0.00318385789207133\\
949	0.00318385789207133\\
950	0.00318385789207133\\
951	0.00318385789207133\\
952	0.00318385789207133\\
953	0.00318385789207133\\
954	0.00318385789207133\\
955	0.00318385789207133\\
956	0.00318385789207133\\
957	0.014437913401367\\
958	0.014437913401367\\
959	0.012512413319219\\
960	0.012512413319219\\
961	0.00832959846928767\\
962	0.00832959846928767\\
963	0.0103005313790616\\
964	0.0103005313790616\\
965	0.01181160788394\\
966	0.01181160788394\\
967	0.01181160788394\\
968	0.01181160788394\\
969	0.00691250104639914\\
970	0.00691250104639914\\
971	0.00691250104639914\\
972	0.00691250104639914\\
973	0.00666908057607525\\
974	0.00666908057607525\\
975	0.00666908057607525\\
976	0.00666908057607525\\
977	0.00968232278146117\\
978	0.00968232278146117\\
979	0.00968232278146117\\
980	0.00968232278146117\\
981	0.00968232278146117\\
982	0.00968232278146117\\
983	0.00968232278146117\\
984	0.00968232278146117\\
985	0.0119917393148532\\
986	0.0119917393148532\\
987	0.0195621487794092\\
988	0.0195621487794092\\
989	0.0126342399960385\\
990	0.0139063566276275\\
991	0.0201894748232419\\
992	0.0225208869828909\\
993	0.00183113010510362\\
994	0.00652942338599468\\
995	0.00357804328759447\\
996	0.00357804328759447\\
997	0.00305109273428954\\
998	0.00305109273428954\\
999	0.00305109273428954\\
1000	0.00305109273428954\\
1001	0.00613843809148431\\
1002	0.00613843809148431\\
1003	0.00231694772600567\\
1004	0.00231694772600567\\
1005	0.0092066019616184\\
1006	0.0092066019616184\\
1007	0.03546421132677\\
1008	0.02094470126437\\
1009	0.00677055346791828\\
1010	0.00677055346791828\\
1011	0.0187653266255236\\
1012	0.0187653266255236\\
1013	0.0155975163008255\\
1014	0.0155975163008255\\
1015	0.0155975163008255\\
1016	0.0155975163008255\\
1017	0.00172753706465394\\
1018	0.00172753706465394\\
1019	0.00172753706465394\\
1020	0.00172753706465394\\
1021	0.0047848446848149\\
1022	0.0047848446848149\\
1023	0.0437069348950236\\
1024	0.0272184243273082\\
};
\addlegendentry{P\textsuperscript{2}: $M_\textsl{eff}/N_\xi$ = 0.34};

\end{axis}
 \end{tikzpicture}%

==> Figures/fluorochrome.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale = 0.3]
\centering
\begin{axis}[
width=7.5in,
height=2.5in,
at={(0in,0in)},
scale only axis,
xmin=1,
xmax=256,
xlabel={$\text{Wavenumber index (}\nell\text{)}$},
xtick={1,64,128,196,256},
xticklabels={1,64,128,196,256},
ticklabel style={font=\fontsize{22}{1}\selectfont},
ymin=-2,
ymax=102,
ylabel={$\text{Intensity}$},
ytick={0,100},
yticklabels={0,100},
xlabel style={at = {(0.5,-0.05)},font=\fontsize{30}{1}},ylabel style={at = {(0.01,0.5)},font=\fontsize{30}{1}},
axis background/.style={fill=white},
legend style={at={(1,0.98)},anchor=north east,legend cell align=left,align=left,fill=none,draw=none,font=\fontsize{25}{10}\selectfont}
]
%\node[text=black, draw=none,anchor=north east] at (rel axis cs:0.95,0.95) {\fontsize{32}{1}\selectfont Fluorochrome spectra}; 
\addplot [color=red,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0.425123840097398\\
57	1.01322132846114\\
58	1.43240469374638\\
59	1.92176290736576\\
60	2.49037897780377\\
61	3.06719923160167\\
62	4.05942633785257\\
63	5.76046766692309\\
64	9.0228210011953\\
65	13.6480579311096\\
66	17.3868053430139\\
67	19.8974910653507\\
68	22.0714950020302\\
69	27.7038877110484\\
70	38.3794873665128\\
71	62.3071575685072\\
72	100\\
73	99.7216816026445\\
74	47.2526528306809\\
75	16.5896717716924\\
76	5.70358052529219\\
77	2.19604585415567\\
78	0.8161982210223\\
79	0.328603355789523\\
80	0.131726016361397\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
};
\addlegendentry{\ R-PE (R-phycoerythrin)};

\addplot [color=green,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	3.56436398700623\\
65	4.71793563336539\\
66	6.21968508989662\\
67	8.10283744740463\\
68	10.3797515327807\\
69	13.6129735250634\\
70	17.8965026542928\\
71	23.1972632121268\\
72	29.8445506581177\\
73	36.6165640659674\\
74	43.6186552430398\\
75	49.8499252645555\\
76	57.187936006264\\
77	67.3658510808578\\
78	80.3651424563954\\
79	93.3376595568273\\
80	100\\
81	92.3602658880212\\
82	68.9427660780757\\
83	41.0519785478685\\
84	18.5163272594056\\
85	7.16101544040108\\
86	2.36212019398192\\
87	0.793372866248487\\
88	0.431054487419222\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
};
\addlegendentry{\ Acridine orange};

\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	4.99148605175311\\
71	5.88630024495692\\
72	6.91390729429339\\
73	8.32812217454069\\
74	9.81896462230744\\
75	11.4466130001154\\
76	13.8979698304278\\
77	16.74794054043\\
78	19.5019547454361\\
79	22.1504297211369\\
80	25.3943703603723\\
81	28.7024739125831\\
82	31.5726640936457\\
83	35.0715848058799\\
84	38.9463545563847\\
85	43.0380526072911\\
86	46.773340110578\\
87	52.7067843754531\\
88	58.8285474053792\\
89	65.2377588631634\\
90	71.8967075062441\\
91	78.8404900055439\\
92	84.924867282287\\
93	90.2651954740089\\
94	94.6641522723048\\
95	97.5664475937293\\
96	99.6443820577769\\
97	100\\
98	99.0297467420538\\
99	96.1936527081008\\
100	92.26017238648\\
101	86.9530558811076\\
102	80.7340933529192\\
103	73.6319358819381\\
104	65.9289892779263\\
105	57.6817709129762\\
106	49.4431809172146\\
107	41.8696023749508\\
108	34.287474275664\\
109	26.5160119942333\\
110	19.2999390460755\\
111	13.3532295164691\\
112	8.47106244123438\\
113	5.19021408463166\\
114	3.17646389826742\\
115	2.00078332682424\\
116	1.37581883938494\\
117	1.08398814707413\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
};
\addlegendentry{\ TetraSpeck blue dye};

\end{axis}
\end{tikzpicture}%
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../VDSCFTI"
%%% End:


==> Figures/gt.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale = 0.3]
\centering
\begin{axis}[%
width=2.5in,
height=2.5in,
at={(0in,0in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=64.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=64.5,
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=64.5,ymin=0.5,ymax=64.5] {gt-1.png};
\node[text=white, draw=none] at (rel axis cs:0.5,0.9) {\fontsize{18}{1}\selectfont Ground truth RGB}; 
\end{axis}
\end{tikzpicture}%
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../VDSCFTI"
%%% End:

